A Catalog of Redshift Estimates for 1366 BATSE Long-Duration Gamma-Ray Bursts: Evidence for Strong Selection Effects on the Phenomenological Prompt Gamma-Ray Correlations

We present a catalog of the redshift estimates and probability distributions for 1366 individual Long-duration Gamma-Ray Bursts (LGRBs) detected by the Burst And Transient Source Experiment (BATSE). This result is based on a careful classification and modeling of the population distribution of BATSE LGRBs in the 5-dimensional space of redshift as well as intrinsic prompt gamma-ray emission properties: peak luminosity, total isotropic emission, the spectral peak energy, and the intrinsic duration, while taking into account the detection mechanism of BATSE and sample incompleteness. The underlying assumption in our modeling approach is that LGRBs trace the Cosmic Star Formation Rate and that the joint 4-dimensional distribution of the aforementioned prompt gamma-ray emission properties follows a multivariate log-normal distribution. Our modeling approach enables us to constrain the redshifts of BATSE LGRBs to average uncertainty ranges of $0.7$ and $1.7$ at $50\%$ and $90\%$ confidence levels, respectively. Our predictions are almost entirely at odds with the previous estimates of BATSE redshifts based on the phenomenological high-energy correlations, in particular with the estimates derived from the lag-luminosity and the variability-luminosity relations. There is, however, a weak but significant correlation of strength $\sim0.26$ between our predicted redshift estimates and those derived from the hardness-brightness relations. The discrepancies between the estimates can be explained by the strong influence of sample incompleteness in shaping the phenomenologically proposed high-energy correlations in the literature. The presented catalog here can be useful for demographic studies of LGRBs and studies of individual BATSE events.

==> (inline-0) <==
\begin{longtable*}{cccccccccc}
        \caption[]{BATSE 1366 LGRB Redshift Estimates \label{tab:redshiftCatalog}} \\
        %This is the header for the first page of the table...
        \hline \hline \\[0.5ex]
        Trigger &
        $\mu_{Z,H06}$ & PI$_{50\%}$ & PI$_{90\%}$ &
        $\mu_{Z,L08}$ & PI$_{50\%}$ & PI$_{90\%}$ &
        $\mu_{Z,B10}$ & PI$_{50\%}$ & PI$_{90\%}$
        \\[0.5ex] \hline \\[0.5ex]
        \endfirsthead
        %
        %This is the header for the remaining page(s) of the table...
        \multicolumn{10}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
        \hline \hline \\[0.5ex]
        Trigger &
        $\mu_{Z,H06}$ & PI$_{50\%}$ & PI$_{90\%}$ &
        $\mu_{Z,L08}$ & PI$_{50\%}$ & PI$_{90\%}$ &
        $\mu_{Z,B10}$ & PI$_{50\%}$ & PI$_{90\%}$
        \\[0.5ex] \hline \\[0.5ex]
        \endhead
        %
        %This is the footer for all pages except the last page of the table...
        \\[0.5ex] \hline \\[0.5ex]
        \multicolumn{10}{r}{{Continued on Next Page \ldots}} \\[0.5ex]
        \endfoot
        %This is the footer for the last page of the table...
        \\[0.5ex] \hline \hline
        \endlastfoot
        105 & 0.47 & $[0.31 , 0.59]$ & $[0.18 , 0.91]$ & 0.45 & $[0.38 , 0.51]$ & $[0.30 , 0.65]$ & 0.72 & $[0.44 , 0.92]$ & $[0.24 , 1.43]$ \\ [0.5ex]
107 & 1.42 & $[1.03 , 1.72]$ & $[0.71 , 2.43]$ & 2.05 & $[1.76 , 2.33]$ & $[1.35 , 2.78]$ & 1.92 & $[1.32 , 2.37]$ & $[0.86 , 3.49]$ \\ [0.5ex]
109 & 1.60 & $[1.14 , 1.92]$ & $[0.78 , 2.83]$ & 1.88 & $[1.65 , 2.09]$ & $[1.32 , 2.51]$ & 3.05 & $[2.22 , 3.76]$ & $[1.40 , 5.00]$ \\ [0.5ex]
110 & 2.16 & $[1.55 , 2.66]$ & $[1.02 , 3.69]$ & 3.07 & $[2.71 , 3.43]$ & $[2.14 , 3.96]$ & 3.20 & $[2.40 , 3.89]$ & $[1.57 , 5.13]$ \\ [0.5ex]
111 & 2.20 & $[1.56 , 2.71]$ & $[1.01 , 3.80]$ & 2.90 & $[2.58 , 3.23]$ & $[2.05 , 3.76]$ & 3.66 & $[2.79 , 4.33]$ & $[1.82 , 5.90]$ \\ [0.5ex]
114 & 1.82 & $[1.28 , 2.22]$ & $[0.86 , 3.19]$ & 2.47 & $[2.15 , 2.78]$ & $[1.69 , 3.31]$ & 3.00 & $[2.18 , 3.69]$ & $[1.37 , 4.94]$ \\ [0.5ex]
121 & 2.07 & $[1.48 , 2.53]$ & $[0.97 , 3.61]$ & 2.65 & $[2.34 , 2.93]$ & $[1.86 , 3.47]$ & 3.52 & $[2.67 , 4.19]$ & $[1.75 , 5.66]$ \\ [0.5ex]
130 & 1.52 & $[1.09 , 1.82]$ & $[0.75 , 2.67]$ & 1.82 & $[1.59 , 2.01]$ & $[1.27 , 2.40]$ & 2.85 & $[2.04 , 3.55]$ & $[1.28 , 4.73]$ \\ [0.5ex]
133 & 1.95 & $[1.40 , 2.39]$ & $[0.94 , 3.37]$ & 2.66 & $[2.34 , 2.95]$ & $[1.85 , 3.47]$ & 3.08 & $[2.28 , 3.76]$ & $[1.48 , 4.97]$ \\ [0.5ex]
143 & 0.55 & $[0.36 , 0.68]$ & $[0.22 , 1.04]$ & 0.43 & $[0.36 , 0.48]$ & $[0.29 , 0.62]$ & 0.96 & $[0.63 , 1.19]$ & $[0.37 , 1.82]$ \\ [0.5ex]
148 & 1.20 & $[0.89 , 1.43]$ & $[0.58 , 2.06]$ & 1.47 & $[1.25 , 1.65]$ & $[0.99 , 2.02]$ & 1.95 & $[1.29 , 2.43]$ & $[0.81 , 3.63]$ \\ [0.5ex]
160 & 0.91 & $[0.68 , 1.08]$ & $[0.42 , 1.52]$ & 1.01 & $[0.90 , 1.11]$ & $[0.72 , 1.32]$ & 1.37 & $[0.92 , 1.69]$ & $[0.57 , 2.59]$ \\ [0.5ex]
171 & 1.46 & $[1.05 , 1.76]$ & $[0.71 , 2.51]$ & 1.94 & $[1.70 , 2.16]$ & $[1.33 , 2.56]$ & 2.35 & $[1.62 , 2.95]$ & $[1.02 , 4.12]$ \\ [0.5ex]
179 & 0.65 & $[0.46 , 0.80]$ & $[0.27 , 1.13]$ & 0.69 & $[0.59 , 0.77]$ & $[0.46 , 0.95]$ & 0.89 & $[0.59 , 1.10]$ & $[0.34 , 1.70]$ \\ [0.5ex]
204 & 1.00 & $[0.77 , 1.18]$ & $[0.52 , 1.60]$ & 1.11 & $[0.97 , 1.24]$ & $[0.79 , 1.48]$ & 1.26 & $[0.90 , 1.52]$ & $[0.59 , 2.24]$ \\ [0.5ex]
211 & 1.68 & $[1.19 , 2.05]$ & $[0.81 , 2.90]$ & 2.32 & $[2.02 , 2.59]$ & $[1.58 , 3.08]$ & 2.62 & $[1.85 , 3.27]$ & $[1.17 , 4.40]$ \\ [0.5ex]
214 & 1.30 & $[0.95 , 1.57]$ & $[0.62 , 2.25]$ & 1.70 & $[1.48 , 1.89]$ & $[1.16 , 2.27]$ & 2.15 & $[1.45 , 2.71]$ & $[0.90 , 3.91]$ \\ [0.5ex]
219 & 0.69 & $[0.48 , 0.85]$ & $[0.30 , 1.23]$ & 0.68 & $[0.59 , 0.75]$ & $[0.47 , 0.93]$ & 1.17 & $[0.77 , 1.44]$ & $[0.45 , 2.25]$ \\ [0.5ex]
222 & 0.97 & $[0.73 , 1.15]$ & $[0.48 , 1.63]$ & 1.08 & $[0.96 , 1.19]$ & $[0.78 , 1.42]$ & 1.52 & $[1.02 , 1.88]$ & $[0.65 , 2.84]$ \\ [0.5ex]
223 & 1.09 & $[0.82 , 1.30]$ & $[0.54 , 1.81]$ & 1.39 & $[1.21 , 1.56]$ & $[0.96 , 1.85]$ & 1.41 & $[0.97 , 1.72]$ & $[0.62 , 2.59]$ \\ [0.5ex]
226 & 2.30 & $[1.68 , 2.81]$ & $[1.09 , 3.91]$ & 2.94 & $[2.61 , 3.27]$ & $[2.08 , 3.80]$ & 3.75 & $[2.90 , 4.40]$ & $[1.94 , 6.03]$ \\ [0.5ex]
228 & 0.89 & $[0.65 , 1.07]$ & $[0.41 , 1.48]$ & 1.05 & $[0.92 , 1.16]$ & $[0.73 , 1.39]$ & 1.19 & $[0.80 , 1.47]$ & $[0.49 , 2.24]$ \\ [0.5ex]
235 & 1.53 & $[1.11 , 1.85]$ & $[0.77 , 2.59]$ & 2.07 & $[1.81 , 2.31]$ & $[1.42 , 2.71]$ & 2.25 & $[1.57 , 2.79]$ & $[1.01 , 3.93]$ \\ [0.5ex]
237 & 1.03 & $[0.79 , 1.22]$ & $[0.52 , 1.68]$ & 1.22 & $[1.07 , 1.36]$ & $[0.85 , 1.60]$ & 1.33 & $[0.93 , 1.63]$ & $[0.60 , 2.40]$ \\ [0.5ex]
249 & 0.59 & $[0.39 , 0.75]$ & $[0.24 , 1.11]$ & 0.53 & $[0.46 , 0.59]$ & $[0.36 , 0.75]$ & 1.09 & $[0.71 , 1.35]$ & $[0.40 , 2.12]$ \\ [0.5ex]
257 & 1.45 & $[1.07 , 1.72]$ & $[0.74 , 2.48]$ & 1.74 & $[1.52 , 1.94]$ & $[1.21 , 2.31]$ & 2.44 & $[1.72 , 3.04]$ & $[1.09 , 4.19]$ \\ [0.5ex]
288 & 1.84 & $[1.31 , 2.24]$ & $[0.90 , 3.13]$ & 2.52 & $[2.22 , 2.81]$ & $[1.75 , 3.29]$ & 2.77 & $[2.01 , 3.43]$ & $[1.29 , 4.55]$ \\ [0.5ex]
332 & 1.33 & $[0.97 , 1.59]$ & $[0.66 , 2.27]$ & 1.68 & $[1.48 , 1.86]$ & $[1.17 , 2.21]$ & 2.17 & $[1.49 , 2.71]$ & $[0.94 , 3.89]$ \\ [0.5ex]
351 & 2.35 & $[1.70 , 2.88]$ & $[1.10 , 4.02]$ & 2.98 & $[2.64 , 3.31]$ & $[2.12 , 3.85]$ & 3.90 & $[3.02 , 4.58]$ & $[2.04 , 6.32]$ \\ [0.5ex]
394 & 1.51 & $[1.08 , 1.80]$ & $[0.74 , 2.67]$ & 1.75 & $[1.53 , 1.94]$ & $[1.22 , 2.33]$ & 2.92 & $[2.11 , 3.61]$ & $[1.31 , 4.84]$ \\ [0.5ex]
398 & 1.20 & $[0.90 , 1.42]$ & $[0.59 , 2.02]$ & 1.45 & $[1.27 , 1.60]$ & $[1.02 , 1.90]$ & 1.94 & $[1.31 , 2.42]$ & $[0.84 , 3.57]$ \\ [0.5ex]
401 & 1.10 & $[0.82 , 1.32]$ & $[0.54 , 1.84]$ & 1.44 & $[1.25 , 1.63]$ & $[0.97 , 1.93]$ & 1.37 & $[0.95 , 1.68]$ & $[0.60 , 2.51]$ \\ [0.5ex]
404 & 1.70 & $[1.21 , 2.05]$ & $[0.83 , 2.93]$ & 2.24 & $[1.98 , 2.50]$ & $[1.56 , 2.95]$ & 2.78 & $[2.01 , 3.45]$ & $[1.27 , 4.60]$ \\ [0.5ex]
408 & 1.56 & $[1.11 , 1.88]$ & $[0.75 , 2.71]$ & 1.99 & $[1.76 , 2.21]$ & $[1.39 , 2.62]$ & 2.72 & $[1.93 , 3.39]$ & $[1.21 , 4.55]$ \\ [0.5ex]
414 & 1.03 & $[0.77 , 1.23]$ & $[0.50 , 1.72]$ & 1.27 & $[1.11 , 1.42]$ & $[0.89 , 1.69]$ & 1.42 & $[0.97 , 1.75]$ & $[0.60 , 2.64]$ \\ [0.5ex]
451 & 0.58 & $[0.39 , 0.72]$ & $[0.23 , 1.08]$ & 0.56 & $[0.48 , 0.62]$ & $[0.38 , 0.79]$ & 0.97 & $[0.62 , 1.21]$ & $[0.34 , 1.92]$ \\ [0.5ex]
465 & 1.35 & $[0.98 , 1.64]$ & $[0.67 , 2.30]$ & 1.89 & $[1.65 , 2.12]$ & $[1.28 , 2.50]$ & 1.86 & $[1.27 , 2.30]$ & $[0.82 , 3.39]$ \\ [0.5ex]
467 & 0.70 & $[0.50 , 0.85]$ & $[0.32 , 1.19]$ & 0.66 & $[0.57 , 0.74]$ & $[0.46 , 0.91]$ & 0.98 & $[0.68 , 1.20]$ & $[0.41 , 1.79]$ \\ [0.5ex]
469 & 0.77 & $[0.57 , 0.94]$ & $[0.36 , 1.30]$ & 0.78 & $[0.68 , 0.86]$ & $[0.55 , 1.05]$ & 1.12 & $[0.77 , 1.38]$ & $[0.47 , 2.08]$ \\ [0.5ex]
472 & 1.83 & $[1.29 , 2.24]$ & $[0.87 , 3.19]$ & 2.44 & $[2.15 , 2.71]$ & $[1.70 , 3.19]$ & 3.07 & $[2.25 , 3.76]$ & $[1.43 , 5.00]$ \\ [0.5ex]
473 & 1.48 & $[1.06 , 1.79]$ & $[0.72 , 2.54]$ & 2.00 & $[1.76 , 2.24]$ & $[1.38 , 2.64]$ & 2.33 & $[1.60 , 2.92]$ & $[1.01 , 4.09]$ \\ [0.5ex]
493 & 0.87 & $[0.63 , 1.05]$ & $[0.39 , 1.47]$ & 1.03 & $[0.90 , 1.14]$ & $[0.72 , 1.37]$ & 1.19 & $[0.79 , 1.48]$ & $[0.47 , 2.28]$ \\ [0.5ex]
501 & 0.93 & $[0.70 , 1.11]$ & $[0.44 , 1.55]$ & 1.09 & $[0.96 , 1.21]$ & $[0.77 , 1.45]$ & 1.26 & $[0.86 , 1.55]$ & $[0.54 , 2.34]$ \\ [0.5ex]
516 & 1.18 & $[0.87 , 1.42]$ & $[0.55 , 2.02]$ & 1.51 & $[1.31 , 1.69]$ & $[1.04 , 2.01]$ & 1.85 & $[1.23 , 2.33]$ & $[0.77 , 3.49]$ \\ [0.5ex]
526 & 1.41 & $[1.02 , 1.72]$ & $[0.68 , 2.42]$ & 1.98 & $[1.72 , 2.22]$ & $[1.33 , 2.61]$ & 1.99 & $[1.36 , 2.48]$ & $[0.87 , 3.63]$ \\ [0.5ex]
540 & 0.93 & $[0.68 , 1.12]$ & $[0.42 , 1.57]$ & 1.13 & $[0.98 , 1.26]$ & $[0.78 , 1.52]$ & 1.29 & $[0.86 , 1.59]$ & $[0.52 , 2.43]$ \\ [0.5ex]
543 & 0.53 & $[0.36 , 0.65]$ & $[0.21 , 0.98]$ & 0.50 & $[0.42 , 0.55]$ & $[0.33 , 0.70]$ & 0.79 & $[0.50 , 0.99]$ & $[0.28 , 1.53]$ \\ [0.5ex]
548 & 1.19 & $[0.89 , 1.41]$ & $[0.58 , 2.02]$ & 1.43 & $[1.26 , 1.59]$ & $[1.01 , 1.89]$ & 2.00 & $[1.35 , 2.50]$ & $[0.84 , 3.67]$ \\ [0.5ex]
549 & 1.49 & $[1.08 , 1.81]$ & $[0.75 , 2.54]$ & 2.08 & $[1.81 , 2.33]$ & $[1.41 , 2.72]$ & 2.08 & $[1.44 , 2.58]$ & $[0.94 , 3.72]$ \\ [0.5ex]
559 & 1.93 & $[1.39 , 2.36]$ & $[0.94 , 3.31]$ & 2.67 & $[2.31 , 3.01]$ & $[1.80 , 3.55]$ & 2.81 & $[2.05 , 3.47]$ & $[1.32 , 4.60]$ \\ [0.5ex]
563 & 1.17 & $[0.87 , 1.40]$ & $[0.57 , 2.00]$ & 1.41 & $[1.23 , 1.56]$ & $[0.99 , 1.85]$ & 1.95 & $[1.31 , 2.43]$ & $[0.83 , 3.61]$ \\ [0.5ex]
577 & 1.58 & $[1.14 , 1.92]$ & $[0.79 , 2.72]$ & 2.12 & $[1.86 , 2.37]$ & $[1.45 , 2.79]$ & 2.51 & $[1.77 , 3.12]$ & $[1.12 , 4.26]$ \\ [0.5ex]
591 & 1.51 & $[1.09 , 1.82]$ & $[0.75 , 2.59]$ & 2.00 & $[1.76 , 2.22]$ & $[1.39 , 2.62]$ & 2.40 & $[1.68 , 3.01]$ & $[1.07 , 4.14]$ \\ [0.5ex]
594 & 1.41 & $[1.03 , 1.70]$ & $[0.71 , 2.40]$ & 1.82 & $[1.60 , 2.04]$ & $[1.26 , 2.39]$ & 2.19 & $[1.51 , 2.72]$ & $[0.97 , 3.89]$ \\ [0.5ex]
606 & 1.23 & $[0.91 , 1.48]$ & $[0.61 , 2.08]$ & 1.54 & $[1.36 , 1.71]$ & $[1.08 , 2.02]$ & 1.91 & $[1.29 , 2.37]$ & $[0.83 , 3.51]$ \\ [0.5ex]
630 & 1.46 & $[1.05 , 1.77]$ & $[0.71 , 2.51]$ & 1.99 & $[1.75 , 2.21]$ & $[1.37 , 2.61]$ & 2.27 & $[1.56 , 2.84]$ & $[0.98 , 4.00]$ \\ [0.5ex]
647 & 0.91 & $[0.67 , 1.08]$ & $[0.42 , 1.56]$ & 0.97 & $[0.86 , 1.07]$ & $[0.69 , 1.28]$ & 1.56 & $[1.03 , 1.94]$ & $[0.64 , 2.97]$ \\ [0.5ex]
658 & 1.20 & $[0.89 , 1.43]$ & $[0.59 , 2.02]$ & 1.48 & $[1.30 , 1.65]$ & $[1.03 , 1.96]$ & 1.86 & $[1.25 , 2.33]$ & $[0.80 , 3.45]$ \\ [0.5ex]
659 & 1.94 & $[1.37 , 2.37]$ & $[0.90 , 3.45]$ & 2.47 & $[2.16 , 2.76]$ & $[1.72 , 3.29]$ & 3.49 & $[2.62 , 4.16]$ & $[1.69 , 5.66]$ \\ [0.5ex]
660 & 0.81 & $[0.60 , 0.97]$ & $[0.39 , 1.36]$ & 0.84 & $[0.74 , 0.94]$ & $[0.60 , 1.11]$ & 1.17 & $[0.80 , 1.43]$ & $[0.50 , 2.16]$ \\ [0.5ex]
673 & 1.83 & $[1.29 , 2.24]$ & $[0.87 , 3.15]$ & 2.60 & $[2.30 , 2.90]$ & $[1.80 , 3.37]$ & 2.77 & $[2.00 , 3.45]$ & $[1.26 , 4.60]$ \\ [0.5ex]
676 & 1.10 & $[0.83 , 1.29]$ & $[0.55 , 1.86]$ & 1.20 & $[1.06 , 1.32]$ & $[0.87 , 1.59]$ & 1.90 & $[1.28 , 2.36]$ & $[0.82 , 3.51]$ \\ [0.5ex]
678 & 1.05 & $[0.78 , 1.24]$ & $[0.52 , 1.81]$ & 1.06 & $[0.93 , 1.17]$ & $[0.75 , 1.42]$ & 1.90 & $[1.28 , 2.37]$ & $[0.82 , 3.53]$ \\ [0.5ex]
680 & 1.01 & $[0.75 , 1.21]$ & $[0.47 , 1.70]$ & 1.24 & $[1.08 , 1.38]$ & $[0.86 , 1.65]$ & 1.47 & $[0.97 , 1.81]$ & $[0.60 , 2.79]$ \\ [0.5ex]
685 & 1.28 & $[0.94 , 1.55]$ & $[0.62 , 2.19]$ & 1.66 & $[1.45 , 1.86]$ & $[1.13 , 2.21]$ & 2.00 & $[1.36 , 2.50]$ & $[0.86 , 3.65]$ \\ [0.5ex]
686 & 1.11 & $[0.84 , 1.31]$ & $[0.55 , 1.84]$ & 1.35 & $[1.18 , 1.50]$ & $[0.94 , 1.77]$ & 1.57 & $[1.07 , 1.93]$ & $[0.68 , 2.92]$ \\ [0.5ex]
690 & 1.17 & $[0.86 , 1.41]$ & $[0.56 , 1.98]$ & 1.58 & $[1.37 , 1.79]$ & $[1.06 , 2.12]$ & 1.51 & $[1.02 , 1.85]$ & $[0.65 , 2.81]$ \\ [0.5ex]
692 & 1.39 & $[1.00 , 1.66]$ & $[0.68 , 2.39]$ & 1.76 & $[1.55 , 1.96]$ & $[1.22 , 2.33]$ & 2.37 & $[1.64 , 2.97]$ & $[1.02 , 4.14]$ \\ [0.5ex]
704 & 1.20 & $[0.90 , 1.43]$ & $[0.61 , 2.01]$ & 1.46 & $[1.28 , 1.63]$ & $[1.03 , 1.92]$ & 1.83 & $[1.25 , 2.27]$ & $[0.81 , 3.35]$ \\ [0.5ex]
717 & 1.50 & $[1.08 , 1.82]$ & $[0.72 , 2.56]$ & 2.10 & $[1.84 , 2.34]$ & $[1.43 , 2.76]$ & 2.23 & $[1.53 , 2.78]$ & $[0.97 , 3.93]$ \\ [0.5ex]
741 & 1.58 & $[1.13 , 1.92]$ & $[0.78 , 2.69]$ & 2.23 & $[1.94 , 2.51]$ & $[1.50 , 2.95]$ & 2.20 & $[1.53 , 2.72]$ & $[0.99 , 3.87]$ \\ [0.5ex]
752 & 0.92 & $[0.68 , 1.10]$ & $[0.43 , 1.52]$ & 1.08 & $[0.95 , 1.20]$ & $[0.75 , 1.43]$ & 1.21 & $[0.83 , 1.49]$ & $[0.51 , 2.27]$ \\ [0.5ex]
753 & 1.28 & $[0.94 , 1.55]$ & $[0.62 , 2.16]$ & 1.70 & $[1.49 , 1.90]$ & $[1.16 , 2.24]$ & 1.87 & $[1.26 , 2.33]$ & $[0.81 , 3.45]$ \\ [0.5ex]
755 & 0.99 & $[0.75 , 1.18]$ & $[0.49 , 1.63]$ & 1.19 & $[1.04 , 1.32]$ & $[0.83 , 1.57]$ & 1.26 & $[0.88 , 1.55]$ & $[0.56 , 2.31]$ \\ [0.5ex]
761 & 1.43 & $[1.04 , 1.71]$ & $[0.71 , 2.50]$ & 1.70 & $[1.50 , 1.88]$ & $[1.19 , 2.25]$ & 2.63 & $[1.85 , 3.29]$ & $[1.16 , 4.45]$ \\ [0.5ex]
764 & 1.25 & $[0.92 , 1.51]$ & $[0.60 , 2.15]$ & 1.59 & $[1.40 , 1.77]$ & $[1.10 , 2.11]$ & 2.04 & $[1.38 , 2.56]$ & $[0.86 , 3.74]$ \\ [0.5ex]
773 & 1.55 & $[1.10 , 1.88]$ & $[0.75 , 2.67]$ & 2.05 & $[1.81 , 2.28]$ & $[1.42 , 2.71]$ & 2.55 & $[1.79 , 3.19]$ & $[1.12 , 4.35]$ \\ [0.5ex]
795 & 1.37 & $[1.00 , 1.64]$ & $[0.68 , 2.33]$ & 1.75 & $[1.55 , 1.94]$ & $[1.21 , 2.30]$ & 2.20 & $[1.51 , 2.74]$ & $[0.97 , 3.91]$ \\ [0.5ex]
803 & 0.97 & $[0.73 , 1.16]$ & $[0.46 , 1.62]$ & 1.14 & $[1.00 , 1.26]$ & $[0.80 , 1.50]$ & 1.35 & $[0.92 , 1.65]$ & $[0.57 , 2.51]$ \\ [0.5ex]
815 & 1.64 & $[1.16 , 2.01]$ & $[0.78 , 2.88]$ & 2.20 & $[1.93 , 2.45]$ & $[1.52 , 2.90]$ & 2.78 & $[1.97 , 3.47]$ & $[1.23 , 4.65]$ \\ [0.5ex]
816 & 2.83 & $[2.09 , 3.51]$ & $[1.30 , 4.55]$ & 3.66 & $[3.29 , 4.02]$ & $[2.67 , 4.68]$ & 4.53 & $[3.49 , 5.30]$ & $[2.40 , 7.58]$ \\ [0.5ex]
820 & 1.48 & $[1.08 , 1.79]$ & $[0.75 , 2.50]$ & 1.95 & $[1.70 , 2.18]$ & $[1.33 , 2.56]$ & 2.17 & $[1.52 , 2.69]$ & $[0.98 , 3.82]$ \\ [0.5ex]
824 & 1.73 & $[1.22 , 2.12]$ & $[0.81 , 3.04]$ & 2.31 & $[2.04 , 2.56]$ & $[1.60 , 3.04]$ & 2.96 & $[2.14 , 3.67]$ & $[1.33 , 4.89]$ \\ [0.5ex]
825 & 2.16 & $[1.55 , 2.66]$ & $[1.02 , 3.67]$ & 3.05 & $[2.71 , 3.41]$ & $[2.15 , 3.89]$ & 3.19 & $[2.39 , 3.87]$ & $[1.57 , 5.11]$ \\ [0.5ex]
829 & 0.77 & $[0.55 , 0.95]$ & $[0.32 , 1.36]$ & 0.84 & $[0.73 , 0.93]$ & $[0.58 , 1.12]$ & 1.31 & $[0.85 , 1.64]$ & $[0.49 , 2.58]$ \\ [0.5ex]
840 & 1.02 & $[0.79 , 1.20]$ & $[0.53 , 1.65]$ & 1.14 & $[0.99 , 1.26]$ & $[0.81 , 1.50]$ & 1.37 & $[0.97 , 1.68]$ & $[0.63 , 2.46]$ \\ [0.5ex]
841 & 0.79 & $[0.58 , 0.97]$ & $[0.36 , 1.36]$ & 0.85 & $[0.75 , 0.94]$ & $[0.60 , 1.13]$ & 1.20 & $[0.81 , 1.49]$ & $[0.48 , 2.28]$ \\ [0.5ex]
869 & 1.13 & $[0.85 , 1.33]$ & $[0.57 , 1.90]$ & 1.28 & $[1.13 , 1.42]$ & $[0.92 , 1.69]$ & 1.88 & $[1.27 , 2.33]$ & $[0.82 , 3.45]$ \\ [0.5ex]
907 & 1.23 & $[0.91 , 1.47]$ & $[0.60 , 2.14]$ & 1.44 & $[1.25 , 1.59]$ & $[1.01 , 1.92]$ & 2.27 & $[1.55 , 2.84]$ & $[0.96 , 4.05]$ \\ [0.5ex]
914 & 0.76 & $[0.55 , 0.93]$ & $[0.34 , 1.29]$ & 0.83 & $[0.72 , 0.93]$ & $[0.57 , 1.11]$ & 1.07 & $[0.72 , 1.31]$ & $[0.42 , 2.01]$ \\ [0.5ex]
927 & 1.19 & $[0.88 , 1.43]$ & $[0.57 , 2.04]$ & 1.54 & $[1.35 , 1.72]$ & $[1.05 , 2.06]$ & 1.83 & $[1.21 , 2.28]$ & $[0.76 , 3.43]$ \\ [0.5ex]
938 & 1.24 & $[0.91 , 1.49]$ & $[0.60 , 2.14]$ & 1.57 & $[1.38 , 1.75]$ & $[1.08 , 2.09]$ & 2.03 & $[1.37 , 2.54]$ & $[0.86 , 3.74]$ \\ [0.5ex]
946 & 1.54 & $[1.12 , 1.86]$ & $[0.78 , 2.61]$ & 2.13 & $[1.88 , 2.39]$ & $[1.47 , 2.79]$ & 2.17 & $[1.52 , 2.69]$ & $[0.99 , 3.82]$ \\ [0.5ex]
973 & 1.10 & $[0.83 , 1.30]$ & $[0.55 , 1.89]$ & 1.21 & $[1.07 , 1.33]$ & $[0.87 , 1.60]$ & 1.99 & $[1.35 , 2.48]$ & $[0.85 , 3.65]$ \\ [0.5ex]
999 & 0.57 & $[0.39 , 0.70]$ & $[0.24 , 1.03]$ & 0.51 & $[0.44 , 0.57]$ & $[0.34 , 0.72]$ & 0.83 & $[0.55 , 1.03]$ & $[0.32 , 1.56]$ \\ [0.5ex]
1009 & 2.49 & $[1.81 , 3.06]$ & $[1.17 , 4.14]$ & 3.33 & $[2.97 , 3.69]$ & $[2.37 , 4.23]$ & 3.83 & $[2.95 , 4.48]$ & $[2.00 , 6.16]$ \\ [0.5ex]
1036 & 2.02 & $[1.43 , 2.46]$ & $[0.95 , 3.51]$ & 2.70 & $[2.39 , 3.01]$ & $[1.90 , 3.53]$ & 3.30 & $[2.46 , 3.98]$ & $[1.60 , 5.30]$ \\ [0.5ex]
1039 & 1.14 & $[0.84 , 1.36]$ & $[0.55 , 1.94]$ & 1.39 & $[1.22 , 1.55]$ & $[0.97 , 1.85]$ & 1.87 & $[1.24 , 2.34]$ & $[0.78 , 3.49]$ \\ [0.5ex]
1042 & 1.19 & $[0.88 , 1.43]$ & $[0.56 , 2.06]$ & 1.50 & $[1.30 , 1.68]$ & $[1.03 , 2.00]$ & 2.03 & $[1.35 , 2.56]$ & $[0.84 , 3.76]$ \\ [0.5ex]
1046 & 2.00 & $[1.43 , 2.45]$ & $[0.95 , 3.49]$ & 2.64 & $[2.34 , 2.93]$ & $[1.86 , 3.45]$ & 3.34 & $[2.51 , 4.02]$ & $[1.63 , 5.39]$ \\ [0.5ex]
1085 & 0.54 & $[0.35 , 0.67]$ & $[0.20 , 1.04]$ & 0.51 & $[0.43 , 0.57]$ & $[0.34 , 0.72]$ & 0.99 & $[0.62 , 1.24]$ & $[0.34 , 1.98]$ \\ [0.5ex]
1086 & 1.82 & $[1.28 , 2.24]$ & $[0.86 , 3.15]$ & 2.63 & $[2.33 , 2.93]$ & $[1.81 , 3.43]$ & 2.73 & $[1.96 , 3.41]$ & $[1.24 , 4.55]$ \\ [0.5ex]
1087 & 1.35 & $[0.99 , 1.63]$ & $[0.68 , 2.28]$ & 1.79 & $[1.58 , 2.00]$ & $[1.23 , 2.36]$ & 1.99 & $[1.37 , 2.46]$ & $[0.88 , 3.61]$ \\ [0.5ex]
1114 & 0.77 & $[0.55 , 0.95]$ & $[0.32 , 1.32]$ & 0.88 & $[0.76 , 0.98]$ & $[0.60 , 1.17]$ & 1.11 & $[0.73 , 1.38]$ & $[0.42 , 2.15]$ \\ [0.5ex]
1120 & 1.32 & $[0.97 , 1.60]$ & $[0.65 , 2.24]$ & 1.83 & $[1.59 , 2.05]$ & $[1.23 , 2.42]$ & 1.80 & $[1.23 , 2.22]$ & $[0.79 , 3.31]$ \\ [0.5ex]
1122 & 0.80 & $[0.57 , 0.97]$ & $[0.35 , 1.39]$ & 0.83 & $[0.73 , 0.92]$ & $[0.59 , 1.11]$ & 1.36 & $[0.90 , 1.69]$ & $[0.53 , 2.62]$ \\ [0.5ex]
1123 & 1.35 & $[0.99 , 1.63]$ & $[0.68 , 2.27]$ & 1.81 & $[1.58 , 2.02]$ & $[1.24 , 2.37]$ & 1.90 & $[1.31 , 2.36]$ & $[0.86 , 3.45]$ \\ [0.5ex]
1125 & 1.47 & $[1.06 , 1.79]$ & $[0.72 , 2.53]$ & 2.04 & $[1.79 , 2.28]$ & $[1.40 , 2.67]$ & 2.20 & $[1.51 , 2.74]$ & $[0.96 , 3.91]$ \\ [0.5ex]
1126 & 1.19 & $[0.90 , 1.42]$ & $[0.60 , 1.98]$ & 1.49 & $[1.30 , 1.66]$ & $[1.03 , 1.96]$ & 1.71 & $[1.17 , 2.11]$ & $[0.76 , 3.13]$ \\ [0.5ex]
1141 & 0.86 & $[0.62 , 1.04]$ & $[0.39 , 1.49]$ & 0.89 & $[0.78 , 0.98]$ & $[0.62 , 1.18]$ & 1.52 & $[1.00 , 1.89]$ & $[0.61 , 2.92]$ \\ [0.5ex]
1145 & 0.81 & $[0.60 , 0.98]$ & $[0.37 , 1.36]$ & 0.91 & $[0.79 , 1.02]$ & $[0.63 , 1.22]$ & 1.08 & $[0.74 , 1.33]$ & $[0.44 , 2.02]$ \\ [0.5ex]
1148 & 1.43 & $[1.05 , 1.71]$ & $[0.72 , 2.43]$ & 1.80 & $[1.58 , 2.00]$ & $[1.25 , 2.36]$ & 2.29 & $[1.60 , 2.86]$ & $[1.03 , 4.00]$ \\ [0.5ex]
1150 & 1.41 & $[1.01 , 1.69]$ & $[0.68 , 2.46]$ & 1.75 & $[1.53 , 1.94]$ & $[1.22 , 2.33]$ & 2.55 & $[1.77 , 3.21]$ & $[1.09 , 4.38]$ \\ [0.5ex]
1152 & 2.06 & $[1.48 , 2.53]$ & $[0.99 , 3.51]$ & 2.98 & $[2.62 , 3.35]$ & $[2.05 , 3.85]$ & 2.95 & $[2.18 , 3.61]$ & $[1.42 , 4.76]$ \\ [0.5ex]
1153 & 1.37 & $[0.98 , 1.66]$ & $[0.65 , 2.36]$ & 1.91 & $[1.66 , 2.14]$ & $[1.29 , 2.53]$ & 1.98 & $[1.33 , 2.48]$ & $[0.85 , 3.63]$ \\ [0.5ex]
1156 & 2.94 & $[2.21 , 3.61]$ & $[1.43 , 4.60]$ & 3.80 & $[3.41 , 4.19]$ & $[2.74 , 4.86]$ & 4.45 & $[3.45 , 5.16]$ & $[2.43 , 7.31]$ \\ [0.5ex]
1157 & 0.78 & $[0.57 , 0.95]$ & $[0.36 , 1.35]$ & 0.77 & $[0.66 , 0.85]$ & $[0.53 , 1.05]$ & 1.24 & $[0.84 , 1.52]$ & $[0.52 , 2.33]$ \\ [0.5ex]
1159 & 0.68 & $[0.49 , 0.83]$ & $[0.31 , 1.15]$ & 0.66 & $[0.57 , 0.73]$ & $[0.45 , 0.90]$ & 0.91 & $[0.62 , 1.11]$ & $[0.38 , 1.65]$ \\ [0.5ex]
1167 & 1.32 & $[0.97 , 1.59]$ & $[0.65 , 2.22]$ & 1.81 & $[1.58 , 2.04]$ & $[1.23 , 2.39]$ & 1.82 & $[1.24 , 2.25]$ & $[0.80 , 3.33]$ \\ [0.5ex]
1190 & 0.74 & $[0.53 , 0.90]$ & $[0.32 , 1.26]$ & 0.80 & $[0.69 , 0.89]$ & $[0.55 , 1.07]$ & 1.04 & $[0.69 , 1.28]$ & $[0.41 , 1.96]$ \\ [0.5ex]
1192 & 1.52 & $[1.09 , 1.85]$ & $[0.75 , 2.61]$ & 2.08 & $[1.84 , 2.31]$ & $[1.43 , 2.72]$ & 2.35 & $[1.63 , 2.93]$ & $[1.04 , 4.09]$ \\ [0.5ex]
1196 & 1.59 & $[1.15 , 1.93]$ & $[0.80 , 2.69]$ & 2.20 & $[1.93 , 2.46]$ & $[1.51 , 2.90]$ & 2.31 & $[1.63 , 2.86]$ & $[1.06 , 3.98]$ \\ [0.5ex]
1197 & 1.39 & $[1.00 , 1.69]$ & $[0.67 , 2.43]$ & 1.79 & $[1.57 , 2.00]$ & $[1.23 , 2.37]$ & 2.41 & $[1.65 , 3.04]$ & $[1.02 , 4.21]$ \\ [0.5ex]
1200 & 1.38 & $[0.99 , 1.65]$ & $[0.66 , 2.39]$ & 1.75 & $[1.55 , 1.96]$ & $[1.21 , 2.33]$ & 2.36 & $[1.62 , 2.97]$ & $[1.00 , 4.14]$ \\ [0.5ex]
1204 & 0.70 & $[0.50 , 0.86]$ & $[0.31 , 1.19]$ & 0.75 & $[0.65 , 0.84]$ & $[0.51 , 1.02]$ & 0.88 & $[0.60 , 1.08]$ & $[0.36 , 1.63]$ \\ [0.5ex]
1213 & 1.47 & $[1.07 , 1.77]$ & $[0.74 , 2.48]$ & 2.04 & $[1.79 , 2.30]$ & $[1.39 , 2.67]$ & 2.02 & $[1.40 , 2.50]$ & $[0.91 , 3.61]$ \\ [0.5ex]
1218 & 1.03 & $[0.77 , 1.23]$ & $[0.50 , 1.74]$ & 1.25 & $[1.09 , 1.39]$ & $[0.88 , 1.65]$ & 1.51 & $[1.01 , 1.86]$ & $[0.64 , 2.84]$ \\ [0.5ex]
1221 & 0.91 & $[0.66 , 1.09]$ & $[0.41 , 1.55]$ & 1.10 & $[0.96 , 1.22]$ & $[0.76 , 1.47]$ & 1.28 & $[0.85 , 1.59]$ & $[0.51 , 2.46]$ \\ [0.5ex]
1235 & 1.29 & $[0.95 , 1.53]$ & $[0.64 , 2.22]$ & 1.55 & $[1.36 , 1.72]$ & $[1.08 , 2.06]$ & 2.29 & $[1.57 , 2.88]$ & $[0.98 , 4.05]$ \\ [0.5ex]
1244 & 1.57 & $[1.11 , 1.90]$ & $[0.75 , 2.76]$ & 2.06 & $[1.81 , 2.30]$ & $[1.42 , 2.72]$ & 2.74 & $[1.94 , 3.43]$ & $[1.20 , 4.60]$ \\ [0.5ex]
1279 & 1.19 & $[0.89 , 1.43]$ & $[0.59 , 2.01]$ & 1.50 & $[1.31 , 1.66]$ & $[1.04 , 1.98]$ & 1.83 & $[1.24 , 2.28]$ & $[0.79 , 3.39]$ \\ [0.5ex]
1288 & 1.17 & $[0.87 , 1.38]$ & $[0.58 , 2.01]$ & 1.30 & $[1.13 , 1.44]$ & $[0.92 , 1.74]$ & 2.13 & $[1.44 , 2.67]$ & $[0.91 , 3.87]$ \\ [0.5ex]
1291 & 0.95 & $[0.72 , 1.12]$ & $[0.47 , 1.56]$ & 1.05 & $[0.92 , 1.15]$ & $[0.75 , 1.37]$ & 1.31 & $[0.91 , 1.60]$ & $[0.58 , 2.40]$ \\ [0.5ex]
1298 & 1.01 & $[0.75 , 1.22]$ & $[0.48 , 1.70]$ & 1.32 & $[1.13 , 1.48]$ & $[0.90 , 1.76]$ & 1.25 & $[0.85 , 1.52]$ & $[0.53 , 2.31]$ \\ [0.5ex]
1303 & 1.38 & $[1.02 , 1.65]$ & $[0.71 , 2.34]$ & 1.71 & $[1.49 , 1.92]$ & $[1.16 , 2.28]$ & 2.10 & $[1.45 , 2.59]$ & $[0.94 , 3.74]$ \\ [0.5ex]
1306 & 1.23 & $[0.90 , 1.48]$ & $[0.60 , 2.06]$ & 1.61 & $[1.41 , 1.81]$ & $[1.09 , 2.14]$ & 1.73 & $[1.16 , 2.14]$ & $[0.75 , 3.21]$ \\ [0.5ex]
1318 & 1.38 & $[1.01 , 1.66]$ & $[0.69 , 2.34]$ & 1.84 & $[1.60 , 2.06]$ & $[1.25 , 2.45]$ & 2.04 & $[1.40 , 2.54]$ & $[0.90 , 3.67]$ \\ [0.5ex]
1382 & 1.19 & $[0.89 , 1.43]$ & $[0.59 , 2.00]$ & 1.55 & $[1.35 , 1.74]$ & $[1.06 , 2.04]$ & 1.63 & $[1.10 , 2.01]$ & $[0.72 , 3.01]$ \\ [0.5ex]
1384 & 0.75 & $[0.56 , 0.90]$ & $[0.37 , 1.22]$ & 0.74 & $[0.63 , 0.84]$ & $[0.50 , 1.02]$ & 0.90 & $[0.63 , 1.09]$ & $[0.41 , 1.58]$ \\ [0.5ex]
1385 & 1.37 & $[1.00 , 1.63]$ & $[0.68 , 2.39]$ & 1.56 & $[1.36 , 1.74]$ & $[1.08 , 2.08]$ & 2.55 & $[1.79 , 3.19]$ & $[1.12 , 4.35]$ \\ [0.5ex]
1390 & 1.76 & $[1.25 , 2.15]$ & $[0.86 , 3.01]$ & 2.46 & $[2.15 , 2.78]$ & $[1.66 , 3.27]$ & 2.52 & $[1.80 , 3.12]$ & $[1.16 , 4.26]$ \\ [0.5ex]
1396 & 1.21 & $[0.90 , 1.45]$ & $[0.60 , 2.05]$ & 1.52 & $[1.33 , 1.70]$ & $[1.06 , 2.01]$ & 1.87 & $[1.26 , 2.33]$ & $[0.81 , 3.45]$ \\ [0.5ex]
1406 & 1.25 & $[0.92 , 1.49]$ & $[0.62 , 2.14]$ & 1.51 & $[1.32 , 1.68]$ & $[1.06 , 2.00]$ & 2.10 & $[1.42 , 2.64]$ & $[0.90 , 3.82]$ \\ [0.5ex]
1416 & 0.79 & $[0.57 , 0.97]$ & $[0.34 , 1.33]$ & 0.91 & $[0.79 , 1.02]$ & $[0.62 , 1.22]$ & 1.03 & $[0.68 , 1.27]$ & $[0.40 , 1.94]$ \\ [0.5ex]
1419 & 1.14 & $[0.85 , 1.36]$ & $[0.56 , 1.97]$ & 1.30 & $[1.13 , 1.43]$ & $[0.92 , 1.72]$ & 2.09 & $[1.40 , 2.62]$ & $[0.88 , 3.80]$ \\ [0.5ex]
1425 & 0.71 & $[0.50 , 0.88]$ & $[0.30 , 1.26]$ & 0.75 & $[0.65 , 0.84]$ & $[0.52 , 1.02]$ & 1.17 & $[0.75 , 1.44]$ & $[0.43 , 2.28]$ \\ [0.5ex]
1432 & 2.06 & $[1.45 , 2.53]$ & $[0.95 , 3.59]$ & 2.78 & $[2.46 , 3.08]$ & $[1.96 , 3.61]$ & 3.37 & $[2.53 , 4.05]$ & $[1.62 , 5.45]$ \\ [0.5ex]
1439 & 1.27 & $[0.94 , 1.53]$ & $[0.63 , 2.14]$ & 1.68 & $[1.47 , 1.88]$ & $[1.14 , 2.21]$ & 1.77 & $[1.20 , 2.19]$ & $[0.78 , 3.25]$ \\ [0.5ex]
1440 & 0.61 & $[0.42 , 0.75]$ & $[0.26 , 1.08]$ & 0.55 & $[0.48 , 0.62]$ & $[0.38 , 0.77]$ & 0.92 & $[0.61 , 1.13]$ & $[0.36 , 1.72]$ \\ [0.5ex]
1446 & 1.72 & $[1.22 , 2.09]$ & $[0.84 , 2.95]$ & 2.35 & $[2.08 , 2.62]$ & $[1.63 , 3.06]$ & 2.65 & $[1.89 , 3.29]$ & $[1.20 , 4.43]$ \\ [0.5ex]
1447 & 1.12 & $[0.84 , 1.33]$ & $[0.56 , 1.89]$ & 1.31 & $[1.15 , 1.45]$ & $[0.93 , 1.72]$ & 1.78 & $[1.20 , 2.21]$ & $[0.77 , 3.31]$ \\ [0.5ex]
1449 & 1.26 & $[0.94 , 1.51]$ & $[0.63 , 2.14]$ & 1.57 & $[1.38 , 1.75]$ & $[1.09 , 2.06]$ & 2.02 & $[1.38 , 2.51]$ & $[0.88 , 3.67]$ \\ [0.5ex]
1452 & 1.13 & $[0.84 , 1.36]$ & $[0.56 , 1.89]$ & 1.42 & $[1.24 , 1.58]$ & $[0.98 , 1.86]$ & 1.60 & $[1.08 , 1.97]$ & $[0.69 , 2.97]$ \\ [0.5ex]
1456 & 1.94 & $[1.38 , 2.37]$ & $[0.92 , 3.33]$ & 2.69 & $[2.39 , 2.99]$ & $[1.88 , 3.49]$ & 3.00 & $[2.21 , 3.69]$ & $[1.41 , 4.89]$ \\ [0.5ex]
1458 & 1.75 & $[1.24 , 2.14]$ & $[0.84 , 3.02]$ & 2.39 & $[2.11 , 2.66]$ & $[1.66 , 3.13]$ & 2.80 & $[2.02 , 3.49]$ & $[1.28 , 4.65]$ \\ [0.5ex]
1467 & 1.11 & $[0.84 , 1.31]$ & $[0.55 , 1.86]$ & 1.28 & $[1.13 , 1.42]$ & $[0.91 , 1.69]$ & 1.79 & $[1.20 , 2.22]$ & $[0.77 , 3.33]$ \\ [0.5ex]
1468 & 0.88 & $[0.66 , 1.05]$ & $[0.44 , 1.45]$ & 0.87 & $[0.76 , 0.97]$ & $[0.62 , 1.16]$ & 1.30 & $[0.90 , 1.58]$ & $[0.58 , 2.36]$ \\ [0.5ex]
1472 & 1.19 & $[0.89 , 1.42]$ & $[0.58 , 2.01]$ & 1.45 & $[1.27 , 1.60]$ & $[1.01 , 1.92]$ & 1.89 & $[1.27 , 2.36]$ & $[0.81 , 3.51]$ \\ [0.5ex]
1492 & 1.26 & $[0.92 , 1.52]$ & $[0.60 , 2.15]$ & 1.66 & $[1.44 , 1.86]$ & $[1.12 , 2.22]$ & 1.83 & $[1.22 , 2.28]$ & $[0.77 , 3.43]$ \\ [0.5ex]
1515 & 1.47 & $[1.08 , 1.76]$ & $[0.75 , 2.48]$ & 1.90 & $[1.68 , 2.12]$ & $[1.31 , 2.50]$ & 2.27 & $[1.59 , 2.83]$ & $[1.02 , 3.96]$ \\ [0.5ex]
1533 & 1.15 & $[0.86 , 1.37]$ & $[0.57 , 1.97]$ & 1.34 & $[1.17 , 1.49]$ & $[0.95 , 1.77]$ & 2.01 & $[1.35 , 2.51]$ & $[0.85 , 3.69]$ \\ [0.5ex]
1540 & 1.45 & $[1.05 , 1.76]$ & $[0.72 , 2.50]$ & 1.93 & $[1.70 , 2.15]$ & $[1.33 , 2.53]$ & 2.30 & $[1.59 , 2.86]$ & $[1.01 , 4.02]$ \\ [0.5ex]
1541 & 0.57 & $[0.37 , 0.72]$ & $[0.23 , 1.08]$ & 0.50 & $[0.43 , 0.56]$ & $[0.34 , 0.71]$ & 1.03 & $[0.67 , 1.27]$ & $[0.38 , 2.00]$ \\ [0.5ex]
1551 & 1.23 & $[0.93 , 1.47]$ & $[0.64 , 2.04]$ & 1.51 & $[1.31 , 1.69]$ & $[1.04 , 2.00]$ & 1.72 & $[1.19 , 2.11]$ & $[0.79 , 3.12]$ \\ [0.5ex]
1552 & 2.03 & $[1.44 , 2.50]$ & $[0.96 , 3.49]$ & 2.90 & $[2.58 , 3.23]$ & $[2.02 , 3.72]$ & 3.03 & $[2.24 , 3.72]$ & $[1.44 , 4.92]$ \\ [0.5ex]
1558 & 1.60 & $[1.14 , 1.94]$ & $[0.79 , 2.72]$ & 2.23 & $[1.97 , 2.50]$ & $[1.53 , 2.92]$ & 2.31 & $[1.62 , 2.88]$ & $[1.04 , 4.00]$ \\ [0.5ex]
1559 & 1.40 & $[1.02 , 1.68]$ & $[0.70 , 2.37]$ & 1.79 & $[1.57 , 2.00]$ & $[1.24 , 2.34]$ & 2.20 & $[1.52 , 2.74]$ & $[0.97 , 3.89]$ \\ [0.5ex]
1561 & 1.30 & $[0.96 , 1.57]$ & $[0.63 , 2.22]$ & 1.69 & $[1.49 , 1.89]$ & $[1.16 , 2.24]$ & 2.05 & $[1.39 , 2.56]$ & $[0.88 , 3.74]$ \\ [0.5ex]
1567 & 1.49 & $[1.08 , 1.80]$ & $[0.73 , 2.54]$ & 2.00 & $[1.76 , 2.24]$ & $[1.38 , 2.62]$ & 2.25 & $[1.56 , 2.81]$ & $[0.99 , 3.98]$ \\ [0.5ex]
1574 & 2.02 & $[1.45 , 2.46]$ & $[0.97 , 3.47]$ & 2.74 & $[2.42 , 3.06]$ & $[1.92 , 3.55]$ & 3.14 & $[2.34 , 3.82]$ & $[1.52 , 5.05]$ \\ [0.5ex]
1578 & 0.96 & $[0.72 , 1.14]$ & $[0.46 , 1.63]$ & 1.07 & $[0.95 , 1.17]$ & $[0.76 , 1.40]$ & 1.57 & $[1.05 , 1.96]$ & $[0.65 , 2.99]$ \\ [0.5ex]
1579 & 0.89 & $[0.67 , 1.05]$ & $[0.44 , 1.47]$ & 0.90 & $[0.79 , 0.99]$ & $[0.63 , 1.18]$ & 1.28 & $[0.90 , 1.56]$ & $[0.57 , 2.33]$ \\ [0.5ex]
1580 & 1.15 & $[0.87 , 1.36]$ & $[0.58 , 1.90]$ & 1.37 & $[1.20 , 1.52]$ & $[0.97 , 1.79]$ & 1.69 & $[1.15 , 2.08]$ & $[0.75 , 3.10]$ \\ [0.5ex]
1586 & 1.63 & $[1.17 , 1.97]$ & $[0.80 , 2.81]$ & 2.15 & $[1.90 , 2.39]$ & $[1.50 , 2.83]$ & 2.67 & $[1.90 , 3.33]$ & $[1.21 , 4.48]$ \\ [0.5ex]
1590 & 2.03 & $[1.43 , 2.50]$ & $[0.94 , 3.55]$ & 2.73 & $[2.42 , 3.02]$ & $[1.92 , 3.57]$ & 3.36 & $[2.51 , 4.05]$ & $[1.62 , 5.45]$ \\ [0.5ex]
1601 & 0.97 & $[0.74 , 1.14]$ & $[0.49 , 1.59]$ & 1.01 & $[0.90 , 1.12]$ & $[0.72 , 1.33]$ & 1.42 & $[0.98 , 1.74]$ & $[0.64 , 2.58]$ \\ [0.5ex]
1604 & 1.48 & $[1.08 , 1.79]$ & $[0.75 , 2.50]$ & 1.98 & $[1.74 , 2.22]$ & $[1.37 , 2.59]$ & 2.17 & $[1.51 , 2.69]$ & $[0.97 , 3.85]$ \\ [0.5ex]
1606 & 1.28 & $[0.94 , 1.51]$ & $[0.62 , 2.25]$ & 1.44 & $[1.26 , 1.59]$ & $[1.02 , 1.92]$ & 2.53 & $[1.75 , 3.17]$ & $[1.08 , 4.35]$ \\ [0.5ex]
1609 & 0.40 & $[0.25 , 0.49]$ & $[0.16 , 0.80]$ & 0.32 & $[0.27 , 0.36]$ & $[0.22 , 0.47]$ & 0.67 & $[0.42 , 0.86]$ & $[0.23 , 1.33]$ \\ [0.5ex]
1611 & 0.98 & $[0.74 , 1.17]$ & $[0.48 , 1.60]$ & 1.17 & $[1.02 , 1.30]$ & $[0.82 , 1.56]$ & 1.24 & $[0.86 , 1.51]$ & $[0.55 , 2.25]$ \\ [0.5ex]
1614 & 1.74 & $[1.24 , 2.11]$ & $[0.85 , 2.99]$ & 2.33 & $[2.05 , 2.61]$ & $[1.62 , 3.08]$ & 2.76 & $[2.00 , 3.43]$ & $[1.27 , 4.58]$ \\ [0.5ex]
1623 & 1.20 & $[0.90 , 1.41]$ & $[0.61 , 2.02]$ & 1.36 & $[1.19 , 1.51]$ & $[0.97 , 1.80]$ & 2.02 & $[1.38 , 2.51]$ & $[0.89 , 3.67]$ \\ [0.5ex]
1625 & 0.57 & $[0.37 , 0.71]$ & $[0.23 , 1.06]$ & 0.48 & $[0.41 , 0.54]$ & $[0.32 , 0.68]$ & 0.96 & $[0.63 , 1.19]$ & $[0.36 , 1.85]$ \\ [0.5ex]
1626 & 0.83 & $[0.62 , 0.99]$ & $[0.41 , 1.36]$ & 0.88 & $[0.77 , 0.97]$ & $[0.61 , 1.16]$ & 1.06 & $[0.75 , 1.29]$ & $[0.47 , 1.90]$ \\ [0.5ex]
1628 & 1.43 & $[1.04 , 1.72]$ & $[0.70 , 2.46]$ & 1.82 & $[1.60 , 2.02]$ & $[1.26 , 2.39]$ & 2.43 & $[1.69 , 3.04]$ & $[1.06 , 4.21]$ \\ [0.5ex]
1642 & 1.70 & $[1.22 , 2.06]$ & $[0.84 , 2.90]$ & 2.35 & $[2.08 , 2.62]$ & $[1.63 , 3.06]$ & 2.56 & $[1.82 , 3.17]$ & $[1.17 , 4.31]$ \\ [0.5ex]
1646 & 1.69 & $[1.20 , 2.05]$ & $[0.82 , 2.90]$ & 2.31 & $[2.04 , 2.58]$ & $[1.59 , 3.04]$ & 2.65 & $[1.89 , 3.31]$ & $[1.20 , 4.45]$ \\ [0.5ex]
1651 & 0.85 & $[0.63 , 1.02]$ & $[0.40 , 1.43]$ & 0.92 & $[0.81 , 1.02]$ & $[0.65 , 1.22]$ & 1.23 & $[0.84 , 1.51]$ & $[0.51 , 2.30]$ \\ [0.5ex]
1652 & 1.23 & $[0.90 , 1.45]$ & $[0.60 , 2.14]$ & 1.42 & $[1.24 , 1.57]$ & $[1.00 , 1.88]$ & 2.31 & $[1.58 , 2.92]$ & $[0.97 , 4.09]$ \\ [0.5ex]
1653 & 1.76 & $[1.25 , 2.15]$ & $[0.85 , 3.04]$ & 2.42 & $[2.14 , 2.69]$ & $[1.68 , 3.15]$ & 2.78 & $[2.01 , 3.45]$ & $[1.27 , 4.60]$ \\ [0.5ex]
1655 & 2.31 & $[1.66 , 2.84]$ & $[1.08 , 3.91]$ & 3.25 & $[2.92 , 3.61]$ & $[2.31 , 4.09]$ & 3.41 & $[2.59 , 4.07]$ & $[1.70 , 5.45]$ \\ [0.5ex]
1656 & 1.61 & $[1.15 , 1.96]$ & $[0.79 , 2.81]$ & 2.11 & $[1.85 , 2.36]$ & $[1.45 , 2.79]$ & 2.73 & $[1.94 , 3.41]$ & $[1.22 , 4.58]$ \\ [0.5ex]
1657 & 1.50 & $[1.08 , 1.81]$ & $[0.74 , 2.54]$ & 2.08 & $[1.82 , 2.33]$ & $[1.42 , 2.72]$ & 2.14 & $[1.48 , 2.66]$ & $[0.95 , 3.80]$ \\ [0.5ex]
1660 & 1.22 & $[0.90 , 1.45]$ & $[0.60 , 2.08]$ & 1.49 & $[1.31 , 1.65]$ & $[1.04 , 1.97]$ & 2.03 & $[1.37 , 2.54]$ & $[0.86 , 3.72]$ \\ [0.5ex]
1661 & 1.82 & $[1.30 , 2.22]$ & $[0.90 , 3.10]$ & 2.52 & $[2.21 , 2.83]$ & $[1.74 , 3.31]$ & 2.66 & $[1.92 , 3.29]$ & $[1.24 , 4.40]$ \\ [0.5ex]
1663 & 0.74 & $[0.52 , 0.90]$ & $[0.32 , 1.30]$ & 0.68 & $[0.59 , 0.75]$ & $[0.47 , 0.95]$ & 1.31 & $[0.87 , 1.62]$ & $[0.52 , 2.50]$ \\ [0.5ex]
1664 & 0.51 & $[0.34 , 0.63]$ & $[0.19 , 0.97]$ & 0.51 & $[0.43 , 0.57]$ & $[0.33 , 0.72]$ & 0.77 & $[0.48 , 0.97]$ & $[0.25 , 1.53]$ \\ [0.5ex]
1667 & 1.83 & $[1.29 , 2.25]$ & $[0.86 , 3.17]$ & 2.57 & $[2.27 , 2.86]$ & $[1.79 , 3.35]$ & 2.86 & $[2.06 , 3.55]$ & $[1.30 , 4.73]$ \\ [0.5ex]
1676 & 1.00 & $[0.75 , 1.18]$ & $[0.48 , 1.72]$ & 1.08 & $[0.96 , 1.19]$ & $[0.78 , 1.43]$ & 1.82 & $[1.21 , 2.28]$ & $[0.75 , 3.45]$ \\ [0.5ex]
1687 & 1.47 & $[1.06 , 1.79]$ & $[0.72 , 2.51]$ & 2.03 & $[1.79 , 2.27]$ & $[1.40 , 2.66]$ & 2.18 & $[1.50 , 2.72]$ & $[0.96 , 3.89]$ \\ [0.5ex]
1693 & 1.14 & $[0.84 , 1.38]$ & $[0.55 , 1.94]$ & 1.48 & $[1.29 , 1.65]$ & $[1.01 , 1.97]$ & 1.67 & $[1.11 , 2.08]$ & $[0.70 , 3.15]$ \\ [0.5ex]
1700 & 1.05 & $[0.79 , 1.25]$ & $[0.52 , 1.74]$ & 1.25 & $[1.09 , 1.39]$ & $[0.89 , 1.64]$ & 1.46 & $[1.00 , 1.79]$ & $[0.65 , 2.67]$ \\ [0.5ex]
1701 & 0.85 & $[0.62 , 1.03]$ & $[0.38 , 1.43]$ & 1.01 & $[0.88 , 1.12]$ & $[0.69 , 1.35]$ & 1.13 & $[0.75 , 1.40]$ & $[0.45 , 2.15]$ \\ [0.5ex]
1704 & 1.35 & $[0.99 , 1.63]$ & $[0.68 , 2.28]$ & 1.78 & $[1.55 , 2.00]$ & $[1.20 , 2.36]$ & 1.90 & $[1.30 , 2.34]$ & $[0.85 , 3.45]$ \\ [0.5ex]
1711 & 0.48 & $[0.32 , 0.60]$ & $[0.19 , 0.92]$ & 0.41 & $[0.35 , 0.46]$ & $[0.27 , 0.59]$ & 0.75 & $[0.48 , 0.95]$ & $[0.27 , 1.44]$ \\ [0.5ex]
1712 & 1.51 & $[1.09 , 1.80]$ & $[0.75 , 2.61]$ & 1.83 & $[1.60 , 2.02]$ & $[1.27 , 2.43]$ & 2.69 & $[1.92 , 3.35]$ & $[1.21 , 4.50]$ \\ [0.5ex]
1714 & 1.92 & $[1.36 , 2.37]$ & $[0.91 , 3.31]$ & 2.75 & $[2.43 , 3.06]$ & $[1.90 , 3.55]$ & 2.86 & $[2.08 , 3.55]$ & $[1.33 , 4.70]$ \\ [0.5ex]
1717 & 0.87 & $[0.64 , 1.04]$ & $[0.41 , 1.45]$ & 0.95 & $[0.84 , 1.05]$ & $[0.68 , 1.25]$ & 1.29 & $[0.87 , 1.58]$ & $[0.53 , 2.42]$ \\ [0.5ex]
1730 & 1.51 & $[1.08 , 1.82]$ & $[0.75 , 2.58]$ & 2.03 & $[1.79 , 2.27]$ & $[1.40 , 2.66]$ & 2.29 & $[1.59 , 2.86]$ & $[1.02 , 4.00]$ \\ [0.5ex]
1731 & 1.02 & $[0.77 , 1.20]$ & $[0.50 , 1.70]$ & 1.14 & $[1.00 , 1.25]$ & $[0.81 , 1.50]$ & 1.56 & $[1.06 , 1.93]$ & $[0.68 , 2.92]$ \\ [0.5ex]
1733 & 0.99 & $[0.75 , 1.16]$ & $[0.50 , 1.65]$ & 1.05 & $[0.93 , 1.15]$ & $[0.75 , 1.38]$ & 1.55 & $[1.06 , 1.90]$ & $[0.68 , 2.86]$ \\ [0.5ex]
1734 & 1.05 & $[0.79 , 1.26]$ & $[0.50 , 1.77]$ & 1.28 & $[1.11 , 1.42]$ & $[0.90 , 1.70]$ & 1.59 & $[1.07 , 1.97]$ & $[0.67 , 3.01]$ \\ [0.5ex]
1740 & 1.42 & $[1.04 , 1.70]$ & $[0.72 , 2.37]$ & 1.87 & $[1.64 , 2.09]$ & $[1.28 , 2.45]$ & 2.04 & $[1.42 , 2.51]$ & $[0.93 , 3.63]$ \\ [0.5ex]
1742 & 1.49 & $[1.08 , 1.80]$ & $[0.73 , 2.54]$ & 1.96 & $[1.72 , 2.18]$ & $[1.36 , 2.58]$ & 2.38 & $[1.65 , 2.97]$ & $[1.05 , 4.12]$ \\ [0.5ex]
1806 & 1.56 & $[1.12 , 1.90]$ & $[0.76 , 2.67]$ & 2.14 & $[1.89 , 2.39]$ & $[1.48 , 2.79]$ & 2.40 & $[1.68 , 3.01]$ & $[1.07 , 4.14]$ \\ [0.5ex]
1807 & 1.33 & $[0.97 , 1.59]$ & $[0.65 , 2.30]$ & 1.63 & $[1.43 , 1.81]$ & $[1.14 , 2.16]$ & 2.35 & $[1.62 , 2.95]$ & $[1.00 , 4.14]$ \\ [0.5ex]
1815 & 0.94 & $[0.70 , 1.11]$ & $[0.44 , 1.58]$ & 1.03 & $[0.91 , 1.13]$ & $[0.74 , 1.36]$ & 1.50 & $[1.00 , 1.85]$ & $[0.62 , 2.84]$ \\ [0.5ex]
1819 & 0.83 & $[0.62 , 0.98]$ & $[0.41 , 1.35]$ & 0.84 & $[0.73 , 0.93]$ & $[0.58 , 1.11]$ & 1.09 & $[0.77 , 1.32]$ & $[0.49 , 1.96]$ \\ [0.5ex]
1830 & 1.57 & $[1.14 , 1.88]$ & $[0.80 , 2.64]$ & 2.03 & $[1.77 , 2.28]$ & $[1.40 , 2.69]$ & 2.36 & $[1.68 , 2.92]$ & $[1.08 , 4.05]$ \\ [0.5ex]
1883 & 0.74 & $[0.53 , 0.90]$ & $[0.34 , 1.26]$ & 0.75 & $[0.65 , 0.83]$ & $[0.52 , 1.01]$ & 1.10 & $[0.75 , 1.36]$ & $[0.45 , 2.06]$ \\ [0.5ex]
1885 & 1.68 & $[1.20 , 2.04]$ & $[0.82 , 2.90]$ & 2.25 & $[1.98 , 2.50]$ & $[1.57 , 2.95]$ & 2.71 & $[1.94 , 3.37]$ & $[1.23 , 4.53]$ \\ [0.5ex]
1886 & 0.70 & $[0.49 , 0.86]$ & $[0.32 , 1.23]$ & 0.59 & $[0.50 , 0.66]$ & $[0.40 , 0.84]$ & 1.12 & $[0.77 , 1.37]$ & $[0.47 , 2.06]$ \\ [0.5ex]
1922 & 0.88 & $[0.65 , 1.06]$ & $[0.42 , 1.47]$ & 0.98 & $[0.87 , 1.08]$ & $[0.70 , 1.29]$ & 1.23 & $[0.84 , 1.51]$ & $[0.52 , 2.30]$ \\ [0.5ex]
1924 & 1.31 & $[0.97 , 1.57]$ & $[0.66 , 2.22]$ & 1.64 & $[1.44 , 1.82]$ & $[1.14 , 2.16]$ & 2.05 & $[1.41 , 2.54]$ & $[0.90 , 3.69]$ \\ [0.5ex]
1956 & 0.96 & $[0.72 , 1.14]$ & $[0.45 , 1.62]$ & 1.09 & $[0.97 , 1.20]$ & $[0.78 , 1.43]$ & 1.50 & $[1.00 , 1.85]$ & $[0.62 , 2.84]$ \\ [0.5ex]
1967 & 1.13 & $[0.84 , 1.35]$ & $[0.55 , 1.93]$ & 1.37 & $[1.20 , 1.51]$ & $[0.97 , 1.80]$ & 1.86 & $[1.24 , 2.31]$ & $[0.78 , 3.47]$ \\ [0.5ex]
1974 & 0.73 & $[0.49 , 0.91]$ & $[0.27 , 1.33]$ & 0.84 & $[0.72 , 0.94]$ & $[0.56 , 1.15]$ & 1.37 & $[0.84 , 1.74]$ & $[0.45 , 2.83]$ \\ [0.5ex]
1982 & 1.49 & $[1.08 , 1.77]$ & $[0.75 , 2.54]$ & 1.81 & $[1.59 , 2.01]$ & $[1.26 , 2.39]$ & 2.52 & $[1.79 , 3.13]$ & $[1.13 , 4.28]$ \\ [0.5ex]
1989 & 1.62 & $[1.17 , 1.94]$ & $[0.81 , 2.83]$ & 1.93 & $[1.69 , 2.15]$ & $[1.35 , 2.56]$ & 2.93 & $[2.14 , 3.63]$ & $[1.37 , 4.81]$ \\ [0.5ex]
1993 & 1.02 & $[0.75 , 1.22]$ & $[0.46 , 1.76]$ & 1.21 & $[1.06 , 1.36]$ & $[0.84 , 1.64]$ & 1.75 & $[1.13 , 2.19]$ & $[0.68 , 3.37]$ \\ [0.5ex]
1997 & 1.11 & $[0.83 , 1.30]$ & $[0.54 , 1.89]$ & 1.24 & $[1.09 , 1.37]$ & $[0.90 , 1.64]$ & 1.99 & $[1.33 , 2.50]$ & $[0.84 , 3.67]$ \\ [0.5ex]
2018 & 1.25 & $[0.91 , 1.51]$ & $[0.59 , 2.19]$ & 1.59 & $[1.39 , 1.77]$ & $[1.09 , 2.12]$ & 2.18 & $[1.45 , 2.76]$ & $[0.90 , 3.98]$ \\ [0.5ex]
2019 & 1.28 & $[0.95 , 1.52]$ & $[0.63 , 2.18]$ & 1.56 & $[1.38 , 1.74]$ & $[1.09 , 2.06]$ & 2.09 & $[1.42 , 2.61]$ & $[0.90 , 3.80]$ \\ [0.5ex]
2035 & 0.95 & $[0.71 , 1.13]$ & $[0.45 , 1.56]$ & 1.12 & $[0.98 , 1.25]$ & $[0.79 , 1.49]$ & 1.20 & $[0.83 , 1.48]$ & $[0.52 , 2.22]$ \\ [0.5ex]
2047 & 1.02 & $[0.77 , 1.20]$ & $[0.50 , 1.68]$ & 1.18 & $[1.04 , 1.30]$ & $[0.84 , 1.55]$ & 1.45 & $[0.99 , 1.79]$ & $[0.63 , 2.69]$ \\ [0.5ex]
2053 & 0.71 & $[0.52 , 0.87]$ & $[0.33 , 1.20]$ & 0.71 & $[0.62 , 0.79]$ & $[0.49 , 0.97]$ & 0.94 & $[0.65 , 1.15]$ & $[0.39 , 1.71]$ \\ [0.5ex]
2061 & 1.76 & $[1.26 , 2.12]$ & $[0.87 , 3.06]$ & 2.14 & $[1.88 , 2.37]$ & $[1.50 , 2.83]$ & 3.11 & $[2.30 , 3.80]$ & $[1.48 , 5.05]$ \\ [0.5ex]
2067 & 0.73 & $[0.51 , 0.90]$ & $[0.31 , 1.30]$ & 0.71 & $[0.62 , 0.79]$ & $[0.49 , 0.97]$ & 1.33 & $[0.87 , 1.65]$ & $[0.52 , 2.58]$ \\ [0.5ex]
2069 & 1.18 & $[0.89 , 1.41]$ & $[0.60 , 1.96]$ & 1.54 & $[1.33 , 1.72]$ & $[1.05 , 2.04]$ & 1.53 & $[1.06 , 1.88]$ & $[0.69 , 2.78]$ \\ [0.5ex]
2070 & 1.42 & $[1.03 , 1.71]$ & $[0.71 , 2.40]$ & 1.90 & $[1.66 , 2.12]$ & $[1.30 , 2.50]$ & 2.11 & $[1.45 , 2.62]$ & $[0.94 , 3.78]$ \\ [0.5ex]
2074 & 1.58 & $[1.14 , 1.90]$ & $[0.79 , 2.72]$ & 2.01 & $[1.77 , 2.24]$ & $[1.41 , 2.64]$ & 2.66 & $[1.90 , 3.31]$ & $[1.20 , 4.45]$ \\ [0.5ex]
2077 & 2.09 & $[1.49 , 2.56]$ & $[0.97 , 3.59]$ & 2.90 & $[2.58 , 3.21]$ & $[2.04 , 3.74]$ & 3.23 & $[2.42 , 3.91]$ & $[1.57 , 5.22]$ \\ [0.5ex]
2079 & 1.30 & $[0.96 , 1.57]$ & $[0.64 , 2.21]$ & 1.69 & $[1.49 , 1.89]$ & $[1.16 , 2.22]$ & 1.96 & $[1.33 , 2.45]$ & $[0.85 , 3.59]$ \\ [0.5ex]
2080 & 1.19 & $[0.89 , 1.41]$ & $[0.59 , 2.05]$ & 1.36 & $[1.19 , 1.50]$ & $[0.97 , 1.80]$ & 2.20 & $[1.49 , 2.76]$ & $[0.93 , 3.96]$ \\ [0.5ex]
2081 & 1.16 & $[0.88 , 1.38]$ & $[0.60 , 1.92]$ & 1.38 & $[1.20 , 1.55]$ & $[0.96 , 1.82]$ & 1.62 & $[1.12 , 2.00]$ & $[0.73 , 2.97]$ \\ [0.5ex]
2083 & 0.46 & $[0.30 , 0.57]$ & $[0.18 , 0.92]$ & 0.40 & $[0.34 , 0.44]$ & $[0.27 , 0.57]$ & 0.82 & $[0.52 , 1.04]$ & $[0.28 , 1.63]$ \\ [0.5ex]
2087 & 0.86 & $[0.64 , 1.02]$ & $[0.41 , 1.42]$ & 0.93 & $[0.82 , 1.03]$ & $[0.65 , 1.22]$ & 1.17 & $[0.80 , 1.43]$ & $[0.50 , 2.16]$ \\ [0.5ex]
2090 & 0.71 & $[0.50 , 0.87]$ & $[0.31 , 1.23]$ & 0.70 & $[0.60 , 0.77]$ & $[0.48 , 0.95]$ & 1.11 & $[0.75 , 1.38]$ & $[0.44 , 2.11]$ \\ [0.5ex]
2093 & 1.60 & $[1.15 , 1.94]$ & $[0.79 , 2.74]$ & 2.15 & $[1.90 , 2.40]$ & $[1.49 , 2.81]$ & 2.51 & $[1.77 , 3.12]$ & $[1.13 , 4.26]$ \\ [0.5ex]
2101 & 1.80 & $[1.29 , 2.19]$ & $[0.88 , 3.10]$ & 2.46 & $[2.16 , 2.74]$ & $[1.70 , 3.21]$ & 2.76 & $[2.00 , 3.43]$ & $[1.28 , 4.55]$ \\ [0.5ex]
2102 & 0.99 & $[0.74 , 1.18]$ & $[0.46 , 1.66]$ & 1.16 & $[1.02 , 1.29]$ & $[0.83 , 1.53]$ & 1.49 & $[0.99 , 1.84]$ & $[0.62 , 2.81]$ \\ [0.5ex]
2105 & 0.96 & $[0.71 , 1.16]$ & $[0.44 , 1.63]$ & 1.18 & $[1.03 , 1.31]$ & $[0.82 , 1.58]$ & 1.36 & $[0.90 , 1.69]$ & $[0.55 , 2.61]$ \\ [0.5ex]
2106 & 1.26 & $[0.94 , 1.50]$ & $[0.63 , 2.14]$ & 1.51 & $[1.32 , 1.68]$ & $[1.06 , 2.00]$ & 2.04 & $[1.39 , 2.54]$ & $[0.90 , 3.69]$ \\ [0.5ex]
2110 & 0.95 & $[0.72 , 1.13]$ & $[0.46 , 1.62]$ & 1.01 & $[0.89 , 1.11]$ & $[0.72 , 1.33]$ & 1.57 & $[1.06 , 1.94]$ & $[0.66 , 2.97]$ \\ [0.5ex]
2111 & 1.39 & $[1.01 , 1.68]$ & $[0.68 , 2.40]$ & 1.77 & $[1.56 , 1.97]$ & $[1.23 , 2.34]$ & 2.35 & $[1.63 , 2.95]$ & $[1.01 , 4.12]$ \\ [0.5ex]
2112 & 1.92 & $[1.39 , 2.34]$ & $[0.95 , 3.27]$ & 2.55 & $[2.24 , 2.86]$ & $[1.76 , 3.37]$ & 2.96 & $[2.19 , 3.63]$ & $[1.43 , 4.78]$ \\ [0.5ex]
2114 & 0.92 & $[0.70 , 1.10]$ & $[0.46 , 1.50]$ & 1.06 & $[0.93 , 1.17]$ & $[0.74 , 1.40]$ & 1.14 & $[0.80 , 1.39]$ & $[0.51 , 2.05]$ \\ [0.5ex]
2119 & 1.12 & $[0.84 , 1.33]$ & $[0.55 , 1.88]$ & 1.39 & $[1.22 , 1.55]$ & $[0.97 , 1.84]$ & 1.65 & $[1.11 , 2.04]$ & $[0.71 , 3.08]$ \\ [0.5ex]
2122 & 1.73 & $[1.24 , 2.08]$ & $[0.85 , 3.01]$ & 2.13 & $[1.88 , 2.37]$ & $[1.49 , 2.81]$ & 3.01 & $[2.21 , 3.69]$ & $[1.42 , 4.89]$ \\ [0.5ex]
2123 & 1.21 & $[0.89 , 1.44]$ & $[0.58 , 2.09]$ & 1.47 & $[1.28 , 1.63]$ & $[1.03 , 1.96]$ & 2.13 & $[1.43 , 2.69]$ & $[0.89 , 3.89]$ \\ [0.5ex]
2129 & 1.25 & $[0.92 , 1.51]$ & $[0.61 , 2.12]$ & 1.66 & $[1.45 , 1.86]$ & $[1.13 , 2.19]$ & 1.81 & $[1.22 , 2.25]$ & $[0.78 , 3.37]$ \\ [0.5ex]
2133 & 0.96 & $[0.72 , 1.16]$ & $[0.44 , 1.62]$ & 1.17 & $[1.02 , 1.31]$ & $[0.81 , 1.57]$ & 1.28 & $[0.87 , 1.58]$ & $[0.53 , 2.42]$ \\ [0.5ex]
2138 & 1.05 & $[0.78 , 1.24]$ & $[0.50 , 1.81]$ & 1.15 & $[1.01 , 1.26]$ & $[0.83 , 1.52]$ & 1.97 & $[1.31 , 2.48]$ & $[0.82 , 3.67]$ \\ [0.5ex]
2140 & 1.47 & $[1.05 , 1.79]$ & $[0.69 , 2.56]$ & 1.97 & $[1.72 , 2.19]$ & $[1.35 , 2.61]$ & 2.43 & $[1.68 , 3.06]$ & $[1.03 , 4.23]$ \\ [0.5ex]
2143 & 1.52 & $[1.09 , 1.84]$ & $[0.75 , 2.59]$ & 2.00 & $[1.76 , 2.24]$ & $[1.38 , 2.62]$ & 2.37 & $[1.65 , 2.95]$ & $[1.06 , 4.12]$ \\ [0.5ex]
2148 & 1.09 & $[0.82 , 1.30]$ & $[0.54 , 1.84]$ & 1.33 & $[1.16 , 1.48]$ & $[0.93 , 1.76]$ & 1.63 & $[1.10 , 2.02]$ & $[0.71 , 3.04]$ \\ [0.5ex]
2149 & 1.99 & $[1.41 , 2.43]$ & $[0.93 , 3.53]$ & 2.51 & $[2.21 , 2.78]$ & $[1.76 , 3.33]$ & 3.56 & $[2.69 , 4.23]$ & $[1.75 , 5.78]$ \\ [0.5ex]
2151 & 0.38 & $[0.24 , 0.47]$ & $[0.15 , 0.75]$ & 0.25 & $[0.20 , 0.28]$ & $[0.16 , 0.37]$ & 0.60 & $[0.39 , 0.75]$ & $[0.23 , 1.14]$ \\ [0.5ex]
2152 & 1.03 & $[0.73 , 1.25]$ & $[0.42 , 1.82]$ & 1.33 & $[1.14 , 1.51]$ & $[0.90 , 1.84]$ & 1.67 & $[1.05 , 2.12]$ & $[0.60 , 3.33]$ \\ [0.5ex]
2156 & 1.02 & $[0.75 , 1.21]$ & $[0.49 , 1.79]$ & 1.05 & $[0.92 , 1.15]$ & $[0.75 , 1.40]$ & 2.00 & $[1.33 , 2.51]$ & $[0.84 , 3.69]$ \\ [0.5ex]
2181 & 1.50 & $[1.08 , 1.81]$ & $[0.75 , 2.56]$ & 2.00 & $[1.76 , 2.24]$ & $[1.38 , 2.62]$ & 2.31 & $[1.62 , 2.86]$ & $[1.03 , 4.02]$ \\ [0.5ex]
2187 & 1.59 & $[1.14 , 1.94]$ & $[0.78 , 2.72]$ & 2.26 & $[1.98 , 2.53]$ & $[1.55 , 2.95]$ & 2.32 & $[1.62 , 2.90]$ & $[1.04 , 4.05]$ \\ [0.5ex]
2188 & 1.69 & $[1.21 , 2.05]$ & $[0.83 , 2.92]$ & 2.26 & $[2.00 , 2.51]$ & $[1.57 , 2.95]$ & 2.72 & $[1.96 , 3.39]$ & $[1.24 , 4.53]$ \\ [0.5ex]
2189 & 1.61 & $[1.14 , 1.96]$ & $[0.78 , 2.76]$ & 2.21 & $[1.94 , 2.46]$ & $[1.52 , 2.88]$ & 2.46 & $[1.72 , 3.06]$ & $[1.09 , 4.21]$ \\ [0.5ex]
2190 & 1.44 & $[1.05 , 1.72]$ & $[0.72 , 2.45]$ & 1.79 & $[1.57 , 1.98]$ & $[1.25 , 2.36]$ & 2.41 & $[1.69 , 3.01]$ & $[1.08 , 4.16]$ \\ [0.5ex]
2191 & 1.27 & $[0.95 , 1.51]$ & $[0.65 , 2.12]$ & 1.59 & $[1.39 , 1.77]$ & $[1.09 , 2.08]$ & 1.88 & $[1.29 , 2.33]$ & $[0.84 , 3.43]$ \\ [0.5ex]
2193 & 1.56 & $[1.13 , 1.88]$ & $[0.79 , 2.67]$ & 1.93 & $[1.70 , 2.14]$ & $[1.35 , 2.54]$ & 2.65 & $[1.89 , 3.29]$ & $[1.21 , 4.43]$ \\ [0.5ex]
2197 & 1.41 & $[1.03 , 1.70]$ & $[0.70 , 2.42]$ & 1.82 & $[1.60 , 2.02]$ & $[1.26 , 2.39]$ & 2.29 & $[1.58 , 2.86]$ & $[1.00 , 4.02]$ \\ [0.5ex]
2202 & 1.32 & $[0.96 , 1.59]$ & $[0.63 , 2.27]$ & 1.77 & $[1.55 , 1.97]$ & $[1.20 , 2.34]$ & 2.05 & $[1.38 , 2.56]$ & $[0.86 , 3.76]$ \\ [0.5ex]
2203 & 1.01 & $[0.76 , 1.20]$ & $[0.50 , 1.68]$ & 1.19 & $[1.05 , 1.31]$ & $[0.84 , 1.56]$ & 1.43 & $[0.97 , 1.75]$ & $[0.62 , 2.64]$ \\ [0.5ex]
2204 & 1.25 & $[0.93 , 1.50]$ & $[0.62 , 2.09]$ & 1.63 & $[1.42 , 1.81]$ & $[1.11 , 2.14]$ & 1.76 & $[1.20 , 2.18]$ & $[0.78 , 3.23]$ \\ [0.5ex]
2207 & 1.11 & $[0.82 , 1.35]$ & $[0.52 , 1.89]$ & 1.46 & $[1.26 , 1.65]$ & $[0.99 , 1.97]$ & 1.53 & $[1.01 , 1.89]$ & $[0.62 , 2.92]$ \\ [0.5ex]
2211 & 1.53 & $[1.11 , 1.84]$ & $[0.77 , 2.62]$ & 1.92 & $[1.70 , 2.14]$ & $[1.35 , 2.53]$ & 2.54 & $[1.80 , 3.17]$ & $[1.15 , 4.31]$ \\ [0.5ex]
2213 & 0.89 & $[0.66 , 1.06]$ & $[0.42 , 1.49]$ & 0.95 & $[0.84 , 1.05]$ & $[0.68 , 1.25]$ & 1.38 & $[0.93 , 1.70]$ & $[0.58 , 2.59]$ \\ [0.5ex]
2219 & 1.04 & $[0.77 , 1.24]$ & $[0.49 , 1.76]$ & 1.26 & $[1.10 , 1.40]$ & $[0.89 , 1.66]$ & 1.58 & $[1.05 , 1.96]$ & $[0.65 , 3.01]$ \\ [0.5ex]
2228 & 1.07 & $[0.80 , 1.26]$ & $[0.52 , 1.82]$ & 1.18 & $[1.04 , 1.30]$ & $[0.84 , 1.56]$ & 1.92 & $[1.28 , 2.39]$ & $[0.81 , 3.57]$ \\ [0.5ex]
2230 & 1.27 & $[0.93 , 1.53]$ & $[0.62 , 2.15]$ & 1.73 & $[1.51 , 1.94]$ & $[1.17 , 2.28]$ & 1.73 & $[1.17 , 2.15]$ & $[0.75 , 3.21]$ \\ [0.5ex]
2232 & 0.84 & $[0.62 , 1.00]$ & $[0.39 , 1.42]$ & 0.87 & $[0.77 , 0.97]$ & $[0.62 , 1.16]$ & 1.30 & $[0.89 , 1.60]$ & $[0.55 , 2.45]$ \\ [0.5ex]
2233 & 1.64 & $[1.17 , 2.00]$ & $[0.81 , 2.81]$ & 2.30 & $[2.01 , 2.59]$ & $[1.56 , 3.06]$ & 2.32 & $[1.63 , 2.88]$ & $[1.06 , 4.02]$ \\ [0.5ex]
2240 & 1.63 & $[1.16 , 1.98]$ & $[0.79 , 2.83]$ & 2.22 & $[1.96 , 2.46]$ & $[1.53 , 2.90]$ & 2.61 & $[1.85 , 3.27]$ & $[1.16 , 4.40]$ \\ [0.5ex]
2244 & 2.23 & $[1.59 , 2.74]$ & $[1.05 , 3.78]$ & 3.13 & $[2.78 , 3.49]$ & $[2.19 , 3.98]$ & 3.33 & $[2.51 , 4.00]$ & $[1.65 , 5.33]$ \\ [0.5ex]
2252 & 1.62 & $[1.15 , 1.97]$ & $[0.79 , 2.79]$ & 2.20 & $[1.94 , 2.45]$ & $[1.52 , 2.86]$ & 2.55 & $[1.80 , 3.17]$ & $[1.14 , 4.33]$ \\ [0.5ex]
2253 & 1.16 & $[0.86 , 1.38]$ & $[0.57 , 1.96]$ & 1.43 & $[1.25 , 1.58]$ & $[0.99 , 1.88]$ & 1.78 & $[1.20 , 2.22]$ & $[0.76 , 3.33]$ \\ [0.5ex]
2254 & 0.81 & $[0.60 , 0.97]$ & $[0.37 , 1.35]$ & 0.89 & $[0.78 , 0.98]$ & $[0.62 , 1.17]$ & 1.06 & $[0.72 , 1.30]$ & $[0.44 , 1.97]$ \\ [0.5ex]
2267 & 1.16 & $[0.88 , 1.39]$ & $[0.58 , 1.94]$ & 1.41 & $[1.24 , 1.58]$ & $[0.98 , 1.86]$ & 1.71 & $[1.16 , 2.11]$ & $[0.75 , 3.15]$ \\ [0.5ex]
2276 & 2.62 & $[1.93 , 3.23]$ & $[1.24 , 4.33]$ & 3.38 & $[3.02 , 3.74]$ & $[2.43 , 4.28]$ & 4.14 & $[3.21 , 4.81]$ & $[2.21 , 6.73]$ \\ [0.5ex]
2277 & 1.32 & $[0.97 , 1.58]$ & $[0.67 , 2.24]$ & 1.67 & $[1.47 , 1.85]$ & $[1.16 , 2.19]$ & 2.06 & $[1.41 , 2.56]$ & $[0.91 , 3.69]$ \\ [0.5ex]
2287 & 2.15 & $[1.55 , 2.61]$ & $[1.02 , 3.74]$ & 2.68 & $[2.36 , 2.99]$ & $[1.89 , 3.55]$ & 3.69 & $[2.83 , 4.35]$ & $[1.88 , 5.96]$ \\ [0.5ex]
2298 & 2.30 & $[1.65 , 2.83]$ & $[1.07 , 3.89]$ & 3.15 & $[2.81 , 3.49]$ & $[2.24 , 3.98]$ & 3.52 & $[2.67 , 4.19]$ & $[1.77 , 5.63]$ \\ [0.5ex]
2304 & 1.55 & $[1.11 , 1.88]$ & $[0.76 , 2.66]$ & 2.07 & $[1.82 , 2.30]$ & $[1.43 , 2.71]$ & 2.46 & $[1.72 , 3.06]$ & $[1.09 , 4.21]$ \\ [0.5ex]
2306 & 1.03 & $[0.78 , 1.21]$ & $[0.52 , 1.68]$ & 1.18 & $[1.04 , 1.30]$ & $[0.84 , 1.55]$ & 1.41 & $[0.97 , 1.72]$ & $[0.63 , 2.56]$ \\ [0.5ex]
2309 & 1.05 & $[0.80 , 1.24]$ & $[0.53 , 1.74]$ & 1.20 & $[1.06 , 1.33]$ & $[0.86 , 1.58]$ & 1.52 & $[1.04 , 1.86]$ & $[0.68 , 2.79]$ \\ [0.5ex]
2310 & 1.58 & $[1.13 , 1.93]$ & $[0.78 , 2.71]$ & 2.18 & $[1.93 , 2.43]$ & $[1.51 , 2.84]$ & 2.37 & $[1.66 , 2.95]$ & $[1.06 , 4.09]$ \\ [0.5ex]
2311 & 1.37 & $[1.01 , 1.65]$ & $[0.69 , 2.31]$ & 1.79 & $[1.57 , 2.00]$ & $[1.23 , 2.34]$ & 2.04 & $[1.41 , 2.53]$ & $[0.91 , 3.65]$ \\ [0.5ex]
2315 & 1.20 & $[0.90 , 1.43]$ & $[0.59 , 2.05]$ & 1.46 & $[1.28 , 1.62]$ & $[1.02 , 1.93]$ & 1.99 & $[1.35 , 2.50]$ & $[0.84 , 3.67]$ \\ [0.5ex]
2316 & 1.48 & $[1.06 , 1.77]$ & $[0.71 , 2.66]$ & 1.73 & $[1.51 , 1.92]$ & $[1.20 , 2.33]$ & 2.91 & $[2.08 , 3.63]$ & $[1.28 , 4.86]$ \\ [0.5ex]
2321 & 0.70 & $[0.50 , 0.87]$ & $[0.30 , 1.23]$ & 0.73 & $[0.63 , 0.81]$ & $[0.50 , 0.99]$ & 1.09 & $[0.72 , 1.35]$ & $[0.42 , 2.09]$ \\ [0.5ex]
2324 & 2.08 & $[1.49 , 2.54]$ & $[0.98 , 3.59]$ & 2.78 & $[2.46 , 3.08]$ & $[1.96 , 3.61]$ & 3.34 & $[2.51 , 4.00]$ & $[1.64 , 5.36]$ \\ [0.5ex]
2325 & 1.34 & $[0.98 , 1.62]$ & $[0.68 , 2.25]$ & 1.85 & $[1.62 , 2.08]$ & $[1.25 , 2.43]$ & 1.78 & $[1.23 , 2.19]$ & $[0.81 , 3.23]$ \\ [0.5ex]
2328 & 1.49 & $[1.08 , 1.80]$ & $[0.73 , 2.59]$ & 1.89 & $[1.66 , 2.09]$ & $[1.31 , 2.48]$ & 2.59 & $[1.82 , 3.25]$ & $[1.14 , 4.40]$ \\ [0.5ex]
2329 & 0.67 & $[0.45 , 0.83]$ & $[0.28 , 1.22]$ & 0.58 & $[0.50 , 0.65]$ & $[0.39 , 0.82]$ & 1.23 & $[0.80 , 1.52]$ & $[0.47 , 2.37]$ \\ [0.5ex]
2340 & 1.15 & $[0.86 , 1.37]$ & $[0.57 , 1.94]$ & 1.39 & $[1.22 , 1.55]$ & $[0.98 , 1.84]$ & 1.80 & $[1.21 , 2.24]$ & $[0.77 , 3.35]$ \\ [0.5ex]
2344 & 1.77 & $[1.27 , 2.15]$ & $[0.88 , 3.01]$ & 2.39 & $[2.09 , 2.69]$ & $[1.64 , 3.17]$ & 2.61 & $[1.88 , 3.23]$ & $[1.21 , 4.35]$ \\ [0.5ex]
2345 & 1.04 & $[0.79 , 1.22]$ & $[0.52 , 1.71]$ & 1.17 & $[1.03 , 1.29]$ & $[0.84 , 1.55]$ & 1.53 & $[1.05 , 1.88]$ & $[0.68 , 2.81]$ \\ [0.5ex]
2346 & 1.04 & $[0.78 , 1.23]$ & $[0.50 , 1.76]$ & 1.20 & $[1.05 , 1.32]$ & $[0.85 , 1.59]$ & 1.70 & $[1.13 , 2.12]$ & $[0.72 , 3.21]$ \\ [0.5ex]
2347 & 1.21 & $[0.90 , 1.45]$ & $[0.60 , 2.02]$ & 1.57 & $[1.37 , 1.75]$ & $[1.08 , 2.06]$ & 1.67 & $[1.14 , 2.05]$ & $[0.74 , 3.06]$ \\ [0.5ex]
2349 & 1.15 & $[0.84 , 1.39]$ & $[0.54 , 1.94]$ & 1.51 & $[1.30 , 1.69]$ & $[1.02 , 2.01]$ & 1.59 & $[1.06 , 1.98]$ & $[0.66 , 3.02]$ \\ [0.5ex]
2362 & 0.81 & $[0.58 , 0.98]$ & $[0.36 , 1.38]$ & 0.90 & $[0.78 , 1.00]$ & $[0.62 , 1.20]$ & 1.22 & $[0.81 , 1.51]$ & $[0.48 , 2.34]$ \\ [0.5ex]
2367 & 0.72 & $[0.52 , 0.88]$ & $[0.33 , 1.21]$ & 0.75 & $[0.65 , 0.84]$ & $[0.51 , 1.01]$ & 0.95 & $[0.65 , 1.17]$ & $[0.39 , 1.76]$ \\ [0.5ex]
2371 & 0.96 & $[0.71 , 1.13]$ & $[0.45 , 1.63]$ & 1.05 & $[0.93 , 1.15]$ & $[0.75 , 1.38]$ & 1.61 & $[1.07 , 2.00]$ & $[0.66 , 3.06]$ \\ [0.5ex]
2373 & 1.61 & $[1.15 , 1.96]$ & $[0.79 , 2.76]$ & 2.22 & $[1.96 , 2.48]$ & $[1.53 , 2.90]$ & 2.47 & $[1.74 , 3.08]$ & $[1.10 , 4.21]$ \\ [0.5ex]
2375 & 1.32 & $[0.98 , 1.57]$ & $[0.68 , 2.21]$ & 1.64 & $[1.44 , 1.82]$ & $[1.14 , 2.15]$ & 2.00 & $[1.39 , 2.48]$ & $[0.90 , 3.59]$ \\ [0.5ex]
2380 & 1.48 & $[1.08 , 1.79]$ & $[0.75 , 2.53]$ & 1.92 & $[1.69 , 2.14]$ & $[1.33 , 2.51]$ & 2.34 & $[1.64 , 2.92]$ & $[1.06 , 4.05]$ \\ [0.5ex]
2381 & 1.20 & $[0.88 , 1.45]$ & $[0.56 , 2.06]$ & 1.60 & $[1.39 , 1.80]$ & $[1.08 , 2.14]$ & 1.76 & $[1.16 , 2.21]$ & $[0.72 , 3.35]$ \\ [0.5ex]
2383 & 1.08 & $[0.82 , 1.26]$ & $[0.55 , 1.80]$ & 1.17 & $[1.03 , 1.29]$ & $[0.84 , 1.55]$ & 1.72 & $[1.17 , 2.12]$ & $[0.76 , 3.17]$ \\ [0.5ex]
2385 & 1.39 & $[1.01 , 1.69]$ & $[0.69 , 2.36]$ & 1.88 & $[1.65 , 2.11]$ & $[1.29 , 2.46]$ & 2.00 & $[1.38 , 2.48]$ & $[0.89 , 3.61]$ \\ [0.5ex]
2387 & 1.13 & $[0.84 , 1.35]$ & $[0.55 , 1.94]$ & 1.29 & $[1.13 , 1.42]$ & $[0.92 , 1.71]$ & 2.03 & $[1.36 , 2.54]$ & $[0.85 , 3.74]$ \\ [0.5ex]
2391 & 1.67 & $[1.19 , 2.02]$ & $[0.82 , 2.84]$ & 2.29 & $[2.00 , 2.56]$ & $[1.56 , 3.02]$ & 2.42 & $[1.71 , 3.02]$ & $[1.09 , 4.14]$ \\ [0.5ex]
2392 & 1.42 & $[1.02 , 1.71]$ & $[0.69 , 2.43]$ & 1.90 & $[1.68 , 2.12]$ & $[1.30 , 2.50]$ & 2.19 & $[1.50 , 2.74]$ & $[0.95 , 3.91]$ \\ [0.5ex]
2393 & 0.77 & $[0.54 , 0.95]$ & $[0.31 , 1.35]$ & 0.86 & $[0.75 , 0.97]$ & $[0.59 , 1.16]$ & 1.24 & $[0.79 , 1.55]$ & $[0.45 , 2.45]$ \\ [0.5ex]
2394 & 1.65 & $[1.19 , 2.00]$ & $[0.81 , 2.84]$ & 2.16 & $[1.90 , 2.40]$ & $[1.50 , 2.83]$ & 2.74 & $[1.97 , 3.41]$ & $[1.25 , 4.55]$ \\ [0.5ex]
2405 & 1.44 & $[1.06 , 1.74]$ & $[0.73 , 2.42]$ & 1.93 & $[1.69 , 2.15]$ & $[1.32 , 2.53]$ & 2.07 & $[1.44 , 2.56]$ & $[0.94 , 3.69]$ \\ [0.5ex]
2419 & 1.52 & $[1.10 , 1.84]$ & $[0.77 , 2.56]$ & 2.04 & $[1.79 , 2.28]$ & $[1.40 , 2.67]$ & 2.21 & $[1.55 , 2.74]$ & $[1.01 , 3.87]$ \\ [0.5ex]
2423 & 1.33 & $[0.97 , 1.60]$ & $[0.65 , 2.27]$ & 1.78 & $[1.56 , 2.00]$ & $[1.21 , 2.36]$ & 1.99 & $[1.35 , 2.48]$ & $[0.85 , 3.65]$ \\ [0.5ex]
2428 & 1.30 & $[0.97 , 1.55]$ & $[0.67 , 2.19]$ & 1.55 & $[1.37 , 1.72]$ & $[1.08 , 2.05]$ & 2.11 & $[1.45 , 2.62]$ & $[0.94 , 3.78]$ \\ [0.5ex]
2429 & 1.86 & $[1.32 , 2.25]$ & $[0.90 , 3.25]$ & 2.36 & $[2.08 , 2.62]$ & $[1.66 , 3.10]$ & 3.22 & $[2.39 , 3.91]$ & $[1.53 , 5.22]$ \\ [0.5ex]
2430 & 1.57 & $[1.12 , 1.90]$ & $[0.77 , 2.71]$ & 2.09 & $[1.85 , 2.33]$ & $[1.45 , 2.74]$ & 2.52 & $[1.77 , 3.13]$ & $[1.11 , 4.28]$ \\ [0.5ex]
2432 & 1.15 & $[0.86 , 1.38]$ & $[0.57 , 1.94]$ & 1.40 & $[1.23 , 1.56]$ & $[0.98 , 1.85]$ & 1.77 & $[1.19 , 2.19]$ & $[0.76 , 3.29]$ \\ [0.5ex]
2435 & 1.84 & $[1.31 , 2.24]$ & $[0.88 , 3.21]$ & 2.37 & $[2.09 , 2.64]$ & $[1.66 , 3.13]$ & 3.16 & $[2.34 , 3.85]$ & $[1.50 , 5.13]$ \\ [0.5ex]
2436 & 0.88 & $[0.65 , 1.05]$ & $[0.42 , 1.48]$ & 0.92 & $[0.81 , 1.01]$ & $[0.65 , 1.21]$ & 1.38 & $[0.94 , 1.70]$ & $[0.59 , 2.59]$ \\ [0.5ex]
2437 & 1.29 & $[0.96 , 1.56]$ & $[0.65 , 2.16]$ & 1.72 & $[1.51 , 1.93]$ & $[1.17 , 2.25]$ & 1.79 & $[1.22 , 2.21]$ & $[0.80 , 3.27]$ \\ [0.5ex]
2438 & 0.92 & $[0.67 , 1.10]$ & $[0.41 , 1.56]$ & 1.06 & $[0.94 , 1.17]$ & $[0.75 , 1.41]$ & 1.43 & $[0.94 , 1.77]$ & $[0.57 , 2.74]$ \\ [0.5ex]
2440 & 1.50 & $[1.08 , 1.81]$ & $[0.73 , 2.58]$ & 1.98 & $[1.74 , 2.19]$ & $[1.37 , 2.59]$ & 2.45 & $[1.71 , 3.06]$ & $[1.08 , 4.21]$ \\ [0.5ex]
2441 & 2.01 & $[1.44 , 2.46]$ & $[0.97 , 3.43]$ & 2.80 & $[2.46 , 3.12]$ & $[1.94 , 3.61]$ & 2.99 & $[2.21 , 3.67]$ & $[1.43 , 4.84]$ \\ [0.5ex]
2442 & 1.15 & $[0.86 , 1.38]$ & $[0.57 , 1.93]$ & 1.50 & $[1.31 , 1.69]$ & $[1.03 , 2.00]$ & 1.56 & $[1.07 , 1.93]$ & $[0.68 , 2.90]$ \\ [0.5ex]
2443 & 1.23 & $[0.91 , 1.45]$ & $[0.61 , 2.08]$ & 1.45 & $[1.27 , 1.60]$ & $[1.02 , 1.92]$ & 2.04 & $[1.39 , 2.54]$ & $[0.89 , 3.72]$ \\ [0.5ex]
2446 & 0.83 & $[0.61 , 1.00]$ & $[0.38 , 1.41]$ & 0.89 & $[0.78 , 0.98]$ & $[0.62 , 1.17]$ & 1.25 & $[0.84 , 1.55]$ & $[0.51 , 2.37]$ \\ [0.5ex]
2447 & 1.99 & $[1.42 , 2.45]$ & $[0.95 , 3.43]$ & 2.74 & $[2.43 , 3.04]$ & $[1.92 , 3.55]$ & 3.13 & $[2.33 , 3.82]$ & $[1.50 , 5.05]$ \\ [0.5ex]
2450 & 0.93 & $[0.69 , 1.10]$ & $[0.44 , 1.59]$ & 1.00 & $[0.89 , 1.09]$ & $[0.72 , 1.31]$ & 1.63 & $[1.08 , 2.02]$ & $[0.67 , 3.10]$ \\ [0.5ex]
2451 & 1.12 & $[0.83 , 1.32]$ & $[0.53 , 1.92]$ & 1.31 & $[1.15 , 1.45]$ & $[0.93 , 1.74]$ & 1.97 & $[1.31 , 2.48]$ & $[0.81 , 3.67]$ \\ [0.5ex]
2452 & 1.56 & $[1.10 , 1.89]$ & $[0.74 , 2.74]$ & 2.03 & $[1.77 , 2.25]$ & $[1.40 , 2.67]$ & 2.71 & $[1.92 , 3.41]$ & $[1.18 , 4.58]$ \\ [0.5ex]
2453 & 0.96 & $[0.71 , 1.16]$ & $[0.43 , 1.65]$ & 1.17 & $[1.02 , 1.29]$ & $[0.81 , 1.56]$ & 1.48 & $[0.97 , 1.84]$ & $[0.59 , 2.84]$ \\ [0.5ex]
2458 & 0.79 & $[0.57 , 0.97]$ & $[0.34 , 1.33]$ & 0.89 & $[0.77 , 0.98]$ & $[0.61 , 1.18]$ & 1.11 & $[0.74 , 1.37]$ & $[0.43 , 2.12]$ \\ [0.5ex]
2460 & 0.88 & $[0.64 , 1.07]$ & $[0.39 , 1.49]$ & 1.05 & $[0.92 , 1.17]$ & $[0.72 , 1.40]$ & 1.21 & $[0.80 , 1.50]$ & $[0.48 , 2.33]$ \\ [0.5ex]
2472 & 1.76 & $[1.26 , 2.16]$ & $[0.86 , 3.02]$ & 2.51 & $[2.21 , 2.81]$ & $[1.74 , 3.27]$ & 2.57 & $[1.84 , 3.19]$ & $[1.18 , 4.31]$ \\ [0.5ex]
2476 & 1.49 & $[1.06 , 1.80]$ & $[0.70 , 2.66]$ & 1.84 & $[1.62 , 2.05]$ & $[1.28 , 2.46]$ & 2.81 & $[2.00 , 3.53]$ & $[1.22 , 4.73]$ \\ [0.5ex]
2477 & 1.06 & $[0.79 , 1.26]$ & $[0.51 , 1.77]$ & 1.27 & $[1.11 , 1.41]$ & $[0.90 , 1.68]$ & 1.60 & $[1.08 , 1.98]$ & $[0.68 , 3.01]$ \\ [0.5ex]
2482 & 1.36 & $[0.98 , 1.63]$ & $[0.65 , 2.36]$ & 1.72 & $[1.51 , 1.90]$ & $[1.19 , 2.27]$ & 2.33 & $[1.60 , 2.93]$ & $[0.99 , 4.12]$ \\ [0.5ex]
2484 & 1.01 & $[0.75 , 1.20]$ & $[0.48 , 1.69]$ & 1.18 & $[1.04 , 1.31]$ & $[0.84 , 1.56]$ & 1.49 & $[1.00 , 1.84]$ & $[0.62 , 2.81]$ \\ [0.5ex]
2495 & 1.33 & $[0.98 , 1.59]$ & $[0.68 , 2.22]$ & 1.69 & $[1.48 , 1.88]$ & $[1.16 , 2.21]$ & 1.95 & $[1.35 , 2.40]$ & $[0.88 , 3.51]$ \\ [0.5ex]
2496 & 1.12 & $[0.85 , 1.35]$ & $[0.57 , 1.85]$ & 1.44 & $[1.25 , 1.62]$ & $[0.99 , 1.90]$ & 1.42 & $[0.99 , 1.74]$ & $[0.65 , 2.58]$ \\ [0.5ex]
2500 & 1.60 & $[1.15 , 1.93]$ & $[0.79 , 2.76]$ & 2.04 & $[1.80 , 2.27]$ & $[1.43 , 2.67]$ & 2.69 & $[1.93 , 3.35]$ & $[1.22 , 4.50]$ \\ [0.5ex]
2505 & 1.64 & $[1.17 , 2.00]$ & $[0.80 , 2.83]$ & 2.24 & $[1.97 , 2.50]$ & $[1.55 , 2.92]$ & 2.58 & $[1.82 , 3.21]$ & $[1.16 , 4.35]$ \\ [0.5ex]
2508 & 1.29 & $[0.97 , 1.55]$ & $[0.68 , 2.14]$ & 1.61 & $[1.40 , 1.81]$ & $[1.09 , 2.15]$ & 1.77 & $[1.23 , 2.16]$ & $[0.82 , 3.19]$ \\ [0.5ex]
2510 & 1.57 & $[1.12 , 1.90]$ & $[0.76 , 2.72]$ & 2.08 & $[1.82 , 2.31]$ & $[1.43 , 2.74]$ & 2.55 & $[1.79 , 3.19]$ & $[1.12 , 4.35]$ \\ [0.5ex]
2511 & 1.01 & $[0.75 , 1.20]$ & $[0.48 , 1.69]$ & 1.20 & $[1.05 , 1.33]$ & $[0.84 , 1.60]$ & 1.50 & $[1.00 , 1.85]$ & $[0.62 , 2.83]$ \\ [0.5ex]
2515 & 0.90 & $[0.68 , 1.08]$ & $[0.43 , 1.49]$ & 1.06 & $[0.93 , 1.17]$ & $[0.74 , 1.40]$ & 1.16 & $[0.80 , 1.41]$ & $[0.50 , 2.14]$ \\ [0.5ex]
2519 & 1.45 & $[1.05 , 1.74]$ & $[0.72 , 2.50]$ & 1.84 & $[1.62 , 2.04]$ & $[1.28 , 2.42]$ & 2.48 & $[1.72 , 3.10]$ & $[1.08 , 4.26]$ \\ [0.5ex]
2522 & 1.41 & $[1.03 , 1.69]$ & $[0.70 , 2.43]$ & 1.70 & $[1.50 , 1.88]$ & $[1.19 , 2.24]$ & 2.53 & $[1.77 , 3.17]$ & $[1.11 , 4.33]$ \\ [0.5ex]
2528 & 1.47 & $[1.06 , 1.79]$ & $[0.72 , 2.53]$ & 2.01 & $[1.76 , 2.25]$ & $[1.38 , 2.66]$ & 2.27 & $[1.57 , 2.84]$ & $[0.98 , 4.00]$ \\ [0.5ex]
2530 & 1.94 & $[1.38 , 2.36]$ & $[0.91 , 3.45]$ & 2.41 & $[2.11 , 2.67]$ & $[1.69 , 3.21]$ & 3.52 & $[2.66 , 4.19]$ & $[1.72 , 5.69]$ \\ [0.5ex]
2533 & 1.16 & $[0.85 , 1.37]$ & $[0.57 , 2.02]$ & 1.22 & $[1.07 , 1.35]$ & $[0.87 , 1.63]$ & 2.29 & $[1.56 , 2.88]$ & $[0.97 , 4.07]$ \\ [0.5ex]
2537 & 0.46 & $[0.29 , 0.57]$ & $[0.17 , 0.92]$ & 0.45 & $[0.38 , 0.51]$ & $[0.29 , 0.65]$ & 0.80 & $[0.48 , 1.02]$ & $[0.24 , 1.64]$ \\ [0.5ex]
2541 & 1.53 & $[1.11 , 1.85]$ & $[0.76 , 2.61]$ & 1.99 & $[1.76 , 2.22]$ & $[1.39 , 2.61]$ & 2.46 & $[1.74 , 3.06]$ & $[1.10 , 4.21]$ \\ [0.5ex]
2551 & 1.12 & $[0.85 , 1.33]$ & $[0.58 , 1.84]$ & 1.38 & $[1.20 , 1.55]$ & $[0.96 , 1.82]$ & 1.45 & $[1.02 , 1.77]$ & $[0.67 , 2.62]$ \\ [0.5ex]
2560 & 1.25 & $[0.94 , 1.50]$ & $[0.64 , 2.11]$ & 1.54 & $[1.35 , 1.72]$ & $[1.07 , 2.04]$ & 1.87 & $[1.28 , 2.31]$ & $[0.84 , 3.41]$ \\ [0.5ex]
2569 & 1.10 & $[0.84 , 1.31]$ & $[0.55 , 1.84]$ & 1.35 & $[1.18 , 1.50]$ & $[0.95 , 1.77]$ & 1.57 & $[1.07 , 1.93]$ & $[0.69 , 2.90]$ \\ [0.5ex]
2570 & 1.01 & $[0.75 , 1.19]$ & $[0.49 , 1.69]$ & 1.13 & $[0.99 , 1.24]$ & $[0.81 , 1.49]$ & 1.55 & $[1.05 , 1.92]$ & $[0.66 , 2.92]$ \\ [0.5ex]
2581 & 1.48 & $[1.08 , 1.77]$ & $[0.75 , 2.51]$ & 1.88 & $[1.65 , 2.08]$ & $[1.30 , 2.46]$ & 2.41 & $[1.69 , 3.01]$ & $[1.08 , 4.14]$ \\ [0.5ex]
2586 & 0.75 & $[0.54 , 0.91]$ & $[0.34 , 1.29]$ & 0.76 & $[0.67 , 0.84]$ & $[0.53 , 1.03]$ & 1.16 & $[0.78 , 1.43]$ & $[0.46 , 2.21]$ \\ [0.5ex]
2589 & 1.29 & $[0.96 , 1.55]$ & $[0.65 , 2.16]$ & 1.67 & $[1.47 , 1.86]$ & $[1.15 , 2.19]$ & 1.87 & $[1.28 , 2.31]$ & $[0.84 , 3.41]$ \\ [0.5ex]
2593 & 1.19 & $[0.89 , 1.41]$ & $[0.58 , 2.01]$ & 1.45 & $[1.27 , 1.60]$ & $[1.01 , 1.90]$ & 1.92 & $[1.29 , 2.39]$ & $[0.82 , 3.55]$ \\ [0.5ex]
2600 & 1.34 & $[0.97 , 1.60]$ & $[0.65 , 2.31]$ & 1.69 & $[1.48 , 1.88]$ & $[1.17 , 2.24]$ & 2.30 & $[1.57 , 2.90]$ & $[0.97 , 4.07]$ \\ [0.5ex]
2603 & 1.07 & $[0.79 , 1.27]$ & $[0.50 , 1.86]$ & 1.25 & $[1.09 , 1.38]$ & $[0.88 , 1.66]$ & 1.95 & $[1.28 , 2.46]$ & $[0.79 , 3.67]$ \\ [0.5ex]
2606 & 1.91 & $[1.37 , 2.31]$ & $[0.92 , 3.35]$ & 2.30 & $[2.02 , 2.56]$ & $[1.62 , 3.06]$ & 3.39 & $[2.56 , 4.07]$ & $[1.66 , 5.48]$ \\ [0.5ex]
2608 & 1.27 & $[0.93 , 1.52]$ & $[0.61 , 2.16]$ & 1.66 & $[1.45 , 1.86]$ & $[1.13 , 2.21]$ & 1.96 & $[1.31 , 2.45]$ & $[0.83 , 3.61]$ \\ [0.5ex]
2610 & 1.11 & $[0.84 , 1.30]$ & $[0.57 , 1.81]$ & 1.27 & $[1.11 , 1.42]$ & $[0.90 , 1.68]$ & 1.55 & $[1.08 , 1.89]$ & $[0.71 , 2.81]$ \\ [0.5ex]
2611 & 0.44 & $[0.29 , 0.55]$ & $[0.18 , 0.85]$ & 0.34 & $[0.29 , 0.38]$ & $[0.23 , 0.49]$ & 0.68 & $[0.44 , 0.86]$ & $[0.25 , 1.29]$ \\ [0.5ex]
2619 & 2.51 & $[1.84 , 3.08]$ & $[1.19 , 4.19]$ & 3.31 & $[2.95 , 3.67]$ & $[2.36 , 4.19]$ & 3.89 & $[3.02 , 4.55]$ & $[2.05 , 6.25]$ \\ [0.5ex]
2620 & 1.09 & $[0.81 , 1.30]$ & $[0.52 , 1.85]$ & 1.33 & $[1.17 , 1.49]$ & $[0.94 , 1.77]$ & 1.72 & $[1.14 , 2.14]$ & $[0.72 , 3.25]$ \\ [0.5ex]
2628 & 0.57 & $[0.39 , 0.71]$ & $[0.24 , 1.04]$ & 0.56 & $[0.48 , 0.62]$ & $[0.37 , 0.78]$ & 0.83 & $[0.54 , 1.04]$ & $[0.31 , 1.58]$ \\ [0.5ex]
2634 & 1.56 & $[1.12 , 1.88]$ & $[0.77 , 2.67]$ & 1.99 & $[1.76 , 2.21]$ & $[1.39 , 2.61]$ & 2.61 & $[1.85 , 3.25]$ & $[1.17 , 4.40]$ \\ [0.5ex]
2636 & 1.39 & $[1.00 , 1.68]$ & $[0.68 , 2.39]$ & 1.84 & $[1.62 , 2.05]$ & $[1.26 , 2.42]$ & 2.20 & $[1.50 , 2.74]$ & $[0.95 , 3.93]$ \\ [0.5ex]
2640 & 1.21 & $[0.90 , 1.44]$ & $[0.61 , 2.02]$ & 1.49 & $[1.31 , 1.66]$ & $[1.04 , 1.96]$ & 1.79 & $[1.22 , 2.21]$ & $[0.79 , 3.29]$ \\ [0.5ex]
2641 & 1.61 & $[1.12 , 1.97]$ & $[0.75 , 2.84]$ & 2.21 & $[1.89 , 2.50]$ & $[1.47 , 3.01]$ & 2.45 & $[1.69 , 3.10]$ & $[1.04 , 4.28]$ \\ [0.5ex]
2660 & 1.27 & $[0.93 , 1.53]$ & $[0.60 , 2.21]$ & 1.64 & $[1.43 , 1.82]$ & $[1.12 , 2.18]$ & 2.13 & $[1.42 , 2.67]$ & $[0.89 , 3.89]$ \\ [0.5ex]
2662 & 1.08 & $[0.81 , 1.28]$ & $[0.53 , 1.81]$ & 1.28 & $[1.12 , 1.42]$ & $[0.90 , 1.69]$ & 1.65 & $[1.10 , 2.04]$ & $[0.71 , 3.08]$ \\ [0.5ex]
2663 & 1.55 & $[1.10 , 1.89]$ & $[0.74 , 2.69]$ & 2.10 & $[1.84 , 2.34]$ & $[1.44 , 2.78]$ & 2.46 & $[1.71 , 3.08]$ & $[1.07 , 4.26]$ \\ [0.5ex]
2664 & 1.91 & $[1.37 , 2.34]$ & $[0.91 , 3.29]$ & 2.63 & $[2.33 , 2.92]$ & $[1.82 , 3.41]$ & 2.95 & $[2.16 , 3.63]$ & $[1.39 , 4.81]$ \\ [0.5ex]
2665 & 1.12 & $[0.84 , 1.33]$ & $[0.55 , 1.89]$ & 1.33 & $[1.17 , 1.47]$ & $[0.94 , 1.75]$ & 1.80 & $[1.21 , 2.24]$ & $[0.77 , 3.35]$ \\ [0.5ex]
2671 & 1.70 & $[1.19 , 2.08]$ & $[0.79 , 2.97]$ & 2.36 & $[2.08 , 2.64]$ & $[1.64 , 3.12]$ & 2.74 & $[1.94 , 3.43]$ & $[1.21 , 4.60]$ \\ [0.5ex]
2677 & 1.13 & $[0.84 , 1.36]$ & $[0.55 , 1.90]$ & 1.41 & $[1.21 , 1.59]$ & $[0.96 , 1.92]$ & 1.55 & $[1.04 , 1.92]$ & $[0.66 , 2.92]$ \\ [0.5ex]
2681 & 1.34 & $[0.98 , 1.60]$ & $[0.67 , 2.28]$ & 1.66 & $[1.47 , 1.84]$ & $[1.16 , 2.18]$ & 2.23 & $[1.53 , 2.79]$ & $[0.97 , 3.96]$ \\ [0.5ex]
2688 & 1.26 & $[0.93 , 1.50]$ & $[0.62 , 2.12]$ & 1.58 & $[1.39 , 1.75]$ & $[1.09 , 2.06]$ & 1.95 & $[1.32 , 2.42]$ & $[0.85 , 3.57]$ \\ [0.5ex]
2691 & 1.30 & $[0.97 , 1.55]$ & $[0.68 , 2.15]$ & 1.58 & $[1.36 , 1.77]$ & $[1.08 , 2.12]$ & 1.84 & $[1.27 , 2.27]$ & $[0.84 , 3.31]$ \\ [0.5ex]
2695 & 2.23 & $[1.59 , 2.74]$ & $[1.04 , 3.80]$ & 3.04 & $[2.71 , 3.39]$ & $[2.15 , 3.89]$ & 3.41 & $[2.58 , 4.09]$ & $[1.69 , 5.48]$ \\ [0.5ex]
2696 & 1.70 & $[1.21 , 2.06]$ & $[0.81 , 3.01]$ & 2.19 & $[1.93 , 2.43]$ & $[1.53 , 2.90]$ & 3.01 & $[2.18 , 3.72]$ & $[1.38 , 4.94]$ \\ [0.5ex]
2697 & 1.21 & $[0.90 , 1.44]$ & $[0.60 , 2.05]$ & 1.49 & $[1.31 , 1.66]$ & $[1.04 , 1.97]$ & 1.88 & $[1.27 , 2.34]$ & $[0.81 , 3.47]$ \\ [0.5ex]
2700 & 1.08 & $[0.81 , 1.27]$ & $[0.53 , 1.84]$ & 1.20 & $[1.07 , 1.32]$ & $[0.87 , 1.59]$ & 1.85 & $[1.24 , 2.31]$ & $[0.79 , 3.45]$ \\ [0.5ex]
2703 & 1.60 & $[1.15 , 1.93]$ & $[0.79 , 2.78]$ & 1.99 & $[1.75 , 2.21]$ & $[1.39 , 2.62]$ & 2.78 & $[2.00 , 3.45]$ & $[1.26 , 4.60]$ \\ [0.5ex]
2706 & 1.08 & $[0.81 , 1.28]$ & $[0.53 , 1.81]$ & 1.26 & $[1.11 , 1.40]$ & $[0.90 , 1.65]$ & 1.69 & $[1.13 , 2.09]$ & $[0.72 , 3.15]$ \\ [0.5ex]
2709 & 1.10 & $[0.83 , 1.31]$ & $[0.54 , 1.86]$ & 1.29 & $[1.13 , 1.43]$ & $[0.92 , 1.70]$ & 1.78 & $[1.19 , 2.21]$ & $[0.75 , 3.33]$ \\ [0.5ex]
2711 & 1.92 & $[1.36 , 2.34]$ & $[0.90 , 3.39]$ & 2.51 & $[2.21 , 2.79]$ & $[1.75 , 3.31]$ & 3.32 & $[2.48 , 4.00]$ & $[1.58 , 5.39]$ \\ [0.5ex]
2719 & 1.11 & $[0.84 , 1.31]$ & $[0.55 , 1.82]$ & 1.38 & $[1.21 , 1.55]$ & $[0.96 , 1.82]$ & 1.49 & $[1.02 , 1.82]$ & $[0.66 , 2.74]$ \\ [0.5ex]
2725 & 1.20 & $[0.90 , 1.42]$ & $[0.62 , 1.97]$ & 1.49 & $[1.29 , 1.68]$ & $[1.02 , 1.98]$ & 1.58 & $[1.09 , 1.94]$ & $[0.72 , 2.88]$ \\ [0.5ex]
2727 & 1.79 & $[1.29 , 2.18]$ & $[0.89 , 3.04]$ & 2.45 & $[2.15 , 2.74]$ & $[1.69 , 3.21]$ & 2.65 & $[1.90 , 3.27]$ & $[1.24 , 4.38]$ \\ [0.5ex]
2736 & 0.75 & $[0.54 , 0.91]$ & $[0.32 , 1.28]$ & 0.78 & $[0.68 , 0.88]$ & $[0.54 , 1.06]$ & 1.10 & $[0.74 , 1.37]$ & $[0.43 , 2.11]$ \\ [0.5ex]
2749 & 1.05 & $[0.79 , 1.25]$ & $[0.52 , 1.74]$ & 1.25 & $[1.09 , 1.39]$ & $[0.89 , 1.64]$ & 1.51 & $[1.02 , 1.85]$ & $[0.65 , 2.79]$ \\ [0.5ex]
2750 & 1.26 & $[0.93 , 1.52]$ & $[0.62 , 2.15]$ & 1.68 & $[1.47 , 1.88]$ & $[1.14 , 2.21]$ & 1.84 & $[1.24 , 2.30]$ & $[0.79 , 3.43]$ \\ [0.5ex]
2751 & 1.75 & $[1.25 , 2.15]$ & $[0.85 , 3.02]$ & 2.48 & $[2.19 , 2.78]$ & $[1.71 , 3.23]$ & 2.59 & $[1.85 , 3.23]$ & $[1.18 , 4.35]$ \\ [0.5ex]
2753 & 1.26 & $[0.94 , 1.51]$ & $[0.63 , 2.14]$ & 1.60 & $[1.40 , 1.77]$ & $[1.10 , 2.11]$ & 1.93 & $[1.31 , 2.40]$ & $[0.84 , 3.53]$ \\ [0.5ex]
2767 & 0.97 & $[0.73 , 1.15]$ & $[0.48 , 1.57]$ & 1.17 & $[1.01 , 1.30]$ & $[0.81 , 1.56]$ & 1.15 & $[0.81 , 1.40]$ & $[0.52 , 2.06]$ \\ [0.5ex]
2770 & 2.64 & $[1.96 , 3.25]$ & $[1.27 , 4.33]$ & 3.42 & $[3.04 , 3.80]$ & $[2.42 , 4.38]$ & 4.04 & $[3.13 , 4.70]$ & $[2.15 , 6.52]$ \\ [0.5ex]
2774 & 1.88 & $[1.36 , 2.30]$ & $[0.91 , 3.21]$ & 2.58 & $[2.28 , 2.88]$ & $[1.79 , 3.37]$ & 2.86 & $[2.09 , 3.53]$ & $[1.36 , 4.68]$ \\ [0.5ex]
2775 & 1.58 & $[1.14 , 1.92]$ & $[0.79 , 2.67]$ & 2.14 & $[1.88 , 2.39]$ & $[1.47 , 2.81]$ & 2.29 & $[1.62 , 2.84]$ & $[1.05 , 3.98]$ \\ [0.5ex]
2780 & 1.24 & $[0.93 , 1.47]$ & $[0.63 , 2.08]$ & 1.46 & $[1.28 , 1.63]$ & $[1.03 , 1.93]$ & 1.97 & $[1.36 , 2.45]$ & $[0.88 , 3.57]$ \\ [0.5ex]
2790 & 1.25 & $[0.92 , 1.49]$ & $[0.62 , 2.16]$ & 1.46 & $[1.28 , 1.62]$ & $[1.03 , 1.93]$ & 2.28 & $[1.56 , 2.86]$ & $[0.97 , 4.05]$ \\ [0.5ex]
2793 & 0.74 & $[0.54 , 0.90]$ & $[0.34 , 1.25]$ & 0.71 & $[0.62 , 0.79]$ & $[0.49 , 0.97]$ & 1.05 & $[0.72 , 1.28]$ & $[0.44 , 1.94]$ \\ [0.5ex]
2797 & 0.72 & $[0.51 , 0.89]$ & $[0.31 , 1.26]$ & 0.73 & $[0.63 , 0.81]$ & $[0.50 , 0.99]$ & 1.14 & $[0.75 , 1.41]$ & $[0.44 , 2.19]$ \\ [0.5ex]
2798 & 0.73 & $[0.51 , 0.90]$ & $[0.32 , 1.31]$ & 0.67 & $[0.58 , 0.75]$ & $[0.46 , 0.94]$ & 1.36 & $[0.90 , 1.68]$ & $[0.54 , 2.61]$ \\ [0.5ex]
2812 & 0.87 & $[0.64 , 1.05]$ & $[0.41 , 1.49]$ & 0.92 & $[0.81 , 1.01]$ & $[0.65 , 1.21]$ & 1.47 & $[0.97 , 1.81]$ & $[0.60 , 2.79]$ \\ [0.5ex]
2815 & 2.07 & $[1.49 , 2.51]$ & $[0.98 , 3.55]$ & 2.70 & $[2.39 , 3.01]$ & $[1.90 , 3.53]$ & 3.36 & $[2.54 , 4.02]$ & $[1.66 , 5.39]$ \\ [0.5ex]
2825 & 1.36 & $[1.01 , 1.63]$ & $[0.71 , 2.27]$ & 1.76 & $[1.53 , 1.98]$ & $[1.19 , 2.36]$ & 1.84 & $[1.28 , 2.25]$ & $[0.85 , 3.29]$ \\ [0.5ex]
2830 & 0.97 & $[0.72 , 1.17]$ & $[0.44 , 1.64]$ & 1.21 & $[1.05 , 1.35]$ & $[0.83 , 1.62]$ & 1.32 & $[0.88 , 1.64]$ & $[0.53 , 2.53]$ \\ [0.5ex]
2831 & 0.89 & $[0.62 , 1.08]$ & $[0.39 , 1.62]$ & 0.85 & $[0.73 , 0.95]$ & $[0.59 , 1.16]$ & 1.97 & $[1.28 , 2.50]$ & $[0.79 , 3.72]$ \\ [0.5ex]
2843 & 0.99 & $[0.75 , 1.17]$ & $[0.49 , 1.63]$ & 1.12 & $[0.98 , 1.24]$ & $[0.79 , 1.48]$ & 1.36 & $[0.94 , 1.66]$ & $[0.60 , 2.50]$ \\ [0.5ex]
2848 & 1.32 & $[0.96 , 1.59]$ & $[0.63 , 2.25]$ & 1.77 & $[1.55 , 1.98]$ & $[1.20 , 2.34]$ & 1.95 & $[1.31 , 2.43]$ & $[0.83 , 3.59]$ \\ [0.5ex]
2850 & 0.95 & $[0.69 , 1.15]$ & $[0.42 , 1.62]$ & 1.20 & $[1.03 , 1.35]$ & $[0.82 , 1.62]$ & 1.28 & $[0.84 , 1.59]$ & $[0.50 , 2.48]$ \\ [0.5ex]
2852 & 1.00 & $[0.75 , 1.19]$ & $[0.48 , 1.71]$ & 1.07 & $[0.95 , 1.18]$ & $[0.77 , 1.42]$ & 1.78 & $[1.18 , 2.22]$ & $[0.75 , 3.35]$ \\ [0.5ex]
2853 & 1.41 & $[1.03 , 1.70]$ & $[0.70 , 2.40]$ & 1.85 & $[1.62 , 2.06]$ & $[1.27 , 2.43]$ & 2.16 & $[1.49 , 2.69]$ & $[0.95 , 3.87]$ \\ [0.5ex]
2855 & 0.91 & $[0.67 , 1.08]$ & $[0.43 , 1.57]$ & 0.91 & $[0.80 , 1.01]$ & $[0.65 , 1.21]$ & 1.60 & $[1.07 , 1.98]$ & $[0.67 , 3.01]$ \\ [0.5ex]
2856 & 0.92 & $[0.67 , 1.09]$ & $[0.43 , 1.60]$ & 0.90 & $[0.79 , 0.99]$ & $[0.64 , 1.20]$ & 1.75 & $[1.16 , 2.18]$ & $[0.73 , 3.31]$ \\ [0.5ex]
2857 & 1.29 & $[0.96 , 1.55]$ & $[0.65 , 2.16]$ & 1.69 & $[1.48 , 1.89]$ & $[1.16 , 2.22]$ & 1.84 & $[1.26 , 2.27]$ & $[0.82 , 3.35]$ \\ [0.5ex]
2862 & 0.89 & $[0.68 , 1.06]$ & $[0.44 , 1.43]$ & 0.99 & $[0.86 , 1.10]$ & $[0.69 , 1.32]$ & 1.07 & $[0.75 , 1.29]$ & $[0.48 , 1.90]$ \\ [0.5ex]
2863 & 1.46 & $[1.06 , 1.75]$ & $[0.73 , 2.51]$ & 1.78 & $[1.57 , 1.97]$ & $[1.24 , 2.34]$ & 2.53 & $[1.77 , 3.17]$ & $[1.12 , 4.33]$ \\ [0.5ex]
2864 & 1.53 & $[1.10 , 1.85]$ & $[0.76 , 2.61]$ & 2.02 & $[1.77 , 2.25]$ & $[1.40 , 2.64]$ & 2.37 & $[1.66 , 2.95]$ & $[1.07 , 4.09]$ \\ [0.5ex]
2877 & 1.42 & $[1.03 , 1.70]$ & $[0.69 , 2.51]$ & 1.73 & $[1.51 , 1.92]$ & $[1.20 , 2.30]$ & 2.68 & $[1.89 , 3.37]$ & $[1.16 , 4.55]$ \\ [0.5ex]
2880 & 0.72 & $[0.51 , 0.89]$ & $[0.31 , 1.23]$ & 0.78 & $[0.68 , 0.87]$ & $[0.53 , 1.05]$ & 1.01 & $[0.67 , 1.24]$ & $[0.39 , 1.92]$ \\ [0.5ex]
2889 & 1.18 & $[0.88 , 1.39]$ & $[0.60 , 2.02]$ & 1.30 & $[1.14 , 1.44]$ & $[0.93 , 1.72]$ & 2.13 & $[1.45 , 2.66]$ & $[0.92 , 3.85]$ \\ [0.5ex]
2890 & 1.34 & $[0.98 , 1.58]$ & $[0.68 , 2.28]$ & 1.55 & $[1.36 , 1.72]$ & $[1.08 , 2.06]$ & 2.28 & $[1.58 , 2.84]$ & $[1.01 , 4.00]$ \\ [0.5ex]
2891 & 0.89 & $[0.65 , 1.06]$ & $[0.43 , 1.51]$ & 0.87 & $[0.76 , 0.97]$ & $[0.62 , 1.16]$ & 1.49 & $[1.01 , 1.84]$ & $[0.64 , 2.79]$ \\ [0.5ex]
2897 & 1.09 & $[0.78 , 1.30]$ & $[0.47 , 1.94]$ & 1.28 & $[1.10 , 1.42]$ & $[0.89 , 1.74]$ & 2.20 & $[1.43 , 2.81]$ & $[0.85 , 4.07]$ \\ [0.5ex]
2898 & 1.72 & $[1.22 , 2.09]$ & $[0.83 , 2.99]$ & 2.30 & $[2.01 , 2.56]$ & $[1.58 , 3.02]$ & 2.74 & $[1.96 , 3.41]$ & $[1.23 , 4.58]$ \\ [0.5ex]
2900 & 1.49 & $[1.08 , 1.80]$ & $[0.75 , 2.51]$ & 1.99 & $[1.75 , 2.24]$ & $[1.36 , 2.62]$ & 2.14 & $[1.49 , 2.64]$ & $[0.97 , 3.78]$ \\ [0.5ex]
2901 & 1.32 & $[0.93 , 1.60]$ & $[0.57 , 2.40]$ & 1.73 & $[1.48 , 1.94]$ & $[1.14 , 2.39]$ & 2.50 & $[1.66 , 3.19]$ & $[0.98 , 4.43]$ \\ [0.5ex]
2913 & 0.90 & $[0.67 , 1.08]$ & $[0.42 , 1.52]$ & 1.00 & $[0.89 , 1.10]$ & $[0.72 , 1.31]$ & 1.41 & $[0.95 , 1.75]$ & $[0.58 , 2.69]$ \\ [0.5ex]
2916 & 1.35 & $[0.99 , 1.63]$ & $[0.67 , 2.30]$ & 1.76 & $[1.53 , 1.97]$ & $[1.20 , 2.33]$ & 2.02 & $[1.38 , 2.51]$ & $[0.89 , 3.65]$ \\ [0.5ex]
2917 & 1.17 & $[0.86 , 1.42]$ & $[0.55 , 2.01]$ & 1.54 & $[1.33 , 1.72]$ & $[1.05 , 2.05]$ & 1.78 & $[1.18 , 2.22]$ & $[0.73 , 3.37]$ \\ [0.5ex]
2919 & 0.86 & $[0.64 , 1.03]$ & $[0.41 , 1.47]$ & 0.90 & $[0.79 , 0.99]$ & $[0.64 , 1.18]$ & 1.39 & $[0.93 , 1.71]$ & $[0.57 , 2.62]$ \\ [0.5ex]
2922 & 1.37 & $[1.00 , 1.63]$ & $[0.68 , 2.36]$ & 1.64 & $[1.44 , 1.82]$ & $[1.15 , 2.18]$ & 2.44 & $[1.70 , 3.06]$ & $[1.07 , 4.21]$ \\ [0.5ex]
2924 & 1.83 & $[1.30 , 2.22]$ & $[0.89 , 3.13]$ & 2.46 & $[2.18 , 2.74]$ & $[1.71 , 3.21]$ & 2.90 & $[2.12 , 3.57]$ & $[1.37 , 4.73]$ \\ [0.5ex]
2925 & 1.19 & $[0.89 , 1.42]$ & $[0.58 , 2.01]$ & 1.50 & $[1.31 , 1.68]$ & $[1.04 , 1.98]$ & 1.79 & $[1.21 , 2.22]$ & $[0.77 , 3.33]$ \\ [0.5ex]
2927 & 1.46 & $[1.05 , 1.77]$ & $[0.71 , 2.53]$ & 1.96 & $[1.72 , 2.19]$ & $[1.35 , 2.59]$ & 2.35 & $[1.62 , 2.95]$ & $[1.02 , 4.12]$ \\ [0.5ex]
2929 & 1.05 & $[0.79 , 1.24]$ & $[0.52 , 1.80]$ & 1.11 & $[0.98 , 1.22]$ & $[0.80 , 1.48]$ & 1.88 & $[1.26 , 2.34]$ & $[0.80 , 3.49]$ \\ [0.5ex]
2931 & 1.39 & $[1.02 , 1.66]$ & $[0.70 , 2.34]$ & 1.80 & $[1.58 , 2.00]$ & $[1.24 , 2.36]$ & 2.10 & $[1.45 , 2.61]$ & $[0.94 , 3.74]$ \\ [0.5ex]
2932 & 1.44 & $[1.04 , 1.75]$ & $[0.70 , 2.48]$ & 1.93 & $[1.69 , 2.16]$ & $[1.31 , 2.54]$ & 2.22 & $[1.52 , 2.78]$ & $[0.96 , 3.96]$ \\ [0.5ex]
2944 & 0.93 & $[0.70 , 1.11]$ & $[0.44 , 1.55]$ & 1.06 & $[0.93 , 1.17]$ & $[0.75 , 1.40]$ & 1.30 & $[0.88 , 1.59]$ & $[0.55 , 2.42]$ \\ [0.5ex]
2945 & 0.89 & $[0.65 , 1.08]$ & $[0.39 , 1.52]$ & 1.07 & $[0.93 , 1.19]$ & $[0.74 , 1.43]$ & 1.29 & $[0.84 , 1.60]$ & $[0.50 , 2.51]$ \\ [0.5ex]
2947 & 1.78 & $[1.25 , 2.18]$ & $[0.84 , 3.10]$ & 2.44 & $[2.15 , 2.71]$ & $[1.70 , 3.19]$ & 2.86 & $[2.06 , 3.55]$ & $[1.29 , 4.76]$ \\ [0.5ex]
2948 & 2.46 & $[1.79 , 3.02]$ & $[1.15 , 4.12]$ & 3.30 & $[2.95 , 3.65]$ & $[2.36 , 4.16]$ & 3.79 & $[2.93 , 4.45]$ & $[1.97 , 6.09]$ \\ [0.5ex]
2950 & 1.29 & $[0.95 , 1.55]$ & $[0.62 , 2.22]$ & 1.63 & $[1.43 , 1.81]$ & $[1.13 , 2.15]$ & 2.14 & $[1.45 , 2.69]$ & $[0.91 , 3.87]$ \\ [0.5ex]
2951 & 0.90 & $[0.66 , 1.08]$ & $[0.41 , 1.50]$ & 1.04 & $[0.91 , 1.15]$ & $[0.73 , 1.38]$ & 1.26 & $[0.84 , 1.55]$ & $[0.51 , 2.39]$ \\ [0.5ex]
2953 & 0.68 & $[0.47 , 0.84]$ & $[0.29 , 1.21]$ & 0.65 & $[0.57 , 0.72]$ & $[0.45 , 0.90]$ & 1.15 & $[0.75 , 1.42]$ & $[0.44 , 2.22]$ \\ [0.5ex]
2958 & 1.09 & $[0.82 , 1.29]$ & $[0.53 , 1.86]$ & 1.25 & $[1.09 , 1.38]$ & $[0.90 , 1.64]$ & 1.89 & $[1.26 , 2.37]$ & $[0.79 , 3.53]$ \\ [0.5ex]
2961 & 2.01 & $[1.44 , 2.45]$ & $[0.97 , 3.43]$ & 2.73 & $[2.40 , 3.04]$ & $[1.89 , 3.55]$ & 3.05 & $[2.27 , 3.72]$ & $[1.48 , 4.92]$ \\ [0.5ex]
2980 & 0.89 & $[0.62 , 1.08]$ & $[0.35 , 1.56]$ & 1.12 & $[0.97 , 1.26]$ & $[0.75 , 1.53]$ & 1.34 & $[0.84 , 1.69]$ & $[0.47 , 2.71]$ \\ [0.5ex]
2984 & 0.98 & $[0.74 , 1.15]$ & $[0.48 , 1.64]$ & 1.03 & $[0.91 , 1.13]$ & $[0.75 , 1.36]$ & 1.57 & $[1.07 , 1.94]$ & $[0.68 , 2.93]$ \\ [0.5ex]
2985 & 1.36 & $[0.99 , 1.64]$ & $[0.67 , 2.33]$ & 1.79 & $[1.57 , 2.00]$ & $[1.23 , 2.36]$ & 2.11 & $[1.44 , 2.62]$ & $[0.92 , 3.80]$ \\ [0.5ex]
2986 & 1.06 & $[0.79 , 1.27]$ & $[0.51 , 1.77]$ & 1.33 & $[1.16 , 1.50]$ & $[0.92 , 1.77]$ & 1.43 & $[0.97 , 1.75]$ & $[0.61 , 2.67]$ \\ [0.5ex]
2990 & 1.22 & $[0.90 , 1.47]$ & $[0.58 , 2.08]$ & 1.61 & $[1.41 , 1.80]$ & $[1.09 , 2.14]$ & 1.79 & $[1.19 , 2.22]$ & $[0.75 , 3.35]$ \\ [0.5ex]
2992 & 1.28 & $[0.96 , 1.55]$ & $[0.65 , 2.15]$ & 1.71 & $[1.50 , 1.92]$ & $[1.16 , 2.25]$ & 1.73 & $[1.19 , 2.12]$ & $[0.78 , 3.13]$ \\ [0.5ex]
2993 & 1.12 & $[0.85 , 1.32]$ & $[0.57 , 1.89]$ & 1.22 & $[1.07 , 1.35]$ & $[0.87 , 1.62]$ & 1.87 & $[1.27 , 2.31]$ & $[0.82 , 3.43]$ \\ [0.5ex]
2994 & 0.77 & $[0.55 , 0.94]$ & $[0.36 , 1.35]$ & 0.72 & $[0.62 , 0.80]$ & $[0.50 , 0.99]$ & 1.29 & $[0.87 , 1.58]$ & $[0.54 , 2.42]$ \\ [0.5ex]
2996 & 2.55 & $[1.85 , 3.15]$ & $[1.19 , 4.23]$ & 3.49 & $[3.13 , 3.87]$ & $[2.51 , 4.40]$ & 3.79 & $[2.93 , 4.45]$ & $[1.97 , 6.09]$ \\ [0.5ex]
2998 & 1.40 & $[1.01 , 1.69]$ & $[0.68 , 2.42]$ & 1.80 & $[1.58 , 2.01]$ & $[1.24 , 2.39]$ & 2.36 & $[1.63 , 2.97]$ & $[1.01 , 4.14]$ \\ [0.5ex]
3001 & 0.90 & $[0.68 , 1.08]$ & $[0.42 , 1.51]$ & 0.99 & $[0.88 , 1.09]$ & $[0.72 , 1.30]$ & 1.39 & $[0.93 , 1.71]$ & $[0.58 , 2.61]$ \\ [0.5ex]
3003 & 1.28 & $[0.95 , 1.52]$ & $[0.65 , 2.21]$ & 1.46 & $[1.28 , 1.63]$ & $[1.03 , 1.94]$ & 2.28 & $[1.57 , 2.86]$ & $[0.99 , 4.02]$ \\ [0.5ex]
3005 & 1.37 & $[1.00 , 1.65]$ & $[0.68 , 2.33]$ & 1.76 & $[1.55 , 1.96]$ & $[1.21 , 2.31]$ & 2.11 & $[1.45 , 2.62]$ & $[0.94 , 3.78]$ \\ [0.5ex]
3011 & 1.26 & $[0.95 , 1.49]$ & $[0.65 , 2.11]$ & 1.52 & $[1.33 , 1.69]$ & $[1.06 , 2.00]$ & 1.94 & $[1.33 , 2.40]$ & $[0.87 , 3.53]$ \\ [0.5ex]
3012 & 1.13 & $[0.84 , 1.36]$ & $[0.55 , 1.90]$ & 1.42 & $[1.24 , 1.59]$ & $[0.98 , 1.89]$ & 1.66 & $[1.11 , 2.05]$ & $[0.70 , 3.12]$ \\ [0.5ex]
3015 & 1.17 & $[0.88 , 1.39]$ & $[0.59 , 1.96]$ & 1.40 & $[1.23 , 1.56]$ & $[0.98 , 1.84]$ & 1.80 & $[1.22 , 2.24]$ & $[0.79 , 3.33]$ \\ [0.5ex]
3017 & 1.94 & $[1.39 , 2.37]$ & $[0.92 , 3.37]$ & 2.57 & $[2.28 , 2.84]$ & $[1.80 , 3.35]$ & 3.20 & $[2.39 , 3.89]$ & $[1.53 , 5.16]$ \\ [0.5ex]
3026 & 1.14 & $[0.85 , 1.37]$ & $[0.56 , 1.92]$ & 1.41 & $[1.24 , 1.58]$ & $[0.98 , 1.86]$ & 1.69 & $[1.14 , 2.09]$ & $[0.73 , 3.15]$ \\ [0.5ex]
3028 & 0.94 & $[0.68 , 1.14]$ & $[0.41 , 1.60]$ & 1.18 & $[1.02 , 1.32]$ & $[0.81 , 1.59]$ & 1.30 & $[0.86 , 1.62]$ & $[0.51 , 2.53]$ \\ [0.5ex]
3029 & 1.23 & $[0.94 , 1.47]$ & $[0.65 , 2.04]$ & 1.48 & $[1.28 , 1.65]$ & $[1.02 , 1.97]$ & 1.76 & $[1.22 , 2.16]$ & $[0.81 , 3.17]$ \\ [0.5ex]
3032 & 1.10 & $[0.83 , 1.30]$ & $[0.55 , 1.84]$ & 1.30 & $[1.14 , 1.44]$ & $[0.92 , 1.71]$ & 1.65 & $[1.11 , 2.04]$ & $[0.72 , 3.08]$ \\ [0.5ex]
3035 & 1.26 & $[0.93 , 1.49]$ & $[0.62 , 2.19]$ & 1.42 & $[1.24 , 1.57]$ & $[1.00 , 1.89]$ & 2.42 & $[1.66 , 3.04]$ & $[1.04 , 4.21]$ \\ [0.5ex]
3040 & 1.06 & $[0.79 , 1.26]$ & $[0.52 , 1.77]$ & 1.25 & $[1.10 , 1.39]$ & $[0.89 , 1.65]$ & 1.62 & $[1.08 , 2.01]$ & $[0.69 , 3.04]$ \\ [0.5ex]
3042 & 1.15 & $[0.86 , 1.36]$ & $[0.57 , 1.98]$ & 1.25 & $[1.09 , 1.38]$ & $[0.90 , 1.66]$ & 2.15 & $[1.47 , 2.69]$ & $[0.92 , 3.87]$ \\ [0.5ex]
3055 & 1.44 & $[1.03 , 1.74]$ & $[0.69 , 2.53]$ & 1.79 & $[1.57 , 1.98]$ & $[1.24 , 2.37]$ & 2.63 & $[1.84 , 3.31]$ & $[1.13 , 4.48]$ \\ [0.5ex]
3056 & 1.41 & $[1.01 , 1.69]$ & $[0.68 , 2.50]$ & 1.71 & $[1.50 , 1.90]$ & $[1.19 , 2.28]$ & 2.66 & $[1.86 , 3.35]$ & $[1.14 , 4.53]$ \\ [0.5ex]
3057 & 0.85 & $[0.58 , 1.03]$ & $[0.36 , 1.53]$ & 0.79 & $[0.68 , 0.89]$ & $[0.55 , 1.09]$ & 1.82 & $[1.17 , 2.30]$ & $[0.71 , 3.51]$ \\ [0.5ex]
3067 & 0.76 & $[0.54 , 0.93]$ & $[0.34 , 1.33]$ & 0.73 & $[0.63 , 0.81]$ & $[0.50 , 0.99]$ & 1.33 & $[0.89 , 1.65]$ & $[0.54 , 2.54]$ \\ [0.5ex]
3068 & 1.04 & $[0.77 , 1.25]$ & $[0.49 , 1.76]$ & 1.31 & $[1.13 , 1.47]$ & $[0.90 , 1.75]$ & 1.47 & $[0.98 , 1.82]$ & $[0.60 , 2.79]$ \\ [0.5ex]
3070 & 1.27 & $[0.95 , 1.52]$ & $[0.64 , 2.15]$ & 1.57 & $[1.38 , 1.74]$ & $[1.08 , 2.06]$ & 2.01 & $[1.37 , 2.50]$ & $[0.88 , 3.65]$ \\ [0.5ex]
3071 & 2.93 & $[2.19 , 3.61]$ & $[1.41 , 4.63]$ & 3.67 & $[3.29 , 4.05]$ & $[2.66 , 4.68]$ & 4.69 & $[3.59 , 5.48]$ & $[2.54 , 7.86]$ \\ [0.5ex]
3072 & 1.20 & $[0.89 , 1.43]$ & $[0.58 , 2.02]$ & 1.51 & $[1.32 , 1.69]$ & $[1.04 , 2.00]$ & 1.80 & $[1.21 , 2.24]$ & $[0.77 , 3.35]$ \\ [0.5ex]
3074 & 1.72 & $[1.22 , 2.11]$ & $[0.83 , 2.95]$ & 2.41 & $[2.14 , 2.69]$ & $[1.68 , 3.13]$ & 2.61 & $[1.85 , 3.25]$ & $[1.18 , 4.38]$ \\ [0.5ex]
3075 & 1.16 & $[0.86 , 1.38]$ & $[0.57 , 1.97]$ & 1.39 & $[1.22 , 1.55]$ & $[0.98 , 1.84]$ & 1.92 & $[1.29 , 2.40]$ & $[0.81 , 3.57]$ \\ [0.5ex]
3076 & 1.55 & $[1.11 , 1.86]$ & $[0.77 , 2.66]$ & 1.96 & $[1.72 , 2.18]$ & $[1.37 , 2.58]$ & 2.62 & $[1.86 , 3.27]$ & $[1.17 , 4.40]$ \\ [0.5ex]
3080 & 1.46 & $[1.07 , 1.75]$ & $[0.75 , 2.45]$ & 1.86 & $[1.63 , 2.08]$ & $[1.27 , 2.46]$ & 2.17 & $[1.52 , 2.69]$ & $[0.99 , 3.82]$ \\ [0.5ex]
3084 & 0.98 & $[0.73 , 1.16]$ & $[0.46 , 1.64]$ & 1.12 & $[0.98 , 1.23]$ & $[0.79 , 1.48]$ & 1.48 & $[0.99 , 1.84]$ & $[0.62 , 2.79]$ \\ [0.5ex]
3085 & 1.14 & $[0.86 , 1.36]$ & $[0.57 , 1.90]$ & 1.38 & $[1.20 , 1.53]$ & $[0.97 , 1.82]$ & 1.64 & $[1.11 , 2.02]$ & $[0.72 , 3.02]$ \\ [0.5ex]
3088 & 1.15 & $[0.86 , 1.38]$ & $[0.57 , 1.93]$ & 1.46 & $[1.26 , 1.64]$ & $[1.00 , 1.94]$ & 1.56 & $[1.07 , 1.92]$ & $[0.68 , 2.88]$ \\ [0.5ex]
3091 & 1.34 & $[0.97 , 1.62]$ & $[0.64 , 2.33]$ & 1.75 & $[1.52 , 1.94]$ & $[1.19 , 2.33]$ & 2.19 & $[1.48 , 2.76]$ & $[0.92 , 3.96]$ \\ [0.5ex]
3093 & 1.40 & $[1.02 , 1.68]$ & $[0.68 , 2.42]$ & 1.76 & $[1.55 , 1.96]$ & $[1.22 , 2.33]$ & 2.42 & $[1.68 , 3.04]$ & $[1.05 , 4.21]$ \\ [0.5ex]
3096 & 0.90 & $[0.66 , 1.08]$ & $[0.41 , 1.53]$ & 1.04 & $[0.92 , 1.15]$ & $[0.73 , 1.38]$ & 1.37 & $[0.90 , 1.70]$ & $[0.55 , 2.64]$ \\ [0.5ex]
3100 & 1.56 & $[1.09 , 1.89]$ & $[0.72 , 2.81]$ & 1.96 & $[1.71 , 2.19]$ & $[1.35 , 2.64]$ & 3.00 & $[2.15 , 3.72]$ & $[1.31 , 5.00]$ \\ [0.5ex]
3101 & 1.16 & $[0.88 , 1.38]$ & $[0.59 , 1.96]$ & 1.36 & $[1.19 , 1.50]$ & $[0.97 , 1.79]$ & 1.86 & $[1.26 , 2.31]$ & $[0.81 , 3.43]$ \\ [0.5ex]
3102 & 1.71 & $[1.22 , 2.08]$ & $[0.84 , 2.97]$ & 2.23 & $[1.97 , 2.48]$ & $[1.56 , 2.92]$ & 2.83 & $[2.04 , 3.51]$ & $[1.29 , 4.68]$ \\ [0.5ex]
3103 & 1.55 & $[1.10 , 1.88]$ & $[0.74 , 2.69]$ & 2.06 & $[1.81 , 2.30]$ & $[1.42 , 2.72]$ & 2.59 & $[1.81 , 3.25]$ & $[1.13 , 4.40]$ \\ [0.5ex]
3105 & 1.07 & $[0.81 , 1.26]$ & $[0.53 , 1.80]$ & 1.21 & $[1.07 , 1.33]$ & $[0.87 , 1.59]$ & 1.75 & $[1.17 , 2.16]$ & $[0.75 , 3.25]$ \\ [0.5ex]
3109 & 1.48 & $[1.06 , 1.79]$ & $[0.71 , 2.58]$ & 1.88 & $[1.65 , 2.09]$ & $[1.30 , 2.50]$ & 2.59 & $[1.81 , 3.25]$ & $[1.12 , 4.43]$ \\ [0.5ex]
3110 & 0.90 & $[0.67 , 1.07]$ & $[0.44 , 1.51]$ & 0.91 & $[0.79 , 1.01]$ & $[0.63 , 1.22]$ & 1.34 & $[0.92 , 1.65]$ & $[0.58 , 2.50]$ \\ [0.5ex]
3115 & 0.75 & $[0.54 , 0.91]$ & $[0.34 , 1.29]$ & 0.73 & $[0.64 , 0.81]$ & $[0.51 , 0.99]$ & 1.19 & $[0.80 , 1.47]$ & $[0.48 , 2.24]$ \\ [0.5ex]
3119 & 1.89 & $[1.35 , 2.31]$ & $[0.90 , 3.27]$ & 2.53 & $[2.24 , 2.81]$ & $[1.76 , 3.31]$ & 3.05 & $[2.24 , 3.74]$ & $[1.43 , 4.94]$ \\ [0.5ex]
3120 & 1.15 & $[0.86 , 1.38]$ & $[0.56 , 1.96]$ & 1.44 & $[1.26 , 1.59]$ & $[1.00 , 1.90]$ & 1.78 & $[1.19 , 2.22]$ & $[0.75 , 3.33]$ \\ [0.5ex]
3127 & 1.97 & $[1.39 , 2.43]$ & $[0.90 , 3.45]$ & 2.73 & $[2.40 , 3.04]$ & $[1.90 , 3.57]$ & 3.11 & $[2.28 , 3.82]$ & $[1.44 , 5.11]$ \\ [0.5ex]
3128 & 0.82 & $[0.59 , 0.99]$ & $[0.37 , 1.43]$ & 0.81 & $[0.71 , 0.90]$ & $[0.57 , 1.08]$ & 1.47 & $[0.97 , 1.82]$ & $[0.60 , 2.81]$ \\ [0.5ex]
3129 & 1.38 & $[1.00 , 1.68]$ & $[0.67 , 2.37]$ & 1.84 & $[1.62 , 2.05]$ & $[1.26 , 2.42]$ & 2.17 & $[1.48 , 2.71]$ & $[0.93 , 3.89]$ \\ [0.5ex]
3130 & 1.52 & $[1.08 , 1.85]$ & $[0.72 , 2.64]$ & 2.07 & $[1.82 , 2.31]$ & $[1.42 , 2.72]$ & 2.44 & $[1.69 , 3.08]$ & $[1.05 , 4.23]$ \\ [0.5ex]
3131 & 1.45 & $[1.04 , 1.74]$ & $[0.69 , 2.53]$ & 1.82 & $[1.60 , 2.02]$ & $[1.26 , 2.42]$ & 2.61 & $[1.82 , 3.27]$ & $[1.12 , 4.45]$ \\ [0.5ex]
3132 & 1.28 & $[0.93 , 1.53]$ & $[0.60 , 2.22]$ & 1.64 & $[1.43 , 1.82]$ & $[1.12 , 2.19]$ & 2.15 & $[1.44 , 2.71]$ & $[0.90 , 3.91]$ \\ [0.5ex]
3134 & 1.54 & $[1.09 , 1.88]$ & $[0.74 , 2.69]$ & 2.09 & $[1.84 , 2.33]$ & $[1.43 , 2.76]$ & 2.48 & $[1.72 , 3.12]$ & $[1.08 , 4.28]$ \\ [0.5ex]
3135 & 1.37 & $[0.99 , 1.65]$ & $[0.67 , 2.36]$ & 1.81 & $[1.58 , 2.01]$ & $[1.24 , 2.39]$ & 2.19 & $[1.50 , 2.74]$ & $[0.94 , 3.93]$ \\ [0.5ex]
3136 & 1.20 & $[0.90 , 1.44]$ & $[0.60 , 2.00]$ & 1.58 & $[1.38 , 1.77]$ & $[1.08 , 2.08]$ & 1.56 & $[1.08 , 1.92]$ & $[0.71 , 2.84]$ \\ [0.5ex]
3138 & 0.47 & $[0.31 , 0.58]$ & $[0.18 , 0.90]$ & 0.43 & $[0.36 , 0.48]$ & $[0.28 , 0.61]$ & 0.73 & $[0.46 , 0.93]$ & $[0.25 , 1.44]$ \\ [0.5ex]
3139 & 1.19 & $[0.87 , 1.43]$ & $[0.56 , 2.02]$ & 1.56 & $[1.36 , 1.75]$ & $[1.06 , 2.08]$ & 1.73 & $[1.15 , 2.15]$ & $[0.72 , 3.27]$ \\ [0.5ex]
3141 & 0.85 & $[0.61 , 1.04]$ & $[0.36 , 1.45]$ & 1.05 & $[0.91 , 1.18]$ & $[0.72 , 1.42]$ & 1.10 & $[0.72 , 1.37]$ & $[0.41 , 2.15]$ \\ [0.5ex]
3142 & 1.08 & $[0.82 , 1.27]$ & $[0.55 , 1.77]$ & 1.25 & $[1.09 , 1.39]$ & $[0.89 , 1.64]$ & 1.54 & $[1.06 , 1.89]$ & $[0.69 , 2.83]$ \\ [0.5ex]
3143 & 0.85 & $[0.63 , 1.03]$ & $[0.39 , 1.43]$ & 0.93 & $[0.81 , 1.03]$ & $[0.65 , 1.23]$ & 1.23 & $[0.83 , 1.51]$ & $[0.50 , 2.33]$ \\ [0.5ex]
3153 & 1.48 & $[1.08 , 1.79]$ & $[0.75 , 2.53]$ & 1.92 & $[1.69 , 2.15]$ & $[1.33 , 2.53]$ & 2.31 & $[1.62 , 2.88]$ & $[1.03 , 4.02]$ \\ [0.5ex]
3156 & 3.09 & $[2.34 , 3.80]$ & $[1.51 , 4.76]$ & 4.07 & $[3.63 , 4.50]$ & $[2.95 , 5.22]$ & 4.69 & $[3.61 , 5.48]$ & $[2.56 , 7.82]$ \\ [0.5ex]
3159 & 1.04 & $[0.78 , 1.25]$ & $[0.49 , 1.76]$ & 1.28 & $[1.12 , 1.43]$ & $[0.90 , 1.70]$ & 1.54 & $[1.03 , 1.90]$ & $[0.64 , 2.90]$ \\ [0.5ex]
3166 & 1.22 & $[0.89 , 1.47]$ & $[0.57 , 2.09]$ & 1.59 & $[1.38 , 1.79]$ & $[1.08 , 2.12]$ & 1.86 & $[1.23 , 2.33]$ & $[0.76 , 3.51]$ \\ [0.5ex]
3167 & 1.34 & $[0.97 , 1.63]$ & $[0.63 , 2.31]$ & 1.85 & $[1.60 , 2.08]$ & $[1.24 , 2.46]$ & 1.95 & $[1.30 , 2.45]$ & $[0.82 , 3.63]$ \\ [0.5ex]
3168 & 1.67 & $[1.19 , 2.04]$ & $[0.81 , 2.88]$ & 2.30 & $[2.02 , 2.56]$ & $[1.59 , 3.01]$ & 2.54 & $[1.80 , 3.15]$ & $[1.14 , 4.31]$ \\ [0.5ex]
3171 & 1.90 & $[1.37 , 2.31]$ & $[0.93 , 3.25]$ & 2.52 & $[2.21 , 2.81]$ & $[1.74 , 3.33]$ & 2.94 & $[2.16 , 3.61]$ & $[1.40 , 4.78]$ \\ [0.5ex]
3174 & 1.96 & $[1.39 , 2.40]$ & $[0.93 , 3.37]$ & 2.66 & $[2.34 , 2.97]$ & $[1.84 , 3.49]$ & 3.01 & $[2.21 , 3.69]$ & $[1.42 , 4.92]$ \\ [0.5ex]
3177 & 0.82 & $[0.60 , 0.99]$ & $[0.37 , 1.38]$ & 0.91 & $[0.79 , 1.01]$ & $[0.63 , 1.20]$ & 1.16 & $[0.78 , 1.43]$ & $[0.46 , 2.19]$ \\ [0.5ex]
3178 & 0.75 & $[0.53 , 0.91]$ & $[0.34 , 1.30]$ & 0.69 & $[0.60 , 0.77]$ & $[0.48 , 0.96]$ & 1.25 & $[0.84 , 1.53]$ & $[0.51 , 2.36]$ \\ [0.5ex]
3193 & 1.80 & $[1.28 , 2.19]$ & $[0.87 , 3.12]$ & 2.43 & $[2.15 , 2.69]$ & $[1.70 , 3.17]$ & 2.90 & $[2.11 , 3.59]$ & $[1.35 , 4.76]$ \\ [0.5ex]
3212 & 1.30 & $[0.97 , 1.55]$ & $[0.65 , 2.22]$ & 1.57 & $[1.39 , 1.75]$ & $[1.10 , 2.08]$ & 2.21 & $[1.51 , 2.76]$ & $[0.96 , 3.93]$ \\ [0.5ex]
3217 & 1.54 & $[1.11 , 1.86]$ & $[0.76 , 2.64]$ & 2.00 & $[1.76 , 2.22]$ & $[1.40 , 2.62]$ & 2.52 & $[1.77 , 3.13]$ & $[1.12 , 4.28]$ \\ [0.5ex]
3220 & 2.11 & $[1.52 , 2.58]$ & $[1.01 , 3.61]$ & 2.81 & $[2.48 , 3.13]$ & $[1.97 , 3.65]$ & 3.31 & $[2.50 , 3.98]$ & $[1.64 , 5.30]$ \\ [0.5ex]
3227 & 0.90 & $[0.65 , 1.08]$ & $[0.41 , 1.56]$ & 0.90 & $[0.79 , 1.00]$ & $[0.64 , 1.21]$ & 1.68 & $[1.11 , 2.09]$ & $[0.69 , 3.21]$ \\ [0.5ex]
3229 & 1.12 & $[0.84 , 1.33]$ & $[0.55 , 1.86]$ & 1.40 & $[1.22 , 1.57]$ & $[0.97 , 1.85]$ & 1.57 & $[1.07 , 1.93]$ & $[0.68 , 2.90]$ \\ [0.5ex]
3237 & 1.10 & $[0.82 , 1.30]$ & $[0.53 , 1.85]$ & 1.29 & $[1.13 , 1.43]$ & $[0.92 , 1.71]$ & 1.76 & $[1.18 , 2.19]$ & $[0.75 , 3.29]$ \\ [0.5ex]
3238 & 0.98 & $[0.73 , 1.16]$ & $[0.46 , 1.63]$ & 1.15 & $[1.01 , 1.27]$ & $[0.81 , 1.51]$ & 1.41 & $[0.96 , 1.74]$ & $[0.60 , 2.66]$ \\ [0.5ex]
3241 & 0.96 & $[0.70 , 1.14]$ & $[0.44 , 1.68]$ & 1.02 & $[0.90 , 1.12]$ & $[0.73 , 1.36]$ & 1.83 & $[1.20 , 2.30]$ & $[0.74 , 3.49]$ \\ [0.5ex]
3242 & 0.95 & $[0.68 , 1.14]$ & $[0.39 , 1.69]$ & 1.12 & $[0.97 , 1.25]$ & $[0.77 , 1.52]$ & 1.78 & $[1.12 , 2.27]$ & $[0.65 , 3.53]$ \\ [0.5ex]
3245 & 1.15 & $[0.84 , 1.36]$ & $[0.55 , 2.04]$ & 1.20 & $[1.05 , 1.32]$ & $[0.85 , 1.60]$ & 2.38 & $[1.63 , 3.01]$ & $[1.00 , 4.19]$ \\ [0.5ex]
3246 & 1.59 & $[1.13 , 1.92]$ & $[0.77 , 2.76]$ & 2.06 & $[1.82 , 2.30]$ & $[1.44 , 2.71]$ & 2.69 & $[1.90 , 3.35]$ & $[1.20 , 4.50]$ \\ [0.5ex]
3247 & 2.07 & $[1.50 , 2.51]$ & $[0.99 , 3.57]$ & 2.65 & $[2.33 , 2.93]$ & $[1.86 , 3.47]$ & 3.43 & $[2.59 , 4.09]$ & $[1.71 , 5.48]$ \\ [0.5ex]
3255 & 0.74 & $[0.52 , 0.91]$ & $[0.31 , 1.31]$ & 0.77 & $[0.67 , 0.86]$ & $[0.53 , 1.06]$ & 1.29 & $[0.84 , 1.60]$ & $[0.48 , 2.53]$ \\ [0.5ex]
3256 & 1.20 & $[0.89 , 1.43]$ & $[0.58 , 2.08]$ & 1.46 & $[1.27 , 1.63]$ & $[1.02 , 1.96]$ & 2.10 & $[1.41 , 2.64]$ & $[0.88 , 3.85]$ \\ [0.5ex]
3257 & 1.18 & $[0.88 , 1.40]$ & $[0.58 , 2.01]$ & 1.37 & $[1.21 , 1.52]$ & $[0.97 , 1.81]$ & 2.06 & $[1.39 , 2.58]$ & $[0.88 , 3.76]$ \\ [0.5ex]
3259 & 1.21 & $[0.91 , 1.44]$ & $[0.62 , 2.05]$ & 1.43 & $[1.26 , 1.58]$ & $[1.01 , 1.88]$ & 2.00 & $[1.37 , 2.48]$ & $[0.87 , 3.63]$ \\ [0.5ex]
3267 & 1.80 & $[1.28 , 2.21]$ & $[0.88 , 3.08]$ & 2.52 & $[2.22 , 2.81]$ & $[1.75 , 3.27]$ & 2.71 & $[1.96 , 3.37]$ & $[1.25 , 4.50]$ \\ [0.5ex]
3269 & 0.70 & $[0.50 , 0.85]$ & $[0.32 , 1.19]$ & 0.64 & $[0.55 , 0.72]$ & $[0.44 , 0.89]$ & 0.99 & $[0.68 , 1.22]$ & $[0.42 , 1.81]$ \\ [0.5ex]
3276 & 1.05 & $[0.80 , 1.25]$ & $[0.53 , 1.74]$ & 1.24 & $[1.08 , 1.37]$ & $[0.88 , 1.63]$ & 1.47 & $[1.01 , 1.81]$ & $[0.65 , 2.71]$ \\ [0.5ex]
3279 & 1.35 & $[0.97 , 1.63]$ & $[0.65 , 2.36]$ & 1.73 & $[1.51 , 1.92]$ & $[1.19 , 2.30]$ & 2.36 & $[1.62 , 2.99]$ & $[1.00 , 4.16]$ \\ [0.5ex]
3283 & 0.94 & $[0.71 , 1.11]$ & $[0.46 , 1.56]$ & 1.05 & $[0.93 , 1.15]$ & $[0.75 , 1.38]$ & 1.35 & $[0.93 , 1.66]$ & $[0.58 , 2.51]$ \\ [0.5ex]
3284 & 0.77 & $[0.57 , 0.94]$ & $[0.37 , 1.26]$ & 0.82 & $[0.72 , 0.92]$ & $[0.56 , 1.10]$ & 0.92 & $[0.64 , 1.12]$ & $[0.40 , 1.64]$ \\ [0.5ex]
3287 & 0.99 & $[0.74 , 1.17]$ & $[0.47 , 1.68]$ & 1.08 & $[0.96 , 1.19]$ & $[0.78 , 1.42]$ & 1.69 & $[1.12 , 2.09]$ & $[0.70 , 3.19]$ \\ [0.5ex]
3290 & 0.72 & $[0.50 , 0.89]$ & $[0.31 , 1.26]$ & 0.73 & $[0.63 , 0.81]$ & $[0.50 , 0.99]$ & 1.20 & $[0.79 , 1.49]$ & $[0.46 , 2.33]$ \\ [0.5ex]
3292 & 1.74 & $[1.25 , 2.11]$ & $[0.86 , 2.99]$ & 2.30 & $[2.04 , 2.56]$ & $[1.60 , 3.01]$ & 2.77 & $[2.01 , 3.43]$ & $[1.29 , 4.58]$ \\ [0.5ex]
3301 & 1.09 & $[0.83 , 1.28]$ & $[0.55 , 1.82]$ & 1.20 & $[1.06 , 1.32]$ & $[0.86 , 1.58]$ & 1.76 & $[1.19 , 2.18]$ & $[0.77 , 3.25]$ \\ [0.5ex]
3306 & 1.35 & $[0.98 , 1.60]$ & $[0.66 , 2.36]$ & 1.61 & $[1.42 , 1.79]$ & $[1.13 , 2.15]$ & 2.50 & $[1.74 , 3.13]$ & $[1.08 , 4.31]$ \\ [0.5ex]
3307 & 1.44 & $[1.05 , 1.74]$ & $[0.72 , 2.48]$ & 1.87 & $[1.65 , 2.08]$ & $[1.30 , 2.46]$ & 2.36 & $[1.64 , 2.95]$ & $[1.04 , 4.12]$ \\ [0.5ex]
3319 & 0.87 & $[0.65 , 1.04]$ & $[0.43 , 1.43]$ & 0.93 & $[0.80 , 1.04]$ & $[0.64 , 1.25]$ & 1.14 & $[0.79 , 1.39]$ & $[0.50 , 2.06]$ \\ [0.5ex]
3320 & 1.61 & $[1.14 , 1.94]$ & $[0.78 , 2.79]$ & 2.06 & $[1.82 , 2.30]$ & $[1.44 , 2.72]$ & 2.77 & $[1.98 , 3.45]$ & $[1.24 , 4.63]$ \\ [0.5ex]
3321 & 1.20 & $[0.90 , 1.43]$ & $[0.62 , 1.98]$ & 1.53 & $[1.33 , 1.71]$ & $[1.05 , 2.01]$ & 1.59 & $[1.10 , 1.94]$ & $[0.73 , 2.88]$ \\ [0.5ex]
3322 & 1.13 & $[0.85 , 1.35]$ & $[0.57 , 1.86]$ & 1.40 & $[1.22 , 1.57]$ & $[0.97 , 1.85]$ & 1.56 & $[1.07 , 1.92]$ & $[0.69 , 2.86]$ \\ [0.5ex]
3324 & 1.22 & $[0.91 , 1.45]$ & $[0.62 , 2.02]$ & 1.60 & $[1.40 , 1.80]$ & $[1.09 , 2.11]$ & 1.61 & $[1.10 , 1.97]$ & $[0.73 , 2.93]$ \\ [0.5ex]
3330 & 0.97 & $[0.73 , 1.14]$ & $[0.48 , 1.63]$ & 1.01 & $[0.90 , 1.11]$ & $[0.73 , 1.32]$ & 1.60 & $[1.08 , 1.97]$ & $[0.69 , 2.99]$ \\ [0.5ex]
3336 & 1.99 & $[1.42 , 2.42]$ & $[0.95 , 3.45]$ & 2.58 & $[2.28 , 2.86]$ & $[1.82 , 3.39]$ & 3.32 & $[2.50 , 4.00]$ & $[1.63 , 5.33]$ \\ [0.5ex]
3339 & 1.67 & $[1.21 , 2.02]$ & $[0.84 , 2.83]$ & 2.24 & $[1.97 , 2.51]$ & $[1.55 , 2.95]$ & 2.48 & $[1.76 , 3.08]$ & $[1.14 , 4.19]$ \\ [0.5ex]
3345 & 0.95 & $[0.71 , 1.13]$ & $[0.45 , 1.63]$ & 1.02 & $[0.90 , 1.12]$ & $[0.74 , 1.35]$ & 1.68 & $[1.11 , 2.09]$ & $[0.69 , 3.17]$ \\ [0.5ex]
3347 & 2.00 & $[1.43 , 2.45]$ & $[0.95 , 3.45]$ & 2.71 & $[2.40 , 3.02]$ & $[1.90 , 3.53]$ & 3.16 & $[2.36 , 3.85]$ & $[1.52 , 5.11]$ \\ [0.5ex]
3350 & 1.15 & $[0.87 , 1.37]$ & $[0.58 , 1.90]$ & 1.39 & $[1.22 , 1.56]$ & $[0.97 , 1.84]$ & 1.63 & $[1.11 , 2.01]$ & $[0.72 , 3.01]$ \\ [0.5ex]
3351 & 1.22 & $[0.90 , 1.44]$ & $[0.60 , 2.09]$ & 1.44 & $[1.26 , 1.60]$ & $[1.02 , 1.92]$ & 2.13 & $[1.44 , 2.66]$ & $[0.91 , 3.85]$ \\ [0.5ex]
3352 & 2.02 & $[1.40 , 2.46]$ & $[0.91 , 3.69]$ & 2.32 & $[2.01 , 2.59]$ & $[1.62 , 3.15]$ & 3.97 & $[3.02 , 4.65]$ & $[1.98 , 6.56]$ \\ [0.5ex]
3356 & 0.85 & $[0.62 , 1.03]$ & $[0.37 , 1.44]$ & 0.99 & $[0.87 , 1.09]$ & $[0.68 , 1.31]$ & 1.24 & $[0.82 , 1.53]$ & $[0.49 , 2.39]$ \\ [0.5ex]
3358 & 1.30 & $[0.96 , 1.57]$ & $[0.65 , 2.22]$ & 1.67 & $[1.47 , 1.85]$ & $[1.15 , 2.19]$ & 2.05 & $[1.40 , 2.56]$ & $[0.89 , 3.72]$ \\ [0.5ex]
3364 & 1.89 & $[1.36 , 2.31]$ & $[0.91 , 3.27]$ & 2.50 & $[2.21 , 2.78]$ & $[1.75 , 3.27]$ & 3.06 & $[2.25 , 3.76]$ & $[1.45 , 4.97]$ \\ [0.5ex]
3369 & 1.68 & $[1.18 , 2.05]$ & $[0.79 , 2.99]$ & 2.19 & $[1.92 , 2.45]$ & $[1.52 , 2.92]$ & 3.02 & $[2.18 , 3.74]$ & $[1.36 , 5.00]$ \\ [0.5ex]
3370 & 1.16 & $[0.88 , 1.38]$ & $[0.59 , 1.92]$ & 1.44 & $[1.26 , 1.62]$ & $[1.00 , 1.90]$ & 1.59 & $[1.09 , 1.94]$ & $[0.72 , 2.90]$ \\ [0.5ex]
3378 & 1.02 & $[0.78 , 1.20]$ & $[0.52 , 1.66]$ & 1.16 & $[1.01 , 1.29]$ & $[0.81 , 1.55]$ & 1.32 & $[0.93 , 1.62]$ & $[0.60 , 2.39]$ \\ [0.5ex]
3403 & 1.73 & $[1.23 , 2.11]$ & $[0.83 , 2.99]$ & 2.40 & $[2.12 , 2.66]$ & $[1.66 , 3.12]$ & 2.69 & $[1.92 , 3.35]$ & $[1.21 , 4.50]$ \\ [0.5ex]
3405 & 1.14 & $[0.87 , 1.35]$ & $[0.60 , 1.89]$ & 1.29 & $[1.12 , 1.43]$ & $[0.91 , 1.70]$ & 1.69 & $[1.17 , 2.08]$ & $[0.77 , 3.08]$ \\ [0.5ex]
3407 & 1.32 & $[0.97 , 1.58]$ & $[0.67 , 2.25]$ & 1.64 & $[1.44 , 1.82]$ & $[1.14 , 2.15]$ & 2.16 & $[1.49 , 2.69]$ & $[0.95 , 3.85]$ \\ [0.5ex]
3408 & 0.97 & $[0.71 , 1.15]$ & $[0.46 , 1.69]$ & 1.00 & $[0.89 , 1.10]$ & $[0.72 , 1.33]$ & 1.85 & $[1.22 , 2.33]$ & $[0.76 , 3.49]$ \\ [0.5ex]
3415 & 0.98 & $[0.72 , 1.16]$ & $[0.46 , 1.69]$ & 1.06 & $[0.93 , 1.16]$ & $[0.76 , 1.40]$ & 1.80 & $[1.18 , 2.25]$ & $[0.73 , 3.41]$ \\ [0.5ex]
3416 & 1.20 & $[0.90 , 1.43]$ & $[0.60 , 2.01]$ & 1.51 & $[1.32 , 1.68]$ & $[1.05 , 1.98]$ & 1.80 & $[1.22 , 2.24]$ & $[0.79 , 3.33]$ \\ [0.5ex]
3436 & 1.24 & $[0.92 , 1.48]$ & $[0.62 , 2.12]$ & 1.46 & $[1.28 , 1.62]$ & $[1.03 , 1.92]$ & 2.13 & $[1.45 , 2.67]$ & $[0.92 , 3.85]$ \\ [0.5ex]
3439 & 1.44 & $[1.05 , 1.72]$ & $[0.72 , 2.46]$ & 1.79 & $[1.58 , 2.00]$ & $[1.25 , 2.37]$ & 2.45 & $[1.71 , 3.06]$ & $[1.08 , 4.21]$ \\ [0.5ex]
3448 & 2.25 & $[1.63 , 2.74]$ & $[1.07 , 3.89]$ & 2.78 & $[2.45 , 3.10]$ & $[1.97 , 3.65]$ & 3.85 & $[2.97 , 4.50]$ & $[2.00 , 6.19]$ \\ [0.5ex]
3458 & 0.96 & $[0.72 , 1.13]$ & $[0.47 , 1.64]$ & 0.99 & $[0.86 , 1.09]$ & $[0.69 , 1.33]$ & 1.62 & $[1.08 , 2.01]$ & $[0.68 , 3.06]$ \\ [0.5ex]
3465 & 1.23 & $[0.93 , 1.45]$ & $[0.63 , 2.02]$ & 1.50 & $[1.30 , 1.69]$ & $[1.03 , 2.00]$ & 1.69 & $[1.17 , 2.06]$ & $[0.77 , 3.06]$ \\ [0.5ex]
3471 & 1.35 & $[1.00 , 1.63]$ & $[0.68 , 2.27]$ & 1.76 & $[1.53 , 1.97]$ & $[1.20 , 2.31]$ & 1.95 & $[1.35 , 2.40]$ & $[0.88 , 3.51]$ \\ [0.5ex]
3472 & 1.14 & $[0.84 , 1.36]$ & $[0.55 , 1.92]$ & 1.39 & $[1.22 , 1.55]$ & $[0.97 , 1.84]$ & 1.75 & $[1.17 , 2.18]$ & $[0.75 , 3.27]$ \\ [0.5ex]
3480 & 0.49 & $[0.33 , 0.60]$ & $[0.20 , 0.92]$ & 0.41 & $[0.34 , 0.45]$ & $[0.27 , 0.58]$ & 0.73 & $[0.48 , 0.92]$ & $[0.28 , 1.39]$ \\ [0.5ex]
3481 & 0.60 & $[0.41 , 0.75]$ & $[0.25 , 1.09]$ & 0.53 & $[0.45 , 0.59]$ & $[0.36 , 0.74]$ & 0.99 & $[0.66 , 1.22]$ & $[0.39 , 1.88]$ \\ [0.5ex]
3485 & 1.96 & $[1.38 , 2.39]$ & $[0.91 , 3.45]$ & 2.55 & $[2.25 , 2.83]$ & $[1.79 , 3.37]$ & 3.37 & $[2.53 , 4.05]$ & $[1.63 , 5.48]$ \\ [0.5ex]
3486 & 1.23 & $[0.91 , 1.47]$ & $[0.60 , 2.09]$ & 1.53 & $[1.35 , 1.70]$ & $[1.07 , 2.02]$ & 1.99 & $[1.35 , 2.48]$ & $[0.85 , 3.65]$ \\ [0.5ex]
3488 & 0.81 & $[0.60 , 0.98]$ & $[0.39 , 1.37]$ & 0.84 & $[0.73 , 0.93]$ & $[0.59 , 1.11]$ & 1.22 & $[0.84 , 1.50]$ & $[0.52 , 2.28]$ \\ [0.5ex]
3489 & 1.02 & $[0.76 , 1.20]$ & $[0.49 , 1.75]$ & 1.09 & $[0.97 , 1.20]$ & $[0.79 , 1.44]$ & 1.83 & $[1.21 , 2.28]$ & $[0.76 , 3.43]$ \\ [0.5ex]
3491 & 0.56 & $[0.37 , 0.69]$ & $[0.22 , 1.06]$ & 0.52 & $[0.44 , 0.58]$ & $[0.35 , 0.73]$ & 0.99 & $[0.63 , 1.24]$ & $[0.35 , 1.97]$ \\ [0.5ex]
3493 & 1.10 & $[0.84 , 1.30]$ & $[0.58 , 1.80]$ & 1.28 & $[1.11 , 1.43]$ & $[0.90 , 1.70]$ & 1.49 & $[1.05 , 1.81]$ & $[0.69 , 2.69]$ \\ [0.5ex]
3503 & 0.98 & $[0.74 , 1.17]$ & $[0.47 , 1.63]$ & 1.16 & $[1.02 , 1.28]$ & $[0.82 , 1.52]$ & 1.40 & $[0.95 , 1.72]$ & $[0.60 , 2.62]$ \\ [0.5ex]
3505 & 1.47 & $[1.07 , 1.77]$ & $[0.72 , 2.51]$ & 1.98 & $[1.74 , 2.21]$ & $[1.36 , 2.59]$ & 2.21 & $[1.53 , 2.76]$ & $[0.97 , 3.91]$ \\ [0.5ex]
3509 & 1.24 & $[0.92 , 1.49]$ & $[0.61 , 2.12]$ & 1.56 & $[1.37 , 1.74]$ & $[1.08 , 2.06]$ & 1.97 & $[1.32 , 2.45]$ & $[0.84 , 3.61]$ \\ [0.5ex]
3511 & 1.23 & $[0.90 , 1.48]$ & $[0.57 , 2.15]$ & 1.54 & $[1.35 , 1.72]$ & $[1.06 , 2.06]$ & 2.19 & $[1.45 , 2.78]$ & $[0.89 , 4.00]$ \\ [0.5ex]
3512 & 0.84 & $[0.62 , 1.01]$ & $[0.39 , 1.41]$ & 0.88 & $[0.78 , 0.97]$ & $[0.62 , 1.16]$ & 1.29 & $[0.88 , 1.58]$ & $[0.54 , 2.42]$ \\ [0.5ex]
3514 & 2.08 & $[1.49 , 2.54]$ & $[0.98 , 3.57]$ & 2.77 & $[2.45 , 3.08]$ & $[1.94 , 3.59]$ & 3.32 & $[2.50 , 4.00]$ & $[1.64 , 5.33]$ \\ [0.5ex]
3515 & 1.13 & $[0.85 , 1.36]$ & $[0.56 , 1.89]$ & 1.43 & $[1.25 , 1.59]$ & $[0.99 , 1.88]$ & 1.60 & $[1.08 , 1.97]$ & $[0.70 , 2.97]$ \\ [0.5ex]
3516 & 0.83 & $[0.62 , 0.99]$ & $[0.39 , 1.39]$ & 0.87 & $[0.77 , 0.97]$ & $[0.62 , 1.15]$ & 1.22 & $[0.84 , 1.50]$ & $[0.52 , 2.28]$ \\ [0.5ex]
3523 & 0.75 & $[0.52 , 0.92]$ & $[0.32 , 1.32]$ & 0.66 & $[0.57 , 0.73]$ & $[0.45 , 0.92]$ & 1.36 & $[0.90 , 1.68]$ & $[0.55 , 2.59]$ \\ [0.5ex]
3527 & 0.78 & $[0.57 , 0.95]$ & $[0.36 , 1.31]$ & 0.83 & $[0.73 , 0.93]$ & $[0.58 , 1.10]$ & 1.10 & $[0.75 , 1.35]$ & $[0.45 , 2.05]$ \\ [0.5ex]
3528 & 1.44 & $[1.05 , 1.75]$ & $[0.72 , 2.46]$ & 2.00 & $[1.75 , 2.25]$ & $[1.36 , 2.67]$ & 2.09 & $[1.43 , 2.61]$ & $[0.92 , 3.76]$ \\ [0.5ex]
3552 & 1.76 & $[1.23 , 2.15]$ & $[0.82 , 3.10]$ & 2.36 & $[2.08 , 2.62]$ & $[1.64 , 3.12]$ & 2.96 & $[2.14 , 3.67]$ & $[1.33 , 4.89]$ \\ [0.5ex]
3567 & 2.13 & $[1.53 , 2.59]$ & $[1.02 , 3.65]$ & 2.78 & $[2.43 , 3.10]$ & $[1.94 , 3.65]$ & 3.44 & $[2.61 , 4.12]$ & $[1.72 , 5.51]$ \\ [0.5ex]
3569 & 0.66 & $[0.46 , 0.81]$ & $[0.28 , 1.14]$ & 0.66 & $[0.57 , 0.75]$ & $[0.45 , 0.92]$ & 0.92 & $[0.61 , 1.14]$ & $[0.36 , 1.72]$ \\ [0.5ex]
3588 & 1.58 & $[1.12 , 1.92]$ & $[0.75 , 2.81]$ & 2.00 & $[1.75 , 2.22]$ & $[1.39 , 2.66]$ & 2.93 & $[2.11 , 3.63]$ & $[1.30 , 4.86]$ \\ [0.5ex]
3593 & 0.85 & $[0.62 , 1.01]$ & $[0.41 , 1.43]$ & 0.84 & $[0.73 , 0.93]$ & $[0.60 , 1.11]$ & 1.34 & $[0.91 , 1.64]$ & $[0.57 , 2.48]$ \\ [0.5ex]
3598 & 0.66 & $[0.47 , 0.81]$ & $[0.29 , 1.14]$ & 0.66 & $[0.57 , 0.74]$ & $[0.45 , 0.91]$ & 0.91 & $[0.61 , 1.12]$ & $[0.36 , 1.69]$ \\ [0.5ex]
3608 & 0.98 & $[0.74 , 1.17]$ & $[0.48 , 1.64]$ & 1.13 & $[1.00 , 1.25]$ & $[0.81 , 1.49]$ & 1.44 & $[0.97 , 1.77]$ & $[0.61 , 2.69]$ \\ [0.5ex]
3618 & 1.27 & $[0.94 , 1.50]$ & $[0.64 , 2.15]$ & 1.49 & $[1.31 , 1.65]$ & $[1.05 , 1.97]$ & 2.16 & $[1.48 , 2.69]$ & $[0.95 , 3.87]$ \\ [0.5ex]
3634 & 1.38 & $[1.01 , 1.64]$ & $[0.70 , 2.37]$ & 1.62 & $[1.42 , 1.79]$ & $[1.13 , 2.14]$ & 2.48 & $[1.74 , 3.10]$ & $[1.09 , 4.26]$ \\ [0.5ex]
3637 & 0.89 & $[0.65 , 1.07]$ & $[0.41 , 1.50]$ & 1.00 & $[0.89 , 1.10]$ & $[0.71 , 1.31]$ & 1.35 & $[0.90 , 1.66]$ & $[0.55 , 2.56]$ \\ [0.5ex]
3648 & 0.95 & $[0.70 , 1.13]$ & $[0.44 , 1.63]$ & 1.04 & $[0.92 , 1.14]$ & $[0.75 , 1.38]$ & 1.65 & $[1.09 , 2.06]$ & $[0.68 , 3.15]$ \\ [0.5ex]
3649 & 0.89 & $[0.66 , 1.07]$ & $[0.42 , 1.50]$ & 0.96 & $[0.85 , 1.06]$ & $[0.69 , 1.26]$ & 1.40 & $[0.94 , 1.72]$ & $[0.58 , 2.64]$ \\ [0.5ex]
3654 & 0.92 & $[0.69 , 1.09]$ & $[0.44 , 1.55]$ & 1.02 & $[0.90 , 1.12]$ & $[0.73 , 1.35]$ & 1.41 & $[0.95 , 1.74]$ & $[0.59 , 2.66]$ \\ [0.5ex]
3655 & 1.27 & $[0.95 , 1.52]$ & $[0.64 , 2.14]$ & 1.62 & $[1.42 , 1.81]$ & $[1.12 , 2.14]$ & 1.87 & $[1.28 , 2.31]$ & $[0.83 , 3.43]$ \\ [0.5ex]
3658 & 0.66 & $[0.46 , 0.81]$ & $[0.28 , 1.17]$ & 0.63 & $[0.55 , 0.71]$ & $[0.43 , 0.88]$ & 1.05 & $[0.69 , 1.29]$ & $[0.40 , 2.01]$ \\ [0.5ex]
3662 & 1.10 & $[0.84 , 1.29]$ & $[0.56 , 1.84]$ & 1.21 & $[1.07 , 1.33]$ & $[0.87 , 1.59]$ & 1.80 & $[1.22 , 2.24]$ & $[0.79 , 3.31]$ \\ [0.5ex]
3663 & 1.35 & $[0.99 , 1.60]$ & $[0.68 , 2.33]$ & 1.59 & $[1.39 , 1.76]$ & $[1.11 , 2.11]$ & 2.43 & $[1.69 , 3.04]$ & $[1.07 , 4.19]$ \\ [0.5ex]
3664 & 1.26 & $[0.92 , 1.51]$ & $[0.60 , 2.21]$ & 1.55 & $[1.36 , 1.74]$ & $[1.07 , 2.09]$ & 2.30 & $[1.56 , 2.92]$ & $[0.96 , 4.12]$ \\ [0.5ex]
3671 & 1.07 & $[0.82 , 1.26]$ & $[0.55 , 1.74]$ & 1.23 & $[1.07 , 1.37]$ & $[0.87 , 1.62]$ & 1.43 & $[1.00 , 1.75]$ & $[0.66 , 2.59]$ \\ [0.5ex]
3717 & 1.71 & $[1.20 , 2.08]$ & $[0.80 , 3.01]$ & 2.25 & $[1.98 , 2.50]$ & $[1.57 , 2.97]$ & 2.95 & $[2.14 , 3.65]$ & $[1.33 , 4.86]$ \\ [0.5ex]
3733 & 1.09 & $[0.82 , 1.30]$ & $[0.54 , 1.81]$ & 1.41 & $[1.22 , 1.58]$ & $[0.97 , 1.86]$ & 1.39 & $[0.96 , 1.70]$ & $[0.61 , 2.56]$ \\ [0.5ex]
3740 & 1.64 & $[1.16 , 2.00]$ & $[0.79 , 2.84]$ & 2.23 & $[1.96 , 2.50]$ & $[1.53 , 2.95]$ & 2.67 & $[1.89 , 3.33]$ & $[1.18 , 4.50]$ \\ [0.5ex]
3745 & 1.28 & $[0.95 , 1.53]$ & $[0.63 , 2.19]$ & 1.58 & $[1.39 , 1.76]$ & $[1.10 , 2.09]$ & 2.16 & $[1.47 , 2.69]$ & $[0.93 , 3.87]$ \\ [0.5ex]
3765 & 0.61 & $[0.42 , 0.76]$ & $[0.25 , 1.12]$ & 0.56 & $[0.48 , 0.62]$ & $[0.38 , 0.79]$ & 1.05 & $[0.69 , 1.30]$ & $[0.40 , 2.02]$ \\ [0.5ex]
3766 & 1.34 & $[0.99 , 1.60]$ & $[0.68 , 2.27]$ & 1.69 & $[1.49 , 1.89]$ & $[1.17 , 2.24]$ & 2.09 & $[1.43 , 2.59]$ & $[0.93 , 3.74]$ \\ [0.5ex]
3768 & 1.39 & $[1.00 , 1.68]$ & $[0.67 , 2.42]$ & 1.81 & $[1.59 , 2.02]$ & $[1.24 , 2.42]$ & 2.34 & $[1.60 , 2.95]$ & $[0.99 , 4.12]$ \\ [0.5ex]
3771 & 1.29 & $[0.97 , 1.55]$ & $[0.65 , 2.18]$ & 1.61 & $[1.41 , 1.79]$ & $[1.11 , 2.12]$ & 2.03 & $[1.39 , 2.51]$ & $[0.90 , 3.65]$ \\ [0.5ex]
3773 & 3.51 & $[2.76 , 4.23]$ & $[1.81 , 5.16]$ & 4.85 & $[4.21 , 5.45]$ & $[3.41 , 6.35]$ & 5.17 & $[3.91 , 6.06]$ & $[2.84 , 8.74]$ \\ [0.5ex]
3776 & 0.93 & $[0.68 , 1.11]$ & $[0.42 , 1.62]$ & 1.04 & $[0.91 , 1.14]$ & $[0.73 , 1.38]$ & 1.64 & $[1.07 , 2.06]$ & $[0.65 , 3.19]$ \\ [0.5ex]
3779 & 1.00 & $[0.75 , 1.20]$ & $[0.48 , 1.68]$ & 1.24 & $[1.08 , 1.38]$ & $[0.86 , 1.64]$ & 1.35 & $[0.92 , 1.66]$ & $[0.57 , 2.53]$ \\ [0.5ex]
3788 & 1.21 & $[0.90 , 1.43]$ & $[0.59 , 2.11]$ & 1.37 & $[1.20 , 1.51]$ & $[0.97 , 1.81]$ & 2.31 & $[1.58 , 2.92]$ & $[0.97 , 4.09]$ \\ [0.5ex]
3792 & 1.30 & $[0.96 , 1.57]$ & $[0.64 , 2.21]$ & 1.72 & $[1.51 , 1.93]$ & $[1.18 , 2.27]$ & 1.95 & $[1.32 , 2.43]$ & $[0.84 , 3.57]$ \\ [0.5ex]
3800 & 1.37 & $[0.99 , 1.66]$ & $[0.67 , 2.36]$ & 1.85 & $[1.63 , 2.06]$ & $[1.27 , 2.43]$ & 2.09 & $[1.42 , 2.61]$ & $[0.90 , 3.78]$ \\ [0.5ex]
3801 & 1.25 & $[0.93 , 1.50]$ & $[0.62 , 2.11]$ & 1.61 & $[1.41 , 1.80]$ & $[1.11 , 2.11]$ & 1.86 & $[1.26 , 2.30]$ & $[0.82 , 3.41]$ \\ [0.5ex]
3805 & 1.29 & $[0.96 , 1.55]$ & $[0.65 , 2.16]$ & 1.66 & $[1.45 , 1.85]$ & $[1.14 , 2.18]$ & 1.93 & $[1.31 , 2.39]$ & $[0.84 , 3.51]$ \\ [0.5ex]
3807 & 0.95 & $[0.72 , 1.13]$ & $[0.46 , 1.57]$ & 1.11 & $[0.97 , 1.23]$ & $[0.78 , 1.47]$ & 1.23 & $[0.85 , 1.50]$ & $[0.54 , 2.25]$ \\ [0.5ex]
3811 & 0.92 & $[0.66 , 1.11]$ & $[0.39 , 1.60]$ & 1.09 & $[0.95 , 1.21]$ & $[0.75 , 1.47]$ & 1.56 & $[0.99 , 1.96]$ & $[0.58 , 3.10]$ \\ [0.5ex]
3814 & 0.78 & $[0.56 , 0.95]$ & $[0.34 , 1.30]$ & 0.87 & $[0.76 , 0.97]$ & $[0.60 , 1.16]$ & 1.02 & $[0.68 , 1.25]$ & $[0.41 , 1.92]$ \\ [0.5ex]
3815 & 0.81 & $[0.58 , 0.99]$ & $[0.34 , 1.41]$ & 0.95 & $[0.83 , 1.06]$ & $[0.65 , 1.27]$ & 1.23 & $[0.80 , 1.52]$ & $[0.46 , 2.40]$ \\ [0.5ex]
3819 & 1.43 & $[1.03 , 1.72]$ & $[0.69 , 2.48]$ & 1.86 & $[1.63 , 2.06]$ & $[1.28 , 2.46]$ & 2.40 & $[1.66 , 3.02]$ & $[1.04 , 4.19]$ \\ [0.5ex]
3840 & 0.87 & $[0.65 , 1.05]$ & $[0.41 , 1.43]$ & 1.05 & $[0.91 , 1.17]$ & $[0.72 , 1.40]$ & 1.02 & $[0.70 , 1.25]$ & $[0.43 , 1.86]$ \\ [0.5ex]
3843 & 1.27 & $[0.94 , 1.51]$ & $[0.63 , 2.18]$ & 1.53 & $[1.35 , 1.69]$ & $[1.08 , 2.01]$ & 2.21 & $[1.51 , 2.78]$ & $[0.96 , 3.96]$ \\ [0.5ex]
3853 & 0.99 & $[0.75 , 1.17]$ & $[0.49 , 1.64]$ & 1.11 & $[0.97 , 1.22]$ & $[0.79 , 1.45]$ & 1.45 & $[0.99 , 1.79]$ & $[0.64 , 2.69]$ \\ [0.5ex]
3860 & 1.03 & $[0.77 , 1.21]$ & $[0.51 , 1.74]$ & 1.08 & $[0.96 , 1.19]$ & $[0.78 , 1.43]$ & 1.73 & $[1.16 , 2.14]$ & $[0.75 , 3.21]$ \\ [0.5ex]
3869 & 1.01 & $[0.75 , 1.20]$ & $[0.48 , 1.68]$ & 1.21 & $[1.06 , 1.35]$ & $[0.85 , 1.59]$ & 1.40 & $[0.95 , 1.71]$ & $[0.60 , 2.61]$ \\ [0.5ex]
3870 & 0.55 & $[0.37 , 0.68]$ & $[0.22 , 1.02]$ & 0.52 & $[0.44 , 0.58]$ & $[0.35 , 0.72]$ & 0.86 & $[0.56 , 1.08]$ & $[0.31 , 1.66]$ \\ [0.5ex]
3871 & 1.32 & $[0.97 , 1.58]$ & $[0.67 , 2.22]$ & 1.65 & $[1.45 , 1.84]$ & $[1.15 , 2.16]$ & 2.06 & $[1.42 , 2.56]$ & $[0.91 , 3.69]$ \\ [0.5ex]
3875 & 0.69 & $[0.48 , 0.85]$ & $[0.28 , 1.20]$ & 0.76 & $[0.65 , 0.85]$ & $[0.51 , 1.03]$ & 0.97 & $[0.63 , 1.20]$ & $[0.36 , 1.86]$ \\ [0.5ex]
3879 & 1.07 & $[0.80 , 1.28]$ & $[0.52 , 1.81]$ & 1.29 & $[1.13 , 1.43]$ & $[0.91 , 1.70]$ & 1.66 & $[1.11 , 2.06]$ & $[0.70 , 3.12]$ \\ [0.5ex]
3886 & 0.88 & $[0.66 , 1.06]$ & $[0.42 , 1.45]$ & 0.99 & $[0.87 , 1.08]$ & $[0.70 , 1.29]$ & 1.20 & $[0.83 , 1.48]$ & $[0.51 , 2.22]$ \\ [0.5ex]
3890 & 1.14 & $[0.84 , 1.37]$ & $[0.55 , 1.92]$ & 1.43 & $[1.25 , 1.59]$ & $[0.99 , 1.89]$ & 1.70 & $[1.13 , 2.11]$ & $[0.72 , 3.19]$ \\ [0.5ex]
3891 & 0.67 & $[0.47 , 0.83]$ & $[0.30 , 1.17]$ & 0.64 & $[0.55 , 0.72]$ & $[0.44 , 0.89]$ & 1.03 & $[0.69 , 1.27]$ & $[0.41 , 1.94]$ \\ [0.5ex]
3892 & 0.86 & $[0.63 , 1.04]$ & $[0.39 , 1.45]$ & 0.99 & $[0.87 , 1.10]$ & $[0.69 , 1.31]$ & 1.22 & $[0.82 , 1.51]$ & $[0.49 , 2.33]$ \\ [0.5ex]
3893 & 1.16 & $[0.86 , 1.38]$ & $[0.56 , 2.01]$ & 1.34 & $[1.17 , 1.48]$ & $[0.95 , 1.77]$ & 2.13 & $[1.43 , 2.67]$ & $[0.89 , 3.89]$ \\ [0.5ex]
3899 & 1.94 & $[1.39 , 2.37]$ & $[0.93 , 3.33]$ & 2.72 & $[2.40 , 3.04]$ & $[1.89 , 3.53]$ & 2.89 & $[2.12 , 3.57]$ & $[1.37 , 4.70]$ \\ [0.5ex]
3900 & 1.27 & $[0.93 , 1.52]$ & $[0.62 , 2.16]$ & 1.60 & $[1.40 , 1.79]$ & $[1.10 , 2.12]$ & 2.08 & $[1.41 , 2.61]$ & $[0.89 , 3.78]$ \\ [0.5ex]
3901 & 1.77 & $[1.25 , 2.16]$ & $[0.84 , 3.06]$ & 2.47 & $[2.18 , 2.74]$ & $[1.72 , 3.21]$ & 2.75 & $[1.97 , 3.41]$ & $[1.25 , 4.58]$ \\ [0.5ex]
3903 & 1.80 & $[1.29 , 2.21]$ & $[0.89 , 3.06]$ & 2.54 & $[2.24 , 2.83]$ & $[1.75 , 3.29]$ & 2.64 & $[1.90 , 3.27]$ & $[1.23 , 4.38]$ \\ [0.5ex]
3905 & 0.88 & $[0.65 , 1.05]$ & $[0.42 , 1.49]$ & 0.94 & $[0.84 , 1.04]$ & $[0.68 , 1.24]$ & 1.37 & $[0.92 , 1.69]$ & $[0.57 , 2.58]$ \\ [0.5ex]
3906 & 1.05 & $[0.79 , 1.24]$ & $[0.50 , 1.76]$ & 1.21 & $[1.07 , 1.35]$ & $[0.87 , 1.60]$ & 1.68 & $[1.12 , 2.09]$ & $[0.71 , 3.17]$ \\ [0.5ex]
3908 & 1.02 & $[0.77 , 1.21]$ & $[0.50 , 1.68]$ & 1.21 & $[1.06 , 1.35]$ & $[0.85 , 1.59]$ & 1.36 & $[0.94 , 1.66]$ & $[0.60 , 2.48]$ \\ [0.5ex]
3909 & 0.94 & $[0.70 , 1.12]$ & $[0.44 , 1.58]$ & 1.09 & $[0.96 , 1.20]$ & $[0.77 , 1.43]$ & 1.43 & $[0.96 , 1.77]$ & $[0.59 , 2.71]$ \\ [0.5ex]
3912 & 0.90 & $[0.67 , 1.08]$ & $[0.42 , 1.51]$ & 0.98 & $[0.87 , 1.08]$ & $[0.70 , 1.29]$ & 1.42 & $[0.95 , 1.76]$ & $[0.59 , 2.69]$ \\ [0.5ex]
3913 & 1.96 & $[1.40 , 2.39]$ & $[0.94 , 3.41]$ & 2.55 & $[2.25 , 2.83]$ & $[1.80 , 3.33]$ & 3.28 & $[2.45 , 3.96]$ & $[1.59 , 5.27]$ \\ [0.5ex]
3914 & 1.69 & $[1.20 , 2.06]$ & $[0.82 , 2.90]$ & 2.42 & $[2.14 , 2.71]$ & $[1.66 , 3.15]$ & 2.47 & $[1.75 , 3.08]$ & $[1.11 , 4.21]$ \\ [0.5ex]
3916 & 1.83 & $[1.31 , 2.22]$ & $[0.89 , 3.19]$ & 2.38 & $[2.11 , 2.64]$ & $[1.68 , 3.12]$ & 3.10 & $[2.30 , 3.80]$ & $[1.47 , 5.05]$ \\ [0.5ex]
3917 & 1.88 & $[1.36 , 2.28]$ & $[0.93 , 3.23]$ & 2.42 & $[2.12 , 2.69]$ & $[1.68 , 3.19]$ & 3.06 & $[2.27 , 3.74]$ & $[1.48 , 4.94]$ \\ [0.5ex]
3918 & 1.51 & $[1.09 , 1.81]$ & $[0.75 , 2.59]$ & 1.85 & $[1.63 , 2.05]$ & $[1.30 , 2.43]$ & 2.62 & $[1.86 , 3.27]$ & $[1.18 , 4.40]$ \\ [0.5ex]
3924 & 1.11 & $[0.83 , 1.31]$ & $[0.55 , 1.85]$ & 1.35 & $[1.18 , 1.51]$ & $[0.95 , 1.79]$ & 1.58 & $[1.07 , 1.94]$ & $[0.68 , 2.93]$ \\ [0.5ex]
3926 & 0.97 & $[0.74 , 1.14]$ & $[0.49 , 1.58]$ & 1.08 & $[0.95 , 1.20]$ & $[0.76 , 1.43]$ & 1.25 & $[0.88 , 1.52]$ & $[0.57 , 2.25]$ \\ [0.5ex]
3929 & 1.02 & $[0.77 , 1.21]$ & $[0.50 , 1.72]$ & 1.12 & $[0.99 , 1.23]$ & $[0.81 , 1.48]$ & 1.69 & $[1.13 , 2.09]$ & $[0.72 , 3.15]$ \\ [0.5ex]
3930 & 0.89 & $[0.65 , 1.06]$ & $[0.42 , 1.52]$ & 0.87 & $[0.75 , 0.96]$ & $[0.61 , 1.16]$ & 1.54 & $[1.04 , 1.90]$ & $[0.65 , 2.88]$ \\ [0.5ex]
3935 & 1.45 & $[1.07 , 1.74]$ & $[0.74 , 2.43]$ & 1.87 & $[1.63 , 2.09]$ & $[1.27 , 2.48]$ & 2.09 & $[1.45 , 2.58]$ & $[0.96 , 3.72]$ \\ [0.5ex]
3941 & 1.44 & $[1.04 , 1.75]$ & $[0.71 , 2.46]$ & 1.99 & $[1.75 , 2.22]$ & $[1.36 , 2.62]$ & 2.17 & $[1.49 , 2.71]$ & $[0.95 , 3.87]$ \\ [0.5ex]
3954 & 0.73 & $[0.52 , 0.89]$ & $[0.33 , 1.26]$ & 0.70 & $[0.61 , 0.78]$ & $[0.49 , 0.96]$ & 1.13 & $[0.77 , 1.39]$ & $[0.46 , 2.11]$ \\ [0.5ex]
4039 & 0.98 & $[0.74 , 1.16]$ & $[0.49 , 1.66]$ & 1.01 & $[0.90 , 1.11]$ & $[0.72 , 1.33]$ & 1.66 & $[1.12 , 2.05]$ & $[0.72 , 3.10]$ \\ [0.5ex]
4048 & 0.83 & $[0.61 , 0.99]$ & $[0.39 , 1.40]$ & 0.85 & $[0.75 , 0.95]$ & $[0.60 , 1.13]$ & 1.26 & $[0.85 , 1.55]$ & $[0.52 , 2.36]$ \\ [0.5ex]
4095 & 0.93 & $[0.68 , 1.12]$ & $[0.42 , 1.57]$ & 1.13 & $[0.98 , 1.26]$ & $[0.79 , 1.51]$ & 1.27 & $[0.85 , 1.57]$ & $[0.51 , 2.42]$ \\ [0.5ex]
4146 & 1.86 & $[1.31 , 2.28]$ & $[0.88 , 3.25]$ & 2.48 & $[2.19 , 2.76]$ & $[1.74 , 3.25]$ & 3.09 & $[2.27 , 3.78]$ & $[1.44 , 5.05]$ \\ [0.5ex]
4157 & 1.05 & $[0.78 , 1.25]$ & $[0.49 , 1.80]$ & 1.24 & $[1.08 , 1.38]$ & $[0.88 , 1.65]$ & 1.78 & $[1.17 , 2.24]$ & $[0.72 , 3.39]$ \\ [0.5ex]
4216 & 1.26 & $[0.94 , 1.50]$ & $[0.63 , 2.14]$ & 1.56 & $[1.37 , 1.72]$ & $[1.08 , 2.05]$ & 2.00 & $[1.37 , 2.50]$ & $[0.87 , 3.65]$ \\ [0.5ex]
4251 & 1.35 & $[0.96 , 1.65]$ & $[0.61 , 2.39]$ & 1.82 & $[1.58 , 2.04]$ & $[1.22 , 2.46]$ & 2.30 & $[1.53 , 2.92]$ & $[0.92 , 4.14]$ \\ [0.5ex]
4312 & 0.55 & $[0.37 , 0.68]$ & $[0.22 , 1.03]$ & 0.56 & $[0.47 , 0.62]$ & $[0.37 , 0.79]$ & 0.84 & $[0.53 , 1.07]$ & $[0.30 , 1.66]$ \\ [0.5ex]
4350 & 1.21 & $[0.90 , 1.43]$ & $[0.59 , 2.08]$ & 1.42 & $[1.24 , 1.57]$ & $[1.00 , 1.88]$ & 2.15 & $[1.45 , 2.71]$ & $[0.91 , 3.89]$ \\ [0.5ex]
4368 & 0.64 & $[0.41 , 0.81]$ & $[0.23 , 1.24]$ & 0.63 & $[0.54 , 0.72]$ & $[0.42 , 0.90]$ & 1.46 & $[0.90 , 1.85]$ & $[0.50 , 2.99]$ \\ [0.5ex]
4388 & 1.32 & $[0.97 , 1.58]$ & $[0.66 , 2.24]$ & 1.70 & $[1.49 , 1.89]$ & $[1.17 , 2.24]$ & 2.06 & $[1.41 , 2.56]$ & $[0.90 , 3.72]$ \\ [0.5ex]
4556 & 0.62 & $[0.42 , 0.77]$ & $[0.25 , 1.13]$ & 0.59 & $[0.50 , 0.65]$ & $[0.40 , 0.82]$ & 1.03 & $[0.67 , 1.27]$ & $[0.39 , 1.98]$ \\ [0.5ex]
4569 & 0.90 & $[0.67 , 1.08]$ & $[0.42 , 1.49]$ & 1.01 & $[0.89 , 1.11]$ & $[0.71 , 1.32]$ & 1.24 & $[0.84 , 1.52]$ & $[0.52 , 2.31]$ \\ [0.5ex]
4653 & 1.43 & $[1.03 , 1.72]$ & $[0.69 , 2.48]$ & 1.84 & $[1.62 , 2.05]$ & $[1.27 , 2.43]$ & 2.44 & $[1.69 , 3.06]$ & $[1.06 , 4.23]$ \\ [0.5ex]
4701 & 1.02 & $[0.76 , 1.20]$ & $[0.49 , 1.75]$ & 1.10 & $[0.97 , 1.21]$ & $[0.79 , 1.45]$ & 1.83 & $[1.22 , 2.28]$ & $[0.76 , 3.43]$ \\ [0.5ex]
4710 & 0.82 & $[0.60 , 0.98]$ & $[0.38 , 1.37]$ & 0.87 & $[0.77 , 0.97]$ & $[0.62 , 1.15]$ & 1.15 & $[0.79 , 1.41]$ & $[0.48 , 2.14]$ \\ [0.5ex]
4745 & 1.33 & $[0.99 , 1.59]$ & $[0.68 , 2.25]$ & 1.63 & $[1.42 , 1.82]$ & $[1.13 , 2.16]$ & 2.11 & $[1.45 , 2.62]$ & $[0.94 , 3.76]$ \\ [0.5ex]
4814 & 0.67 & $[0.47 , 0.82]$ & $[0.29 , 1.15]$ & 0.68 & $[0.58 , 0.76]$ & $[0.46 , 0.94]$ & 0.91 & $[0.60 , 1.12]$ & $[0.36 , 1.71]$ \\ [0.5ex]
4939 & 1.11 & $[0.84 , 1.32]$ & $[0.55 , 1.85]$ & 1.34 & $[1.18 , 1.49]$ & $[0.95 , 1.76]$ & 1.64 & $[1.10 , 2.02]$ & $[0.72 , 3.04]$ \\ [0.5ex]
4959 & 1.67 & $[1.20 , 2.04]$ & $[0.83 , 2.84]$ & 2.28 & $[2.01 , 2.54]$ & $[1.57 , 2.99]$ & 2.51 & $[1.79 , 3.12]$ & $[1.14 , 4.23]$ \\ [0.5ex]
5080 & 0.86 & $[0.62 , 1.05]$ & $[0.36 , 1.50]$ & 1.01 & $[0.89 , 1.12]$ & $[0.70 , 1.36]$ & 1.41 & $[0.90 , 1.76]$ & $[0.52 , 2.78]$ \\ [0.5ex]
5255 & 1.38 & $[0.99 , 1.66]$ & $[0.65 , 2.43]$ & 1.76 & $[1.53 , 1.96]$ & $[1.21 , 2.36]$ & 2.49 & $[1.71 , 3.13]$ & $[1.05 , 4.33]$ \\ [0.5ex]
5304 & 0.81 & $[0.58 , 0.98]$ & $[0.36 , 1.42]$ & 0.81 & $[0.71 , 0.90]$ & $[0.57 , 1.09]$ & 1.46 & $[0.96 , 1.81]$ & $[0.58 , 2.81]$ \\ [0.5ex]
5305 & 1.58 & $[1.14 , 1.92]$ & $[0.79 , 2.71]$ & 2.12 & $[1.86 , 2.36]$ & $[1.47 , 2.78]$ & 2.46 & $[1.74 , 3.08]$ & $[1.10 , 4.21]$ \\ [0.5ex]
5379 & 0.99 & $[0.75 , 1.17]$ & $[0.50 , 1.63]$ & 1.11 & $[0.98 , 1.23]$ & $[0.79 , 1.47]$ & 1.37 & $[0.95 , 1.68]$ & $[0.61 , 2.51]$ \\ [0.5ex]
5387 & 1.24 & $[0.92 , 1.48]$ & $[0.61 , 2.09]$ & 1.53 & $[1.35 , 1.70]$ & $[1.07 , 2.02]$ & 1.98 & $[1.35 , 2.46]$ & $[0.85 , 3.61]$ \\ [0.5ex]
5389 & 0.86 & $[0.63 , 1.03]$ & $[0.40 , 1.45]$ & 0.93 & $[0.83 , 1.03]$ & $[0.66 , 1.23]$ & 1.33 & $[0.90 , 1.64]$ & $[0.55 , 2.51]$ \\ [0.5ex]
5407 & 1.78 & $[1.28 , 2.16]$ & $[0.87 , 3.06]$ & 2.40 & $[2.12 , 2.66]$ & $[1.68 , 3.13]$ & 2.82 & $[2.05 , 3.49]$ & $[1.31 , 4.65]$ \\ [0.5ex]
5409 & 2.05 & $[1.47 , 2.50]$ & $[0.97 , 3.55]$ & 2.70 & $[2.39 , 3.01]$ & $[1.90 , 3.53]$ & 3.33 & $[2.51 , 4.00]$ & $[1.63 , 5.36]$ \\ [0.5ex]
5411 & 1.25 & $[0.92 , 1.51]$ & $[0.60 , 2.15]$ & 1.61 & $[1.41 , 1.80]$ & $[1.10 , 2.14]$ & 2.03 & $[1.36 , 2.54]$ & $[0.85 , 3.74]$ \\ [0.5ex]
5412 & 1.65 & $[1.18 , 2.00]$ & $[0.81 , 2.86]$ & 2.11 & $[1.86 , 2.34]$ & $[1.48 , 2.78]$ & 2.85 & $[2.06 , 3.53]$ & $[1.30 , 4.70]$ \\ [0.5ex]
5415 & 1.17 & $[0.87 , 1.40]$ & $[0.57 , 1.98]$ & 1.43 & $[1.25 , 1.59]$ & $[1.00 , 1.89]$ & 1.87 & $[1.26 , 2.34]$ & $[0.79 , 3.49]$ \\ [0.5ex]
5416 & 1.17 & $[0.88 , 1.40]$ & $[0.58 , 1.98]$ & 1.44 & $[1.26 , 1.60]$ & $[1.01 , 1.89]$ & 1.84 & $[1.24 , 2.28]$ & $[0.79 , 3.41]$ \\ [0.5ex]
5417 & 0.65 & $[0.46 , 0.79]$ & $[0.28 , 1.13]$ & 0.62 & $[0.53 , 0.68]$ & $[0.42 , 0.85]$ & 0.96 & $[0.65 , 1.19]$ & $[0.38 , 1.81]$ \\ [0.5ex]
5419 & 0.95 & $[0.70 , 1.13]$ & $[0.43 , 1.62]$ & 1.10 & $[0.97 , 1.21]$ & $[0.78 , 1.45]$ & 1.53 & $[1.01 , 1.90]$ & $[0.62 , 2.93]$ \\ [0.5ex]
5420 & 2.31 & $[1.66 , 2.84]$ & $[1.08 , 3.89]$ & 3.20 & $[2.84 , 3.57]$ & $[2.25 , 4.07]$ & 3.40 & $[2.58 , 4.07]$ & $[1.70 , 5.42]$ \\ [0.5ex]
5421 & 1.74 & $[1.25 , 2.11]$ & $[0.85 , 3.04]$ & 2.21 & $[1.94 , 2.45]$ & $[1.55 , 2.92]$ & 3.03 & $[2.22 , 3.72]$ & $[1.41 , 4.94]$ \\ [0.5ex]
5423 & 1.06 & $[0.79 , 1.27]$ & $[0.51 , 1.77]$ & 1.33 & $[1.16 , 1.49]$ & $[0.93 , 1.76]$ & 1.47 & $[0.99 , 1.81]$ & $[0.63 , 2.74]$ \\ [0.5ex]
5428 & 1.01 & $[0.75 , 1.21]$ & $[0.48 , 1.71]$ & 1.21 & $[1.05 , 1.35]$ & $[0.84 , 1.63]$ & 1.54 & $[1.02 , 1.92]$ & $[0.64 , 2.93]$ \\ [0.5ex]
5429 & 1.39 & $[1.02 , 1.65]$ & $[0.71 , 2.37]$ & 1.70 & $[1.49 , 1.89]$ & $[1.18 , 2.24]$ & 2.33 & $[1.62 , 2.90]$ & $[1.03 , 4.05]$ \\ [0.5ex]
5433 & 0.92 & $[0.70 , 1.09]$ & $[0.46 , 1.53]$ & 1.00 & $[0.89 , 1.10]$ & $[0.72 , 1.31]$ & 1.35 & $[0.93 , 1.66]$ & $[0.59 , 2.50]$ \\ [0.5ex]
5434 & 1.25 & $[0.94 , 1.50]$ & $[0.64 , 2.09]$ & 1.57 & $[1.38 , 1.75]$ & $[1.09 , 2.06]$ & 1.85 & $[1.27 , 2.30]$ & $[0.83 , 3.39]$ \\ [0.5ex]
5447 & 1.07 & $[0.78 , 1.28]$ & $[0.47 , 1.92]$ & 1.24 & $[1.08 , 1.39]$ & $[0.87 , 1.70]$ & 2.17 & $[1.42 , 2.78]$ & $[0.84 , 4.02]$ \\ [0.5ex]
5450 & 1.11 & $[0.84 , 1.30]$ & $[0.57 , 1.85]$ & 1.24 & $[1.08 , 1.37]$ & $[0.89 , 1.64]$ & 1.76 & $[1.20 , 2.18]$ & $[0.78 , 3.25]$ \\ [0.5ex]
5451 & 0.87 & $[0.65 , 1.05]$ & $[0.41 , 1.48]$ & 0.95 & $[0.84 , 1.05]$ & $[0.68 , 1.25]$ & 1.38 & $[0.92 , 1.70]$ & $[0.57 , 2.62]$ \\ [0.5ex]
5454 & 1.46 & $[1.06 , 1.76]$ & $[0.72 , 2.51]$ & 1.91 & $[1.69 , 2.12]$ & $[1.32 , 2.51]$ & 2.39 & $[1.65 , 2.99]$ & $[1.04 , 4.14]$ \\ [0.5ex]
5463 & 2.04 & $[1.47 , 2.50]$ & $[0.97 , 3.51]$ & 2.72 & $[2.40 , 3.02]$ & $[1.90 , 3.55]$ & 3.23 & $[2.42 , 3.91]$ & $[1.58 , 5.19]$ \\ [0.5ex]
5464 & 1.06 & $[0.81 , 1.25]$ & $[0.53 , 1.76]$ & 1.21 & $[1.07 , 1.33]$ & $[0.87 , 1.59]$ & 1.60 & $[1.09 , 1.97]$ & $[0.71 , 2.97]$ \\ [0.5ex]
5465 & 0.92 & $[0.68 , 1.11]$ & $[0.41 , 1.56]$ & 1.13 & $[0.98 , 1.26]$ & $[0.78 , 1.51]$ & 1.23 & $[0.82 , 1.52]$ & $[0.49 , 2.34]$ \\ [0.5ex]
5466 & 1.56 & $[1.10 , 1.89]$ & $[0.74 , 2.74]$ & 2.06 & $[1.81 , 2.30]$ & $[1.42 , 2.74]$ & 2.64 & $[1.85 , 3.31]$ & $[1.14 , 4.50]$ \\ [0.5ex]
5470 & 0.72 & $[0.52 , 0.88]$ & $[0.34 , 1.22]$ & 0.66 & $[0.57 , 0.73]$ & $[0.45 , 0.90]$ & 1.03 & $[0.72 , 1.25]$ & $[0.44 , 1.86]$ \\ [0.5ex]
5472 & 1.21 & $[0.90 , 1.44]$ & $[0.60 , 2.05]$ & 1.49 & $[1.30 , 1.65]$ & $[1.04 , 1.96]$ & 1.97 & $[1.33 , 2.45]$ & $[0.84 , 3.61]$ \\ [0.5ex]
5473 & 1.19 & $[0.90 , 1.40]$ & $[0.60 , 2.01]$ & 1.36 & $[1.19 , 1.50]$ & $[0.97 , 1.79]$ & 2.03 & $[1.39 , 2.53]$ & $[0.89 , 3.69]$ \\ [0.5ex]
5474 & 1.42 & $[1.02 , 1.72]$ & $[0.68 , 2.50]$ & 1.85 & $[1.62 , 2.06]$ & $[1.27 , 2.45]$ & 2.45 & $[1.68 , 3.08]$ & $[1.04 , 4.26]$ \\ [0.5ex]
5475 & 1.20 & $[0.90 , 1.42]$ & $[0.61 , 2.00]$ & 1.43 & $[1.26 , 1.59]$ & $[1.01 , 1.88]$ & 1.84 & $[1.26 , 2.28]$ & $[0.82 , 3.37]$ \\ [0.5ex]
5476 & 1.05 & $[0.79 , 1.25]$ & $[0.50 , 1.77]$ & 1.23 & $[1.08 , 1.37]$ & $[0.88 , 1.63]$ & 1.70 & $[1.12 , 2.11]$ & $[0.71 , 3.21]$ \\ [0.5ex]
5477 & 0.47 & $[0.31 , 0.59]$ & $[0.20 , 0.91]$ & 0.33 & $[0.27 , 0.37]$ & $[0.22 , 0.48]$ & 0.73 & $[0.49 , 0.92]$ & $[0.29 , 1.37]$ \\ [0.5ex]
5478 & 1.23 & $[0.91 , 1.45]$ & $[0.62 , 2.09]$ & 1.44 & $[1.26 , 1.60]$ & $[1.01 , 1.93]$ & 2.11 & $[1.43 , 2.64]$ & $[0.91 , 3.82]$ \\ [0.5ex]
5479 & 1.24 & $[0.92 , 1.47]$ & $[0.62 , 2.11]$ & 1.47 & $[1.28 , 1.63]$ & $[1.03 , 1.94]$ & 2.13 & $[1.45 , 2.66]$ & $[0.92 , 3.82]$ \\ [0.5ex]
5480 & 1.82 & $[1.27 , 2.22]$ & $[0.84 , 3.21]$ & 2.41 & $[2.12 , 2.67]$ & $[1.68 , 3.19]$ & 3.14 & $[2.30 , 3.85]$ & $[1.44 , 5.13]$ \\ [0.5ex]
5482 & 2.26 & $[1.64 , 2.76]$ & $[1.07 , 3.87]$ & 2.94 & $[2.61 , 3.27]$ & $[2.08 , 3.80]$ & 3.68 & $[2.83 , 4.35]$ & $[1.89 , 5.90]$ \\ [0.5ex]
5483 & 0.79 & $[0.57 , 0.97]$ & $[0.33 , 1.36]$ & 0.94 & $[0.81 , 1.05]$ & $[0.64 , 1.26]$ & 1.06 & $[0.69 , 1.31]$ & $[0.40 , 2.05]$ \\ [0.5ex]
5484 & 0.98 & $[0.74 , 1.15]$ & $[0.48 , 1.62]$ & 1.08 & $[0.96 , 1.19]$ & $[0.78 , 1.42]$ & 1.46 & $[0.99 , 1.79]$ & $[0.64 , 2.71]$ \\ [0.5ex]
5486 & 1.09 & $[0.81 , 1.29]$ & $[0.53 , 1.90]$ & 1.17 & $[1.03 , 1.28]$ & $[0.84 , 1.56]$ & 2.13 & $[1.43 , 2.69]$ & $[0.90 , 3.89]$ \\ [0.5ex]
5487 & 1.28 & $[0.93 , 1.56]$ & $[0.60 , 2.22]$ & 1.70 & $[1.48 , 1.90]$ & $[1.15 , 2.27]$ & 2.06 & $[1.37 , 2.59]$ & $[0.85 , 3.80]$ \\ [0.5ex]
5489 & 0.96 & $[0.72 , 1.14]$ & $[0.46 , 1.65]$ & 1.01 & $[0.89 , 1.10]$ & $[0.72 , 1.33]$ & 1.73 & $[1.15 , 2.15]$ & $[0.72 , 3.27]$ \\ [0.5ex]
5490 & 1.25 & $[0.91 , 1.50]$ & $[0.60 , 2.12]$ & 1.61 & $[1.41 , 1.80]$ & $[1.10 , 2.14]$ & 1.93 & $[1.29 , 2.40]$ & $[0.82 , 3.57]$ \\ [0.5ex]
5492 & 1.31 & $[0.98 , 1.57]$ & $[0.68 , 2.19]$ & 1.63 & $[1.42 , 1.82]$ & $[1.12 , 2.15]$ & 1.95 & $[1.35 , 2.40]$ & $[0.89 , 3.49]$ \\ [0.5ex]
5493 & 2.05 & $[1.47 , 2.51]$ & $[0.97 , 3.53]$ & 2.78 & $[2.46 , 3.10]$ & $[1.96 , 3.61]$ & 3.25 & $[2.43 , 3.93]$ & $[1.58 , 5.22]$ \\ [0.5ex]
5494 & 0.93 & $[0.71 , 1.09]$ & $[0.47 , 1.50]$ & 1.03 & $[0.90 , 1.14]$ & $[0.73 , 1.36]$ & 1.17 & $[0.83 , 1.42]$ & $[0.53 , 2.09]$ \\ [0.5ex]
5495 & 0.99 & $[0.75 , 1.17]$ & $[0.48 , 1.64]$ & 1.13 & $[1.00 , 1.25]$ & $[0.81 , 1.49]$ & 1.47 & $[0.99 , 1.81]$ & $[0.62 , 2.74]$ \\ [0.5ex]
5497 & 2.15 & $[1.52 , 2.64]$ & $[0.99 , 3.72]$ & 2.89 & $[2.56 , 3.21]$ & $[2.04 , 3.76]$ & 3.50 & $[2.64 , 4.16]$ & $[1.72 , 5.66]$ \\ [0.5ex]
5503 & 1.82 & $[1.28 , 2.24]$ & $[0.85 , 3.21]$ & 2.47 & $[2.16 , 2.76]$ & $[1.70 , 3.31]$ & 3.06 & $[2.22 , 3.76]$ & $[1.40 , 5.02]$ \\ [0.5ex]
5504 & 0.73 & $[0.52 , 0.90]$ & $[0.31 , 1.24]$ & 0.80 & $[0.69 , 0.90]$ & $[0.55 , 1.08]$ & 0.98 & $[0.65 , 1.21]$ & $[0.38 , 1.86]$ \\ [0.5ex]
5507 & 1.39 & $[1.00 , 1.70]$ & $[0.66 , 2.40]$ & 1.93 & $[1.69 , 2.16]$ & $[1.30 , 2.56]$ & 2.06 & $[1.39 , 2.58]$ & $[0.88 , 3.76]$ \\ [0.5ex]
5508 & 0.97 & $[0.72 , 1.16]$ & $[0.46 , 1.64]$ & 1.15 & $[0.97 , 1.29]$ & $[0.76 , 1.60]$ & 1.33 & $[0.90 , 1.64]$ & $[0.55 , 2.51]$ \\ [0.5ex]
5510 & 2.38 & $[1.71 , 2.95]$ & $[1.09 , 4.05]$ & 3.24 & $[2.90 , 3.59]$ & $[2.31 , 4.09]$ & 3.70 & $[2.83 , 4.35]$ & $[1.88 , 5.96]$ \\ [0.5ex]
5512 & 1.34 & $[0.98 , 1.59]$ & $[0.68 , 2.31]$ & 1.55 & $[1.36 , 1.71]$ & $[1.09 , 2.05]$ & 2.43 & $[1.70 , 3.04]$ & $[1.07 , 4.19]$ \\ [0.5ex]
5513 & 1.57 & $[1.12 , 1.90]$ & $[0.78 , 2.67]$ & 2.21 & $[1.94 , 2.48]$ & $[1.51 , 2.90]$ & 2.21 & $[1.55 , 2.74]$ & $[0.99 , 3.89]$ \\ [0.5ex]
5515 & 1.39 & $[1.02 , 1.66]$ & $[0.70 , 2.36]$ & 1.79 & $[1.57 , 1.98]$ & $[1.24 , 2.34]$ & 2.18 & $[1.51 , 2.72]$ & $[0.97 , 3.87]$ \\ [0.5ex]
5516 & 1.50 & $[1.08 , 1.81]$ & $[0.74 , 2.56]$ & 2.04 & $[1.80 , 2.28]$ & $[1.41 , 2.67]$ & 2.25 & $[1.56 , 2.81]$ & $[0.99 , 3.96]$ \\ [0.5ex]
5517 & 0.86 & $[0.64 , 1.04]$ & $[0.41 , 1.43]$ & 0.96 & $[0.85 , 1.07]$ & $[0.68 , 1.27]$ & 1.20 & $[0.82 , 1.48]$ & $[0.50 , 2.25]$ \\ [0.5ex]
5518 & 1.08 & $[0.82 , 1.28]$ & $[0.54 , 1.81]$ & 1.25 & $[1.10 , 1.38]$ & $[0.90 , 1.64]$ & 1.71 & $[1.15 , 2.12]$ & $[0.74 , 3.17]$ \\ [0.5ex]
5523 & 0.88 & $[0.65 , 1.06]$ & $[0.41 , 1.49]$ & 0.97 & $[0.86 , 1.07]$ & $[0.69 , 1.28]$ & 1.38 & $[0.92 , 1.71]$ & $[0.56 , 2.64]$ \\ [0.5ex]
5524 & 1.51 & $[1.08 , 1.84]$ & $[0.74 , 2.59]$ & 2.06 & $[1.81 , 2.30]$ & $[1.42 , 2.69]$ & 2.32 & $[1.62 , 2.90]$ & $[1.02 , 4.05]$ \\ [0.5ex]
5526 & 1.26 & $[0.93 , 1.49]$ & $[0.63 , 2.15]$ & 1.47 & $[1.29 , 1.63]$ & $[1.04 , 1.94]$ & 2.20 & $[1.50 , 2.74]$ & $[0.95 , 3.91]$ \\ [0.5ex]
5530 & 0.67 & $[0.46 , 0.84]$ & $[0.26 , 1.20]$ & 0.74 & $[0.64 , 0.84]$ & $[0.50 , 1.02]$ & 1.05 & $[0.66 , 1.31]$ & $[0.36 , 2.09]$ \\ [0.5ex]
5531 & 1.20 & $[0.89 , 1.43]$ & $[0.58 , 2.05]$ & 1.47 & $[1.29 , 1.63]$ & $[1.03 , 1.94]$ & 2.02 & $[1.36 , 2.53]$ & $[0.85 , 3.72]$ \\ [0.5ex]
5538 & 1.35 & $[0.99 , 1.62]$ & $[0.68 , 2.25]$ & 1.73 & $[1.51 , 1.93]$ & $[1.18 , 2.28]$ & 1.93 & $[1.33 , 2.39]$ & $[0.88 , 3.49]$ \\ [0.5ex]
5539 & 1.00 & $[0.75 , 1.19]$ & $[0.48 , 1.68]$ & 1.18 & $[1.03 , 1.30]$ & $[0.83 , 1.57]$ & 1.48 & $[1.00 , 1.82]$ & $[0.62 , 2.78]$ \\ [0.5ex]
5540 & 1.73 & $[1.24 , 2.11]$ & $[0.84 , 2.99]$ & 2.32 & $[2.05 , 2.58]$ & $[1.62 , 3.02]$ & 2.79 & $[2.01 , 3.47]$ & $[1.28 , 4.60]$ \\ [0.5ex]
5541 & 1.10 & $[0.83 , 1.30]$ & $[0.54 , 1.84]$ & 1.31 & $[1.15 , 1.45]$ & $[0.93 , 1.72]$ & 1.68 & $[1.13 , 2.08]$ & $[0.72 , 3.13]$ \\ [0.5ex]
5542 & 1.27 & $[0.95 , 1.50]$ & $[0.65 , 2.12]$ & 1.53 & $[1.35 , 1.70]$ & $[1.07 , 2.01]$ & 1.98 & $[1.37 , 2.45]$ & $[0.89 , 3.57]$ \\ [0.5ex]
5545 & 0.76 & $[0.56 , 0.92]$ & $[0.36 , 1.26]$ & 0.77 & $[0.68 , 0.86]$ & $[0.54 , 1.04]$ & 1.01 & $[0.70 , 1.24]$ & $[0.43 , 1.85]$ \\ [0.5ex]
5548 & 1.02 & $[0.75 , 1.20]$ & $[0.49 , 1.74]$ & 1.12 & $[0.98 , 1.24]$ & $[0.79 , 1.50]$ & 1.78 & $[1.18 , 2.22]$ & $[0.74 , 3.37]$ \\ [0.5ex]
5551 & 1.87 & $[1.32 , 2.28]$ & $[0.89 , 3.29]$ & 2.46 & $[2.18 , 2.72]$ & $[1.72 , 3.23]$ & 3.18 & $[2.36 , 3.89]$ & $[1.50 , 5.19]$ \\ [0.5ex]
5554 & 1.40 & $[1.03 , 1.68]$ & $[0.72 , 2.37]$ & 1.73 & $[1.52 , 1.93]$ & $[1.20 , 2.28]$ & 2.25 & $[1.57 , 2.79]$ & $[1.01 , 3.93]$ \\ [0.5ex]
5555 & 1.65 & $[1.18 , 2.01]$ & $[0.80 , 2.86]$ & 2.21 & $[1.96 , 2.46]$ & $[1.53 , 2.90]$ & 2.72 & $[1.94 , 3.39]$ & $[1.22 , 4.55]$ \\ [0.5ex]
5559 & 1.07 & $[0.82 , 1.27]$ & $[0.55 , 1.74]$ & 1.28 & $[1.11 , 1.43]$ & $[0.90 , 1.70]$ & 1.34 & $[0.95 , 1.64]$ & $[0.62 , 2.42]$ \\ [0.5ex]
5563 & 0.42 & $[0.28 , 0.52]$ & $[0.17 , 0.82]$ & 0.36 & $[0.31 , 0.41]$ & $[0.24 , 0.52]$ & 0.63 & $[0.40 , 0.81]$ & $[0.22 , 1.24]$ \\ [0.5ex]
5565 & 0.92 & $[0.68 , 1.10]$ & $[0.41 , 1.55]$ & 1.11 & $[0.97 , 1.24]$ & $[0.77 , 1.49]$ & 1.28 & $[0.85 , 1.58]$ & $[0.51 , 2.43]$ \\ [0.5ex]
5566 & 1.80 & $[1.28 , 2.18]$ & $[0.88 , 3.10]$ & 2.35 & $[2.06 , 2.61]$ & $[1.63 , 3.08]$ & 2.93 & $[2.14 , 3.61]$ & $[1.37 , 4.78]$ \\ [0.5ex]
5567 & 0.54 & $[0.36 , 0.67]$ & $[0.22 , 1.01]$ & 0.47 & $[0.41 , 0.53]$ & $[0.32 , 0.67]$ & 0.88 & $[0.57 , 1.10]$ & $[0.32 , 1.69]$ \\ [0.5ex]
5569 & 1.46 & $[1.04 , 1.76]$ & $[0.69 , 2.54]$ & 1.94 & $[1.70 , 2.16]$ & $[1.33 , 2.58]$ & 2.41 & $[1.66 , 3.04]$ & $[1.03 , 4.21]$ \\ [0.5ex]
5571 & 0.73 & $[0.53 , 0.89]$ & $[0.34 , 1.22]$ & 0.75 & $[0.65 , 0.84]$ & $[0.52 , 1.02]$ & 0.92 & $[0.63 , 1.13]$ & $[0.39 , 1.68]$ \\ [0.5ex]
5572 & 0.71 & $[0.52 , 0.87]$ & $[0.34 , 1.19]$ & 0.71 & $[0.62 , 0.80]$ & $[0.49 , 0.97]$ & 0.91 & $[0.62 , 1.11]$ & $[0.39 , 1.64]$ \\ [0.5ex]
5573 & 1.16 & $[0.88 , 1.38]$ & $[0.59 , 1.90]$ & 1.44 & $[1.25 , 1.62]$ & $[0.98 , 1.92]$ & 1.50 & $[1.04 , 1.84]$ & $[0.68 , 2.72]$ \\ [0.5ex]
5574 & 2.01 & $[1.43 , 2.45]$ & $[0.96 , 3.47]$ & 2.69 & $[2.37 , 2.99]$ & $[1.89 , 3.49]$ & 3.25 & $[2.43 , 3.93]$ & $[1.58 , 5.25]$ \\ [0.5ex]
5575 & 0.75 & $[0.54 , 0.91]$ & $[0.33 , 1.29]$ & 0.77 & $[0.68 , 0.86]$ & $[0.54 , 1.04]$ & 1.16 & $[0.77 , 1.43]$ & $[0.46 , 2.21]$ \\ [0.5ex]
5581 & 1.32 & $[0.97 , 1.59]$ & $[0.64 , 2.25]$ & 1.75 & $[1.53 , 1.96]$ & $[1.20 , 2.31]$ & 2.00 & $[1.36 , 2.50]$ & $[0.86 , 3.65]$ \\ [0.5ex]
5585 & 2.00 & $[1.44 , 2.43]$ & $[0.97 , 3.45]$ & 2.58 & $[2.28 , 2.86]$ & $[1.81 , 3.39]$ & 3.32 & $[2.50 , 4.00]$ & $[1.63 , 5.33]$ \\ [0.5ex]
5589 & 1.96 & $[1.39 , 2.40]$ & $[0.92 , 3.43]$ & 2.64 & $[2.33 , 2.93]$ & $[1.85 , 3.47]$ & 3.25 & $[2.42 , 3.93]$ & $[1.55 , 5.27]$ \\ [0.5ex]
5590 & 1.74 & $[1.22 , 2.12]$ & $[0.82 , 3.06]$ & 2.31 & $[2.04 , 2.56]$ & $[1.60 , 3.04]$ & 2.97 & $[2.15 , 3.67]$ & $[1.35 , 4.92]$ \\ [0.5ex]
5591 & 1.50 & $[1.08 , 1.79]$ & $[0.75 , 2.62]$ & 1.73 & $[1.52 , 1.92]$ & $[1.21 , 2.31]$ & 2.83 & $[2.02 , 3.51]$ & $[1.28 , 4.68]$ \\ [0.5ex]
5593 & 0.87 & $[0.65 , 1.04]$ & $[0.41 , 1.45]$ & 0.92 & $[0.81 , 1.02]$ & $[0.65 , 1.22]$ & 1.30 & $[0.89 , 1.60]$ & $[0.55 , 2.43]$ \\ [0.5ex]
5594 & 1.15 & $[0.86 , 1.38]$ & $[0.57 , 1.93]$ & 1.46 & $[1.27 , 1.63]$ & $[1.01 , 1.93]$ & 1.62 & $[1.09 , 2.00]$ & $[0.71 , 3.01]$ \\ [0.5ex]
5597 & 1.17 & $[0.88 , 1.38]$ & $[0.59 , 1.96]$ & 1.37 & $[1.21 , 1.52]$ & $[0.97 , 1.81]$ & 1.84 & $[1.25 , 2.28]$ & $[0.80 , 3.39]$ \\ [0.5ex]
5601 & 0.86 & $[0.64 , 1.03]$ & $[0.41 , 1.45]$ & 0.91 & $[0.81 , 1.01]$ & $[0.65 , 1.20]$ & 1.35 & $[0.91 , 1.66]$ & $[0.56 , 2.56]$ \\ [0.5ex]
5603 & 1.48 & $[1.08 , 1.77]$ & $[0.75 , 2.51]$ & 1.88 & $[1.65 , 2.11]$ & $[1.29 , 2.48]$ & 2.30 & $[1.62 , 2.86]$ & $[1.04 , 4.00]$ \\ [0.5ex]
5604 & 0.98 & $[0.74 , 1.15]$ & $[0.48 , 1.63]$ & 1.06 & $[0.94 , 1.17]$ & $[0.76 , 1.40]$ & 1.49 & $[1.01 , 1.82]$ & $[0.65 , 2.76]$ \\ [0.5ex]
5605 & 1.33 & $[0.97 , 1.60]$ & $[0.65 , 2.27]$ & 1.77 & $[1.55 , 1.98]$ & $[1.20 , 2.34]$ & 1.95 & $[1.32 , 2.43]$ & $[0.84 , 3.59]$ \\ [0.5ex]
5606 & 1.61 & $[1.15 , 1.93]$ & $[0.79 , 2.81]$ & 1.96 & $[1.72 , 2.16]$ & $[1.38 , 2.58]$ & 2.89 & $[2.09 , 3.59]$ & $[1.32 , 4.76]$ \\ [0.5ex]
5608 & 1.00 & $[0.75 , 1.19]$ & $[0.48 , 1.66]$ & 1.18 & $[1.04 , 1.30]$ & $[0.84 , 1.56]$ & 1.42 & $[0.97 , 1.75]$ & $[0.61 , 2.64]$ \\ [0.5ex]
5610 & 2.00 & $[1.42 , 2.45]$ & $[0.94 , 3.47]$ & 2.72 & $[2.40 , 3.02]$ & $[1.90 , 3.55]$ & 3.24 & $[2.42 , 3.93]$ & $[1.56 , 5.25]$ \\ [0.5ex]
5612 & 1.76 & $[1.28 , 2.14]$ & $[0.89 , 2.99]$ & 2.37 & $[2.06 , 2.67]$ & $[1.62 , 3.15]$ & 2.57 & $[1.85 , 3.17]$ & $[1.20 , 4.28]$ \\ [0.5ex]
5614 & 0.25 & $[0.16 , 0.31]$ & $[0.11 , 0.54]$ & 0.18 & $[0.15 , 0.20]$ & $[0.12 , 0.27]$ & 0.48 & $[0.27 , 0.62]$ & $[0.15 , 1.04]$ \\ [0.5ex]
5615 & 1.14 & $[0.82 , 1.39]$ & $[0.49 , 2.01]$ & 1.52 & $[1.29 , 1.71]$ & $[1.00 , 2.08]$ & 1.79 & $[1.13 , 2.27]$ & $[0.67 , 3.51]$ \\ [0.5ex]
5617 & 1.24 & $[0.93 , 1.48]$ & $[0.63 , 2.11]$ & 1.46 & $[1.28 , 1.62]$ & $[1.03 , 1.93]$ & 2.06 & $[1.41 , 2.56]$ & $[0.90 , 3.72]$ \\ [0.5ex]
5618 & 1.21 & $[0.91 , 1.43]$ & $[0.62 , 2.00]$ & 1.47 & $[1.28 , 1.65]$ & $[1.02 , 1.94]$ & 1.68 & $[1.16 , 2.06]$ & $[0.77 , 3.06]$ \\ [0.5ex]
5621 & 0.53 & $[0.36 , 0.66]$ & $[0.22 , 1.00]$ & 0.48 & $[0.41 , 0.53]$ & $[0.32 , 0.68]$ & 0.87 & $[0.56 , 1.09]$ & $[0.31 , 1.69]$ \\ [0.5ex]
5622 & 2.72 & $[2.00 , 3.37]$ & $[1.26 , 4.43]$ & 3.56 & $[3.21 , 3.91]$ & $[2.59 , 4.50]$ & 4.31 & $[3.33 , 5.02]$ & $[2.28 , 7.09]$ \\ [0.5ex]
5624 & 1.66 & $[1.20 , 2.00]$ & $[0.83 , 2.88]$ & 2.08 & $[1.82 , 2.31]$ & $[1.45 , 2.72]$ & 2.85 & $[2.06 , 3.53]$ & $[1.31 , 4.68]$ \\ [0.5ex]
5626 & 1.30 & $[0.97 , 1.56]$ & $[0.66 , 2.16]$ & 1.67 & $[1.47 , 1.88]$ & $[1.15 , 2.19]$ & 1.84 & $[1.26 , 2.27]$ & $[0.83 , 3.33]$ \\ [0.5ex]
5627 & 1.07 & $[0.79 , 1.29]$ & $[0.50 , 1.81]$ & 1.38 & $[1.20 , 1.55]$ & $[0.95 , 1.85]$ & 1.51 & $[1.00 , 1.86]$ & $[0.62 , 2.86]$ \\ [0.5ex]
5628 & 0.74 & $[0.53 , 0.91]$ & $[0.33 , 1.28]$ & 0.76 & $[0.66 , 0.84]$ & $[0.52 , 1.02]$ & 1.18 & $[0.79 , 1.45]$ & $[0.47 , 2.24]$ \\ [0.5ex]
5632 & 1.49 & $[1.08 , 1.79]$ & $[0.76 , 2.53]$ & 1.85 & $[1.62 , 2.06]$ & $[1.27 , 2.45]$ & 2.34 & $[1.65 , 2.92]$ & $[1.06 , 4.05]$ \\ [0.5ex]
5635 & 1.32 & $[0.98 , 1.59]$ & $[0.67 , 2.22]$ & 1.73 & $[1.51 , 1.93]$ & $[1.19 , 2.27]$ & 1.92 & $[1.32 , 2.37]$ & $[0.86 , 3.47]$ \\ [0.5ex]
5637 & 1.01 & $[0.76 , 1.20]$ & $[0.50 , 1.68]$ & 1.16 & $[1.02 , 1.28]$ & $[0.83 , 1.52]$ & 1.47 & $[1.00 , 1.81]$ & $[0.63 , 2.74]$ \\ [0.5ex]
5640 & 1.21 & $[0.90 , 1.45]$ & $[0.60 , 2.04]$ & 1.55 & $[1.36 , 1.72]$ & $[1.07 , 2.04]$ & 1.79 & $[1.21 , 2.22]$ & $[0.78 , 3.31]$ \\ [0.5ex]
5644 & 0.74 & $[0.54 , 0.90]$ & $[0.34 , 1.26]$ & 0.73 & $[0.64 , 0.81]$ & $[0.51 , 0.99]$ & 1.09 & $[0.75 , 1.35]$ & $[0.45 , 2.04]$ \\ [0.5ex]
5645 & 1.33 & $[0.97 , 1.60]$ & $[0.66 , 2.27]$ & 1.72 & $[1.51 , 1.92]$ & $[1.19 , 2.25]$ & 2.09 & $[1.43 , 2.61]$ & $[0.91 , 3.76]$ \\ [0.5ex]
5646 & 1.85 & $[1.32 , 2.25]$ & $[0.90 , 3.17]$ & 2.55 & $[2.25 , 2.84]$ & $[1.77 , 3.33]$ & 2.83 & $[2.05 , 3.49]$ & $[1.32 , 4.63]$ \\ [0.5ex]
5648 & 2.06 & $[1.45 , 2.53]$ & $[0.95 , 3.61]$ & 2.67 & $[2.36 , 2.95]$ & $[1.88 , 3.51]$ & 3.52 & $[2.66 , 4.21]$ & $[1.72 , 5.72]$ \\ [0.5ex]
5654 & 1.34 & $[0.97 , 1.59]$ & $[0.66 , 2.34]$ & 1.52 & $[1.33 , 1.69]$ & $[1.07 , 2.02]$ & 2.57 & $[1.80 , 3.23]$ & $[1.11 , 4.38]$ \\ [0.5ex]
5655 & 0.93 & $[0.69 , 1.12]$ & $[0.42 , 1.57]$ & 1.12 & $[0.97 , 1.24]$ & $[0.78 , 1.49]$ & 1.31 & $[0.88 , 1.62]$ & $[0.53 , 2.50]$ \\ [0.5ex]
5667 & 1.22 & $[0.91 , 1.45]$ & $[0.61 , 2.06]$ & 1.50 & $[1.32 , 1.66]$ & $[1.05 , 1.97]$ & 1.92 & $[1.30 , 2.39]$ & $[0.84 , 3.51]$ \\ [0.5ex]
5697 & 0.39 & $[0.24 , 0.48]$ & $[0.14 , 0.79]$ & 0.40 & $[0.33 , 0.46]$ & $[0.24 , 0.58]$ & 0.62 & $[0.35 , 0.80]$ & $[0.18 , 1.31]$ \\ [0.5ex]
5704 & 0.45 & $[0.30 , 0.57]$ & $[0.18 , 0.89]$ & 0.41 & $[0.35 , 0.46]$ & $[0.27 , 0.59]$ & 0.73 & $[0.45 , 0.92]$ & $[0.25 , 1.42]$ \\ [0.5ex]
5706 & 2.27 & $[1.64 , 2.78]$ & $[1.07 , 3.89]$ & 2.91 & $[2.58 , 3.23]$ & $[2.06 , 3.78]$ & 3.76 & $[2.90 , 4.43]$ & $[1.93 , 6.06]$ \\ [0.5ex]
5713 & 1.44 & $[1.05 , 1.72]$ & $[0.72 , 2.45]$ & 1.88 & $[1.65 , 2.09]$ & $[1.30 , 2.46]$ & 2.26 & $[1.57 , 2.83]$ & $[1.00 , 3.98]$ \\ [0.5ex]
5715 & 1.78 & $[1.23 , 2.18]$ & $[0.81 , 3.17]$ & 2.34 & $[2.05 , 2.61]$ & $[1.62 , 3.13]$ & 3.15 & $[2.30 , 3.87]$ & $[1.42 , 5.19]$ \\ [0.5ex]
5716 & 1.51 & $[1.08 , 1.82]$ & $[0.72 , 2.62]$ & 1.99 & $[1.75 , 2.22]$ & $[1.37 , 2.64]$ & 2.56 & $[1.79 , 3.21]$ & $[1.10 , 4.38]$ \\ [0.5ex]
5718 & 1.56 & $[1.10 , 1.90]$ & $[0.75 , 2.67]$ & 2.20 & $[1.93 , 2.46]$ & $[1.50 , 2.90]$ & 2.24 & $[1.56 , 2.79]$ & $[0.99 , 3.96]$ \\ [0.5ex]
5719 & 0.84 & $[0.62 , 1.01]$ & $[0.39 , 1.39]$ & 0.92 & $[0.81 , 1.02]$ & $[0.65 , 1.22]$ & 1.13 & $[0.78 , 1.39]$ & $[0.48 , 2.11]$ \\ [0.5ex]
5721 & 1.00 & $[0.76 , 1.18]$ & $[0.50 , 1.66]$ & 1.11 & $[0.98 , 1.22]$ & $[0.79 , 1.45]$ & 1.50 & $[1.03 , 1.85]$ & $[0.66 , 2.78]$ \\ [0.5ex]
5723 & 1.58 & $[1.13 , 1.93]$ & $[0.78 , 2.72]$ & 2.14 & $[1.89 , 2.39]$ & $[1.49 , 2.81]$ & 2.49 & $[1.75 , 3.10]$ & $[1.11 , 4.26]$ \\ [0.5ex]
5725 & 0.95 & $[0.72 , 1.11]$ & $[0.47 , 1.57]$ & 1.00 & $[0.89 , 1.09]$ & $[0.72 , 1.31]$ & 1.42 & $[0.97 , 1.74]$ & $[0.62 , 2.62]$ \\ [0.5ex]
5726 & 0.77 & $[0.55 , 0.94]$ & $[0.32 , 1.33]$ & 0.84 & $[0.73 , 0.93]$ & $[0.58 , 1.12]$ & 1.22 & $[0.79 , 1.51]$ & $[0.46 , 2.37]$ \\ [0.5ex]
5729 & 1.58 & $[1.12 , 1.90]$ & $[0.76 , 2.79]$ & 1.94 & $[1.70 , 2.15]$ & $[1.36 , 2.58]$ & 2.94 & $[2.12 , 3.65]$ & $[1.32 , 4.86]$ \\ [0.5ex]
5731 & 1.47 & $[1.06 , 1.76]$ & $[0.72 , 2.58]$ & 1.77 & $[1.56 , 1.97]$ & $[1.24 , 2.34]$ & 2.71 & $[1.92 , 3.39]$ & $[1.19 , 4.55]$ \\ [0.5ex]
5736 & 2.61 & $[1.90 , 3.23]$ & $[1.21 , 4.28]$ & 3.60 & $[3.23 , 3.96]$ & $[2.59 , 4.50]$ & 3.84 & $[2.97 , 4.50]$ & $[2.00 , 6.16]$ \\ [0.5ex]
5773 & 0.80 & $[0.56 , 0.97]$ & $[0.33 , 1.42]$ & 0.83 & $[0.72 , 0.92]$ & $[0.57 , 1.12]$ & 1.54 & $[0.98 , 1.93]$ & $[0.58 , 3.02]$ \\ [0.5ex]
5867 & 0.77 & $[0.56 , 0.93]$ & $[0.36 , 1.28]$ & 0.81 & $[0.71 , 0.90]$ & $[0.56 , 1.08]$ & 1.05 & $[0.72 , 1.29]$ & $[0.44 , 1.94]$ \\ [0.5ex]
5890 & 0.92 & $[0.68 , 1.11]$ & $[0.42 , 1.56]$ & 1.13 & $[0.98 , 1.25]$ & $[0.78 , 1.50]$ & 1.27 & $[0.85 , 1.57]$ & $[0.51 , 2.43]$ \\ [0.5ex]
5955 & 0.81 & $[0.59 , 0.98]$ & $[0.36 , 1.36]$ & 0.90 & $[0.79 , 1.00]$ & $[0.63 , 1.19]$ & 1.14 & $[0.76 , 1.40]$ & $[0.46 , 2.15]$ \\ [0.5ex]
5983 & 1.09 & $[0.83 , 1.30]$ & $[0.55 , 1.80]$ & 1.30 & $[1.13 , 1.44]$ & $[0.91 , 1.71]$ & 1.52 & $[1.05 , 1.86]$ & $[0.68 , 2.78]$ \\ [0.5ex]
5989 & 0.40 & $[0.24 , 0.49]$ & $[0.15 , 0.82]$ & 0.37 & $[0.31 , 0.42]$ & $[0.23 , 0.54]$ & 0.71 & $[0.42 , 0.91]$ & $[0.22 , 1.45]$ \\ [0.5ex]
5995 & 0.78 & $[0.55 , 0.95]$ & $[0.34 , 1.37]$ & 0.72 & $[0.62 , 0.80]$ & $[0.50 , 0.99]$ & 1.37 & $[0.91 , 1.69]$ & $[0.55 , 2.61]$ \\ [0.5ex]
6004 & 1.34 & $[0.97 , 1.60]$ & $[0.65 , 2.33]$ & 1.67 & $[1.47 , 1.85]$ & $[1.16 , 2.21]$ & 2.38 & $[1.64 , 2.99]$ & $[1.01 , 4.16]$ \\ [0.5ex]
6082 & 0.96 & $[0.71 , 1.15]$ & $[0.43 , 1.63]$ & 1.14 & $[1.00 , 1.26]$ & $[0.80 , 1.52]$ & 1.47 & $[0.97 , 1.82]$ & $[0.58 , 2.84]$ \\ [0.5ex]
6083 & 0.99 & $[0.75 , 1.18]$ & $[0.47 , 1.66]$ & 1.17 & $[1.03 , 1.29]$ & $[0.83 , 1.55]$ & 1.49 & $[1.00 , 1.85]$ & $[0.62 , 2.83]$ \\ [0.5ex]
6090 & 0.73 & $[0.52 , 0.90]$ & $[0.32 , 1.25]$ & 0.78 & $[0.68 , 0.86]$ & $[0.53 , 1.05]$ & 1.05 & $[0.70 , 1.30]$ & $[0.41 , 2.00]$ \\ [0.5ex]
6098 & 0.97 & $[0.72 , 1.16]$ & $[0.45 , 1.63]$ & 1.14 & $[1.00 , 1.27]$ & $[0.81 , 1.51]$ & 1.43 & $[0.96 , 1.77]$ & $[0.59 , 2.72]$ \\ [0.5ex]
6100 & 0.60 & $[0.41 , 0.74]$ & $[0.25 , 1.09]$ & 0.52 & $[0.44 , 0.58]$ & $[0.36 , 0.73]$ & 0.98 & $[0.65 , 1.21]$ & $[0.38 , 1.86]$ \\ [0.5ex]
6101 & 1.44 & $[1.05 , 1.74]$ & $[0.71 , 2.50]$ & 1.85 & $[1.63 , 2.05]$ & $[1.28 , 2.43]$ & 2.43 & $[1.69 , 3.04]$ & $[1.06 , 4.21]$ \\ [0.5ex]
6102 & 1.75 & $[1.24 , 2.14]$ & $[0.84 , 3.01]$ & 2.44 & $[2.15 , 2.71]$ & $[1.69 , 3.17]$ & 2.70 & $[1.93 , 3.35]$ & $[1.22 , 4.50]$ \\ [0.5ex]
6103 & 1.42 & $[1.03 , 1.70]$ & $[0.70 , 2.45]$ & 1.77 & $[1.56 , 1.97]$ & $[1.24 , 2.33]$ & 2.44 & $[1.70 , 3.06]$ & $[1.07 , 4.21]$ \\ [0.5ex]
6104 & 1.23 & $[0.90 , 1.48]$ & $[0.57 , 2.12]$ & 1.59 & $[1.39 , 1.77]$ & $[1.08 , 2.12]$ & 1.99 & $[1.32 , 2.51]$ & $[0.82 , 3.72]$ \\ [0.5ex]
6111 & 1.44 & $[1.06 , 1.72]$ & $[0.73 , 2.43]$ & 1.82 & $[1.59 , 2.02]$ & $[1.26 , 2.39]$ & 2.28 & $[1.59 , 2.83]$ & $[1.02 , 3.98]$ \\ [0.5ex]
6113 & 0.67 & $[0.48 , 0.82]$ & $[0.30 , 1.15]$ & 0.65 & $[0.56 , 0.73]$ & $[0.44 , 0.90]$ & 0.93 & $[0.63 , 1.14]$ & $[0.37 , 1.72]$ \\ [0.5ex]
6115 & 1.54 & $[1.12 , 1.84]$ & $[0.78 , 2.67]$ & 1.82 & $[1.59 , 2.02]$ & $[1.27 , 2.42]$ & 2.73 & $[1.96 , 3.39]$ & $[1.25 , 4.55]$ \\ [0.5ex]
6118 & 1.80 & $[1.27 , 2.19]$ & $[0.86 , 3.10]$ & 2.48 & $[2.19 , 2.76]$ & $[1.72 , 3.23]$ & 2.83 & $[2.05 , 3.51]$ & $[1.30 , 4.68]$ \\ [0.5ex]
6119 & 1.19 & $[0.90 , 1.42]$ & $[0.60 , 1.98]$ & 1.51 & $[1.32 , 1.69]$ & $[1.04 , 1.98]$ & 1.66 & $[1.14 , 2.05]$ & $[0.74 , 3.06]$ \\ [0.5ex]
6124 & 0.59 & $[0.40 , 0.74]$ & $[0.24 , 1.10]$ & 0.53 & $[0.45 , 0.59]$ & $[0.36 , 0.75]$ & 1.04 & $[0.68 , 1.28]$ & $[0.39 , 2.01]$ \\ [0.5ex]
6127 & 1.91 & $[1.38 , 2.33]$ & $[0.94 , 3.23]$ & 2.63 & $[2.31 , 2.95]$ & $[1.81 , 3.45]$ & 2.80 & $[2.04 , 3.45]$ & $[1.32 , 4.58]$ \\ [0.5ex]
6128 & 1.47 & $[1.06 , 1.77]$ & $[0.71 , 2.59]$ & 1.89 & $[1.65 , 2.09]$ & $[1.30 , 2.51]$ & 2.63 & $[1.84 , 3.31]$ & $[1.13 , 4.48]$ \\ [0.5ex]
6131 & 0.86 & $[0.65 , 1.03]$ & $[0.42 , 1.40]$ & 0.93 & $[0.82 , 1.04]$ & $[0.65 , 1.23]$ & 1.07 & $[0.75 , 1.30]$ & $[0.48 , 1.93]$ \\ [0.5ex]
6137 & 0.86 & $[0.65 , 1.03]$ & $[0.42 , 1.40]$ & 0.97 & $[0.84 , 1.08]$ & $[0.67 , 1.28]$ & 1.03 & $[0.72 , 1.25]$ & $[0.46 , 1.84]$ \\ [0.5ex]
6139 & 2.16 & $[1.53 , 2.66]$ & $[1.01 , 3.67]$ & 3.01 & $[2.67 , 3.35]$ & $[2.11 , 3.85]$ & 3.23 & $[2.42 , 3.91]$ & $[1.57 , 5.19]$ \\ [0.5ex]
6141 & 0.99 & $[0.75 , 1.16]$ & $[0.50 , 1.60]$ & 1.11 & $[0.97 , 1.23]$ & $[0.79 , 1.47]$ & 1.32 & $[0.92 , 1.60]$ & $[0.60 , 2.39]$ \\ [0.5ex]
6147 & 1.44 & $[1.04 , 1.74]$ & $[0.70 , 2.50]$ & 1.84 & $[1.62 , 2.05]$ & $[1.28 , 2.43]$ & 2.47 & $[1.71 , 3.10]$ & $[1.07 , 4.26]$ \\ [0.5ex]
6151 & 1.24 & $[0.93 , 1.48]$ & $[0.63 , 2.06]$ & 1.55 & $[1.36 , 1.74]$ & $[1.07 , 2.06]$ & 1.75 & $[1.20 , 2.15]$ & $[0.79 , 3.19]$ \\ [0.5ex]
6152 & 1.40 & $[1.02 , 1.69]$ & $[0.70 , 2.37]$ & 1.83 & $[1.60 , 2.04]$ & $[1.26 , 2.39]$ & 2.14 & $[1.48 , 2.66]$ & $[0.95 , 3.82]$ \\ [0.5ex]
6154 & 1.32 & $[0.97 , 1.58]$ & $[0.65 , 2.25]$ & 1.66 & $[1.47 , 1.85]$ & $[1.15 , 2.19]$ & 2.17 & $[1.48 , 2.71]$ & $[0.94 , 3.89]$ \\ [0.5ex]
6158 & 0.92 & $[0.68 , 1.11]$ & $[0.43 , 1.55]$ & 1.10 & $[0.97 , 1.22]$ & $[0.77 , 1.47]$ & 1.24 & $[0.84 , 1.53]$ & $[0.52 , 2.34]$ \\ [0.5ex]
6159 & 1.49 & $[1.06 , 1.80]$ & $[0.70 , 2.66]$ & 1.84 & $[1.60 , 2.04]$ & $[1.27 , 2.46]$ & 2.86 & $[2.04 , 3.57]$ & $[1.25 , 4.81]$ \\ [0.5ex]
6165 & 1.86 & $[1.32 , 2.28]$ & $[0.89 , 3.23]$ & 2.52 & $[2.22 , 2.79]$ & $[1.76 , 3.29]$ & 3.02 & $[2.22 , 3.72]$ & $[1.42 , 4.92]$ \\ [0.5ex]
6167 & 1.92 & $[1.35 , 2.34]$ & $[0.89 , 3.43]$ & 2.42 & $[2.12 , 2.69]$ & $[1.70 , 3.23]$ & 3.50 & $[2.62 , 4.19]$ & $[1.69 , 5.72]$ \\ [0.5ex]
6168 & 0.85 & $[0.61 , 1.02]$ & $[0.39 , 1.47]$ & 0.82 & $[0.72 , 0.90]$ & $[0.57 , 1.10]$ & 1.52 & $[1.01 , 1.88]$ & $[0.63 , 2.88]$ \\ [0.5ex]
6176 & 1.64 & $[1.15 , 2.01]$ & $[0.76 , 2.88]$ & 2.25 & $[1.97 , 2.51]$ & $[1.55 , 2.97]$ & 2.68 & $[1.88 , 3.37]$ & $[1.16 , 4.55]$ \\ [0.5ex]
6186 & 1.12 & $[0.84 , 1.35]$ & $[0.53 , 1.92]$ & 1.40 & $[1.22 , 1.56]$ & $[0.97 , 1.85]$ & 1.77 & $[1.17 , 2.21]$ & $[0.74 , 3.35]$ \\ [0.5ex]
6188 & 0.95 & $[0.72 , 1.13]$ & $[0.46 , 1.56]$ & 1.13 & $[0.99 , 1.26]$ & $[0.79 , 1.50]$ & 1.18 & $[0.82 , 1.44]$ & $[0.52 , 2.15]$ \\ [0.5ex]
6189 & 0.97 & $[0.73 , 1.14]$ & $[0.48 , 1.59]$ & 1.08 & $[0.95 , 1.19]$ & $[0.76 , 1.42]$ & 1.33 & $[0.91 , 1.62]$ & $[0.58 , 2.43]$ \\ [0.5ex]
6190 & 1.66 & $[1.19 , 2.02]$ & $[0.81 , 2.86]$ & 2.21 & $[1.96 , 2.46]$ & $[1.53 , 2.90]$ & 2.69 & $[1.92 , 3.35]$ & $[1.22 , 4.50]$ \\ [0.5ex]
6194 & 1.19 & $[0.88 , 1.42]$ & $[0.56 , 2.06]$ & 1.43 & $[1.25 , 1.59]$ & $[1.00 , 1.92]$ & 2.15 & $[1.44 , 2.72]$ & $[0.89 , 3.93]$ \\ [0.5ex]
6198 & 0.42 & $[0.27 , 0.52]$ & $[0.16 , 0.85]$ & 0.35 & $[0.30 , 0.40]$ & $[0.23 , 0.51]$ & 0.75 & $[0.46 , 0.96]$ & $[0.25 , 1.49]$ \\ [0.5ex]
6206 & 0.59 & $[0.40 , 0.75]$ & $[0.23 , 1.08]$ & 0.66 & $[0.55 , 0.75]$ & $[0.42 , 0.93]$ & 0.82 & $[0.52 , 1.04]$ & $[0.28 , 1.62]$ \\ [0.5ex]
6222 & 1.71 & $[1.22 , 2.08]$ & $[0.83 , 2.95]$ & 2.30 & $[2.02 , 2.56]$ & $[1.59 , 3.01]$ & 2.75 & $[1.97 , 3.41]$ & $[1.25 , 4.58]$ \\ [0.5ex]
6223 & 1.17 & $[0.88 , 1.41]$ & $[0.58 , 1.96]$ & 1.52 & $[1.32 , 1.70]$ & $[1.05 , 2.01]$ & 1.58 & $[1.08 , 1.94]$ & $[0.70 , 2.92]$ \\ [0.5ex]
6225 & 1.10 & $[0.84 , 1.30]$ & $[0.56 , 1.82]$ & 1.30 & $[1.14 , 1.45]$ & $[0.92 , 1.71]$ & 1.57 & $[1.08 , 1.93]$ & $[0.70 , 2.88]$ \\ [0.5ex]
6226 & 1.26 & $[0.94 , 1.50]$ & $[0.63 , 2.15]$ & 1.50 & $[1.32 , 1.66]$ & $[1.06 , 1.98]$ & 2.18 & $[1.49 , 2.72]$ & $[0.94 , 3.91]$ \\ [0.5ex]
6227 & 1.09 & $[0.81 , 1.30]$ & $[0.53 , 1.81]$ & 1.41 & $[1.22 , 1.58]$ & $[0.97 , 1.88]$ & 1.36 & $[0.94 , 1.66]$ & $[0.60 , 2.51]$ \\ [0.5ex]
6228 & 1.06 & $[0.81 , 1.26]$ & $[0.55 , 1.72]$ & 1.29 & $[1.12 , 1.44]$ & $[0.90 , 1.71]$ & 1.31 & $[0.93 , 1.60]$ & $[0.60 , 2.36]$ \\ [0.5ex]
6233 & 0.96 & $[0.70 , 1.15]$ & $[0.43 , 1.62]$ & 1.21 & $[1.05 , 1.36]$ & $[0.83 , 1.63]$ & 1.25 & $[0.84 , 1.53]$ & $[0.50 , 2.37]$ \\ [0.5ex]
6234 & 1.32 & $[0.97 , 1.59]$ & $[0.67 , 2.21]$ & 1.76 & $[1.53 , 1.97]$ & $[1.20 , 2.33]$ & 1.84 & $[1.26 , 2.27]$ & $[0.83 , 3.33]$ \\ [0.5ex]
6241 & 0.88 & $[0.66 , 1.06]$ & $[0.42 , 1.47]$ & 0.99 & $[0.88 , 1.09]$ & $[0.70 , 1.30]$ & 1.20 & $[0.82 , 1.47]$ & $[0.51 , 2.22]$ \\ [0.5ex]
6242 & 0.91 & $[0.68 , 1.08]$ & $[0.44 , 1.52]$ & 0.99 & $[0.88 , 1.09]$ & $[0.71 , 1.31]$ & 1.39 & $[0.94 , 1.71]$ & $[0.59 , 2.61]$ \\ [0.5ex]
6243 & 1.20 & $[0.90 , 1.43]$ & $[0.62 , 2.00]$ & 1.48 & $[1.29 , 1.65]$ & $[1.03 , 1.94]$ & 1.74 & $[1.19 , 2.14]$ & $[0.78 , 3.17]$ \\ [0.5ex]
6244 & 2.03 & $[1.45 , 2.48]$ & $[0.97 , 3.49]$ & 2.76 & $[2.45 , 3.06]$ & $[1.93 , 3.57]$ & 3.16 & $[2.36 , 3.85]$ & $[1.53 , 5.08]$ \\ [0.5ex]
6249 & 1.86 & $[1.33 , 2.25]$ & $[0.91 , 3.21]$ & 2.38 & $[2.09 , 2.64]$ & $[1.66 , 3.12]$ & 3.09 & $[2.30 , 3.78]$ & $[1.48 , 5.00]$ \\ [0.5ex]
6266 & 1.12 & $[0.84 , 1.32]$ & $[0.56 , 1.92]$ & 1.26 & $[1.10 , 1.39]$ & $[0.90 , 1.66]$ & 1.95 & $[1.31 , 2.43]$ & $[0.84 , 3.59]$ \\ [0.5ex]
6267 & 1.07 & $[0.80 , 1.27]$ & $[0.52 , 1.77]$ & 1.31 & $[1.15 , 1.47]$ & $[0.92 , 1.74]$ & 1.48 & $[1.01 , 1.82]$ & $[0.65 , 2.76]$ \\ [0.5ex]
6269 & 1.30 & $[0.97 , 1.57]$ & $[0.65 , 2.19]$ & 1.73 & $[1.51 , 1.93]$ & $[1.18 , 2.27]$ & 1.85 & $[1.27 , 2.30]$ & $[0.82 , 3.39]$ \\ [0.5ex]
6270 & 1.81 & $[1.29 , 2.21]$ & $[0.87 , 3.13]$ & 2.48 & $[2.19 , 2.76]$ & $[1.72 , 3.23]$ & 2.85 & $[2.06 , 3.53]$ & $[1.31 , 4.68]$ \\ [0.5ex]
6271 & 1.34 & $[0.99 , 1.60]$ & $[0.69 , 2.24]$ & 1.72 & $[1.51 , 1.92]$ & $[1.18 , 2.25]$ & 1.94 & $[1.35 , 2.39]$ & $[0.88 , 3.49]$ \\ [0.5ex]
6272 & 1.66 & $[1.16 , 2.01]$ & $[0.78 , 2.97]$ & 2.04 & $[1.77 , 2.27]$ & $[1.41 , 2.74]$ & 3.18 & $[2.33 , 3.89]$ & $[1.45 , 5.22]$ \\ [0.5ex]
6273 & 1.61 & $[1.16 , 1.94]$ & $[0.79 , 2.76]$ & 2.13 & $[1.88 , 2.37]$ & $[1.48 , 2.78]$ & 2.58 & $[1.84 , 3.21]$ & $[1.16 , 4.35]$ \\ [0.5ex]
6274 & 0.81 & $[0.58 , 0.98]$ & $[0.36 , 1.42]$ & 0.83 & $[0.72 , 0.92]$ & $[0.58 , 1.12]$ & 1.46 & $[0.97 , 1.82]$ & $[0.58 , 2.83]$ \\ [0.5ex]
6279 & 1.87 & $[1.32 , 2.28]$ & $[0.89 , 3.27]$ & 2.46 & $[2.16 , 2.72]$ & $[1.72 , 3.23]$ & 3.14 & $[2.31 , 3.85]$ & $[1.48 , 5.11]$ \\ [0.5ex]
6280 & 1.84 & $[1.30 , 2.22]$ & $[0.88 , 3.21]$ & 2.36 & $[2.08 , 2.61]$ & $[1.66 , 3.10]$ & 3.15 & $[2.33 , 3.85]$ & $[1.49 , 5.11]$ \\ [0.5ex]
6283 & 1.55 & $[1.08 , 1.89]$ & $[0.72 , 2.74]$ & 2.08 & $[1.81 , 2.31]$ & $[1.42 , 2.76]$ & 2.65 & $[1.84 , 3.33]$ & $[1.12 , 4.53]$ \\ [0.5ex]
6285 & 1.62 & $[1.15 , 1.97]$ & $[0.78 , 2.81]$ & 2.16 & $[1.90 , 2.40]$ & $[1.50 , 2.83]$ & 2.66 & $[1.89 , 3.33]$ & $[1.19 , 4.48]$ \\ [0.5ex]
6288 & 0.90 & $[0.65 , 1.08]$ & $[0.40 , 1.53]$ & 1.04 & $[0.91 , 1.15]$ & $[0.73 , 1.38]$ & 1.40 & $[0.92 , 1.74]$ & $[0.55 , 2.71]$ \\ [0.5ex]
6295 & 1.47 & $[1.06 , 1.77]$ & $[0.72 , 2.56]$ & 1.86 & $[1.63 , 2.06]$ & $[1.28 , 2.46]$ & 2.60 & $[1.82 , 3.25]$ & $[1.13 , 4.43]$ \\ [0.5ex]
6298 & 1.41 & $[1.02 , 1.70]$ & $[0.69 , 2.39]$ & 1.94 & $[1.70 , 2.18]$ & $[1.32 , 2.56]$ & 1.98 & $[1.36 , 2.46]$ & $[0.88 , 3.61]$ \\ [0.5ex]
6300 & 1.32 & $[0.97 , 1.60]$ & $[0.64 , 2.28]$ & 1.79 & $[1.56 , 2.00]$ & $[1.21 , 2.39]$ & 2.02 & $[1.37 , 2.53]$ & $[0.86 , 3.72]$ \\ [0.5ex]
6303 & 1.05 & $[0.79 , 1.24]$ & $[0.51 , 1.77]$ & 1.18 & $[1.05 , 1.30]$ & $[0.85 , 1.56]$ & 1.75 & $[1.17 , 2.18]$ & $[0.74 , 3.27]$ \\ [0.5ex]
6304 & 1.23 & $[0.91 , 1.47]$ & $[0.61 , 2.06]$ & 1.59 & $[1.39 , 1.77]$ & $[1.09 , 2.09]$ & 1.78 & $[1.21 , 2.19]$ & $[0.78 , 3.27]$ \\ [0.5ex]
6305 & 1.32 & $[0.97 , 1.59]$ & $[0.65 , 2.22]$ & 1.77 & $[1.56 , 1.98]$ & $[1.21 , 2.33]$ & 1.87 & $[1.28 , 2.31]$ & $[0.83 , 3.41]$ \\ [0.5ex]
6306 & 1.20 & $[0.91 , 1.42]$ & $[0.62 , 1.98]$ & 1.44 & $[1.25 , 1.62]$ & $[1.00 , 1.90]$ & 1.74 & $[1.20 , 2.14]$ & $[0.79 , 3.15]$ \\ [0.5ex]
6308 & 1.06 & $[0.80 , 1.27]$ & $[0.53 , 1.75]$ & 1.34 & $[1.16 , 1.50]$ & $[0.93 , 1.77]$ & 1.35 & $[0.94 , 1.64]$ & $[0.60 , 2.46]$ \\ [0.5ex]
6309 & 1.47 & $[1.07 , 1.79]$ & $[0.72 , 2.53]$ & 1.96 & $[1.72 , 2.19]$ & $[1.36 , 2.58]$ & 2.33 & $[1.62 , 2.92]$ & $[1.02 , 4.07]$ \\ [0.5ex]
6315 & 1.18 & $[0.88 , 1.41]$ & $[0.57 , 2.02]$ & 1.42 & $[1.24 , 1.57]$ & $[1.00 , 1.88]$ & 2.02 & $[1.36 , 2.53]$ & $[0.85 , 3.72]$ \\ [0.5ex]
6317 & 1.00 & $[0.75 , 1.19]$ & $[0.47 , 1.66]$ & 1.21 & $[1.06 , 1.35]$ & $[0.84 , 1.60]$ & 1.38 & $[0.94 , 1.70]$ & $[0.58 , 2.59]$ \\ [0.5ex]
6319 & 1.16 & $[0.87 , 1.38]$ & $[0.58 , 1.94]$ & 1.42 & $[1.25 , 1.58]$ & $[0.99 , 1.86]$ & 1.73 & $[1.18 , 2.15]$ & $[0.76 , 3.19]$ \\ [0.5ex]
6320 & 1.47 & $[1.06 , 1.77]$ & $[0.71 , 2.58]$ & 1.88 & $[1.65 , 2.09]$ & $[1.30 , 2.50]$ & 2.60 & $[1.82 , 3.27]$ & $[1.12 , 4.45]$ \\ [0.5ex]
6321 & 0.78 & $[0.57 , 0.95]$ & $[0.35 , 1.32]$ & 0.83 & $[0.72 , 0.91]$ & $[0.57 , 1.10]$ & 1.15 & $[0.78 , 1.42]$ & $[0.46 , 2.16]$ \\ [0.5ex]
6322 & 0.75 & $[0.53 , 0.92]$ & $[0.31 , 1.28]$ & 0.84 & $[0.73 , 0.94]$ & $[0.57 , 1.12]$ & 1.06 & $[0.70 , 1.31]$ & $[0.40 , 2.05]$ \\ [0.5ex]
6323 & 1.07 & $[0.81 , 1.27]$ & $[0.53 , 1.76]$ & 1.28 & $[1.12 , 1.42]$ & $[0.90 , 1.68]$ & 1.50 & $[1.03 , 1.85]$ & $[0.66 , 2.78]$ \\ [0.5ex]
6328 & 2.22 & $[1.59 , 2.74]$ & $[1.03 , 3.80]$ & 3.04 & $[2.71 , 3.37]$ & $[2.15 , 3.89]$ & 3.46 & $[2.62 , 4.14]$ & $[1.72 , 5.57]$ \\ [0.5ex]
6329 & 1.07 & $[0.79 , 1.27]$ & $[0.51 , 1.86]$ & 1.18 & $[1.03 , 1.29]$ & $[0.84 , 1.57]$ & 2.04 & $[1.36 , 2.58]$ & $[0.84 , 3.78]$ \\ [0.5ex]
6330 & 1.45 & $[1.06 , 1.76]$ & $[0.72 , 2.46]$ & 2.02 & $[1.77 , 2.27]$ & $[1.38 , 2.66]$ & 2.03 & $[1.40 , 2.51]$ & $[0.91 , 3.65]$ \\ [0.5ex]
6334 & 1.45 & $[1.06 , 1.75]$ & $[0.73 , 2.45]$ & 2.01 & $[1.76 , 2.25]$ & $[1.37 , 2.62]$ & 1.99 & $[1.39 , 2.46]$ & $[0.90 , 3.57]$ \\ [0.5ex]
6335 & 1.14 & $[0.85 , 1.36]$ & $[0.56 , 1.97]$ & 1.31 & $[1.14 , 1.45]$ & $[0.93 , 1.75]$ & 2.05 & $[1.38 , 2.58]$ & $[0.86 , 3.76]$ \\ [0.5ex]
6337 & 1.54 & $[1.12 , 1.85]$ & $[0.78 , 2.62]$ & 1.97 & $[1.74 , 2.19]$ & $[1.37 , 2.58]$ & 2.48 & $[1.75 , 3.08]$ & $[1.12 , 4.21]$ \\ [0.5ex]
6339 & 0.99 & $[0.75 , 1.17]$ & $[0.50 , 1.63]$ & 1.09 & $[0.97 , 1.21]$ & $[0.78 , 1.44]$ & 1.36 & $[0.95 , 1.66]$ & $[0.61 , 2.46]$ \\ [0.5ex]
6344 & 1.73 & $[1.23 , 2.09]$ & $[0.84 , 3.01]$ & 2.24 & $[1.98 , 2.48]$ & $[1.57 , 2.93]$ & 2.93 & $[2.14 , 3.61]$ & $[1.36 , 4.81]$ \\ [0.5ex]
6345 & 1.21 & $[0.90 , 1.45]$ & $[0.59 , 2.05]$ & 1.60 & $[1.40 , 1.79]$ & $[1.09 , 2.11]$ & 1.76 & $[1.18 , 2.19]$ & $[0.75 , 3.29]$ \\ [0.5ex]
6346 & 2.55 & $[1.86 , 3.13]$ & $[1.20 , 4.23]$ & 3.44 & $[3.08 , 3.80]$ & $[2.46 , 4.33]$ & 3.85 & $[2.99 , 4.50]$ & $[2.02 , 6.16]$ \\ [0.5ex]
6349 & 1.58 & $[1.14 , 1.89]$ & $[0.79 , 2.74]$ & 1.90 & $[1.66 , 2.11]$ & $[1.32 , 2.51]$ & 2.76 & $[1.98 , 3.43]$ & $[1.26 , 4.58]$ \\ [0.5ex]
6351 & 1.75 & $[1.24 , 2.14]$ & $[0.84 , 3.04]$ & 2.34 & $[2.06 , 2.59]$ & $[1.63 , 3.06]$ & 2.85 & $[2.06 , 3.53]$ & $[1.30 , 4.70]$ \\ [0.5ex]
6353 & 1.76 & $[1.24 , 2.12]$ & $[0.84 , 3.13]$ & 2.13 & $[1.88 , 2.37]$ & $[1.50 , 2.84]$ & 3.31 & $[2.46 , 4.00]$ & $[1.57 , 5.39]$ \\ [0.5ex]
6355 & 1.68 & $[1.20 , 2.05]$ & $[0.83 , 2.88]$ & 2.30 & $[2.02 , 2.56]$ & $[1.59 , 3.01]$ & 2.58 & $[1.84 , 3.21]$ & $[1.17 , 4.33]$ \\ [0.5ex]
6369 & 1.64 & $[1.16 , 2.00]$ & $[0.79 , 2.83]$ & 2.21 & $[1.96 , 2.46]$ & $[1.53 , 2.90]$ & 2.63 & $[1.86 , 3.29]$ & $[1.17 , 4.43]$ \\ [0.5ex]
6370 & 0.99 & $[0.75 , 1.18]$ & $[0.50 , 1.60]$ & 1.20 & $[1.04 , 1.35]$ & $[0.83 , 1.60]$ & 1.18 & $[0.84 , 1.43]$ & $[0.54 , 2.11]$ \\ [0.5ex]
6375 & 1.11 & $[0.84 , 1.32]$ & $[0.57 , 1.82]$ & 1.35 & $[1.18 , 1.50]$ & $[0.95 , 1.77]$ & 1.51 & $[1.05 , 1.85]$ & $[0.68 , 2.76]$ \\ [0.5ex]
6380 & 1.65 & $[1.18 , 1.98]$ & $[0.81 , 2.88]$ & 2.04 & $[1.79 , 2.25]$ & $[1.43 , 2.69]$ & 2.91 & $[2.11 , 3.61]$ & $[1.33 , 4.78]$ \\ [0.5ex]
6388 & 1.25 & $[0.92 , 1.49]$ & $[0.62 , 2.09]$ & 1.58 & $[1.39 , 1.76]$ & $[1.09 , 2.08]$ & 1.87 & $[1.27 , 2.31]$ & $[0.82 , 3.43]$ \\ [0.5ex]
6390 & 0.99 & $[0.76 , 1.16]$ & $[0.51 , 1.63]$ & 1.05 & $[0.92 , 1.16]$ & $[0.75 , 1.38]$ & 1.44 & $[1.00 , 1.76]$ & $[0.65 , 2.61]$ \\ [0.5ex]
6395 & 0.89 & $[0.68 , 1.06]$ & $[0.46 , 1.43]$ & 0.95 & $[0.83 , 1.06]$ & $[0.66 , 1.26]$ & 1.09 & $[0.78 , 1.32]$ & $[0.51 , 1.93]$ \\ [0.5ex]
6396 & 1.47 & $[1.08 , 1.77]$ & $[0.74 , 2.50]$ & 1.96 & $[1.72 , 2.18]$ & $[1.35 , 2.56]$ & 2.22 & $[1.55 , 2.76]$ & $[0.99 , 3.91]$ \\ [0.5ex]
6397 & 0.93 & $[0.69 , 1.11]$ & $[0.44 , 1.59]$ & 1.01 & $[0.90 , 1.11]$ & $[0.72 , 1.33]$ & 1.61 & $[1.07 , 2.00]$ & $[0.66 , 3.06]$ \\ [0.5ex]
6399 & 1.02 & $[0.75 , 1.22]$ & $[0.48 , 1.72]$ & 1.24 & $[1.08 , 1.38]$ & $[0.87 , 1.64]$ & 1.56 & $[1.03 , 1.94]$ & $[0.64 , 2.97]$ \\ [0.5ex]
6400 & 0.80 & $[0.59 , 0.97]$ & $[0.38 , 1.32]$ & 0.84 & $[0.73 , 0.93]$ & $[0.59 , 1.11]$ & 1.10 & $[0.75 , 1.35]$ & $[0.46 , 2.02]$ \\ [0.5ex]
6404 & 0.58 & $[0.39 , 0.72]$ & $[0.24 , 1.07]$ & 0.53 & $[0.45 , 0.59]$ & $[0.36 , 0.75]$ & 0.94 & $[0.62 , 1.17]$ & $[0.35 , 1.81]$ \\ [0.5ex]
6405 & 1.53 & $[1.10 , 1.85]$ & $[0.75 , 2.61]$ & 2.05 & $[1.80 , 2.28]$ & $[1.41 , 2.67]$ & 2.37 & $[1.66 , 2.95]$ & $[1.06 , 4.09]$ \\ [0.5ex]
6408 & 1.08 & $[0.82 , 1.28]$ & $[0.55 , 1.77]$ & 1.33 & $[1.15 , 1.49]$ & $[0.92 , 1.76]$ & 1.36 & $[0.95 , 1.66]$ & $[0.62 , 2.48]$ \\ [0.5ex]
6409 & 1.25 & $[0.91 , 1.51]$ & $[0.60 , 2.16]$ & 1.64 & $[1.43 , 1.82]$ & $[1.12 , 2.18]$ & 2.00 & $[1.33 , 2.51]$ & $[0.84 , 3.72]$ \\ [0.5ex]
6413 & 0.74 & $[0.52 , 0.91]$ & $[0.31 , 1.28]$ & 0.82 & $[0.72 , 0.92]$ & $[0.56 , 1.10]$ & 1.08 & $[0.72 , 1.33]$ & $[0.41 , 2.08]$ \\ [0.5ex]
6414 & 1.50 & $[1.08 , 1.80]$ & $[0.75 , 2.61]$ & 1.83 & $[1.62 , 2.04]$ & $[1.28 , 2.42]$ & 2.64 & $[1.86 , 3.29]$ & $[1.18 , 4.45]$ \\ [0.5ex]
6419 & 1.25 & $[0.91 , 1.51]$ & $[0.59 , 2.16]$ & 1.62 & $[1.41 , 1.81]$ & $[1.10 , 2.16]$ & 2.06 & $[1.38 , 2.59]$ & $[0.85 , 3.80]$ \\ [0.5ex]
6422 & 0.60 & $[0.40 , 0.76]$ & $[0.23 , 1.12]$ & 0.65 & $[0.55 , 0.73]$ & $[0.43 , 0.91]$ & 1.01 & $[0.62 , 1.27]$ & $[0.33 , 2.04]$ \\ [0.5ex]
6425 & 0.72 & $[0.52 , 0.88]$ & $[0.33 , 1.21]$ & 0.73 & $[0.64 , 0.82]$ & $[0.50 , 0.99]$ & 0.93 & $[0.64 , 1.14]$ & $[0.39 , 1.70]$ \\ [0.5ex]
6435 & 0.93 & $[0.71 , 1.10]$ & $[0.47 , 1.50]$ & 1.07 & $[0.93 , 1.19]$ & $[0.75 , 1.42]$ & 1.12 & $[0.79 , 1.36]$ & $[0.51 , 2.00]$ \\ [0.5ex]
6437 & 0.97 & $[0.72 , 1.17]$ & $[0.44 , 1.64]$ & 1.20 & $[1.05 , 1.33]$ & $[0.84 , 1.60]$ & 1.37 & $[0.91 , 1.69]$ & $[0.55 , 2.61]$ \\ [0.5ex]
6440 & 0.97 & $[0.73 , 1.15]$ & $[0.46 , 1.63]$ & 1.12 & $[0.98 , 1.23]$ & $[0.79 , 1.47]$ & 1.47 & $[0.98 , 1.81]$ & $[0.61 , 2.78]$ \\ [0.5ex]
6444 & 1.68 & $[1.20 , 2.05]$ & $[0.81 , 2.90]$ & 2.33 & $[2.05 , 2.59]$ & $[1.62 , 3.04]$ & 2.60 & $[1.84 , 3.23]$ & $[1.17 , 4.38]$ \\ [0.5ex]
6446 & 1.89 & $[1.36 , 2.30]$ & $[0.91 , 3.25]$ & 2.52 & $[2.22 , 2.81]$ & $[1.76 , 3.29]$ & 3.02 & $[2.24 , 3.72]$ & $[1.44 , 4.92]$ \\ [0.5ex]
6448 & 2.44 & $[1.76 , 3.02]$ & $[1.13 , 4.09]$ & 3.37 & $[3.02 , 3.72]$ & $[2.40 , 4.23]$ & 3.69 & $[2.84 , 4.35]$ & $[1.89 , 5.93]$ \\ [0.5ex]
6450 & 1.55 & $[1.11 , 1.89]$ & $[0.75 , 2.66]$ & 2.12 & $[1.86 , 2.37]$ & $[1.47 , 2.78]$ & 2.38 & $[1.66 , 2.99]$ & $[1.06 , 4.14]$ \\ [0.5ex]
6451 & 0.85 & $[0.62 , 1.03]$ & $[0.37 , 1.45]$ & 0.93 & $[0.81 , 1.04]$ & $[0.65 , 1.25]$ & 1.32 & $[0.87 , 1.64]$ & $[0.51 , 2.56]$ \\ [0.5ex]
6453 & 1.60 & $[1.12 , 1.93]$ & $[0.76 , 2.90]$ & 1.86 & $[1.63 , 2.06]$ & $[1.30 , 2.51]$ & 3.23 & $[2.37 , 3.93]$ & $[1.49 , 5.30]$ \\ [0.5ex]
6454 & 2.75 & $[2.04 , 3.37]$ & $[1.32 , 4.48]$ & 3.39 & $[3.01 , 3.76]$ & $[2.43 , 4.33]$ & 4.55 & $[3.51 , 5.30]$ & $[2.46 , 7.54]$ \\ [0.5ex]
6472 & 1.04 & $[0.76 , 1.23]$ & $[0.50 , 1.84]$ & 1.05 & $[0.92 , 1.16]$ & $[0.75 , 1.41]$ & 2.12 & $[1.42 , 2.67]$ & $[0.89 , 3.87]$ \\ [0.5ex]
6487 & 0.86 & $[0.63 , 1.04]$ & $[0.39 , 1.43]$ & 1.02 & $[0.90 , 1.14]$ & $[0.71 , 1.37]$ & 1.09 & $[0.74 , 1.35]$ & $[0.45 , 2.04]$ \\ [0.5ex]
6489 & 1.30 & $[0.95 , 1.56]$ & $[0.63 , 2.28]$ & 1.56 & $[1.37 , 1.74]$ & $[1.09 , 2.08]$ & 2.44 & $[1.68 , 3.08]$ & $[1.03 , 4.26]$ \\ [0.5ex]
6490 & 1.80 & $[1.28 , 2.21]$ & $[0.86 , 3.13]$ & 2.46 & $[2.18 , 2.72]$ & $[1.71 , 3.21]$ & 2.92 & $[2.12 , 3.61]$ & $[1.35 , 4.81]$ \\ [0.5ex]
6498 & 2.43 & $[1.75 , 2.99]$ & $[1.11 , 4.12]$ & 3.22 & $[2.88 , 3.57]$ & $[2.30 , 4.09]$ & 3.89 & $[3.01 , 4.55]$ & $[2.01 , 6.29]$ \\ [0.5ex]
6504 & 1.09 & $[0.82 , 1.29]$ & $[0.53 , 1.85]$ & 1.27 & $[1.12 , 1.41]$ & $[0.91 , 1.69]$ & 1.80 & $[1.20 , 2.24]$ & $[0.76 , 3.37]$ \\ [0.5ex]
6519 & 1.03 & $[0.79 , 1.21]$ & $[0.54 , 1.66]$ & 1.16 & $[1.01 , 1.30]$ & $[0.82 , 1.56]$ & 1.31 & $[0.93 , 1.58]$ & $[0.62 , 2.33]$ \\ [0.5ex]
6520 & 2.38 & $[1.71 , 2.95]$ & $[1.08 , 4.05]$ & 3.28 & $[2.93 , 3.63]$ & $[2.34 , 4.14]$ & 3.67 & $[2.81 , 4.33]$ & $[1.85 , 5.90]$ \\ [0.5ex]
6521 & 1.25 & $[0.92 , 1.50]$ & $[0.61 , 2.15]$ & 1.55 & $[1.36 , 1.71]$ & $[1.08 , 2.04]$ & 2.11 & $[1.43 , 2.64]$ & $[0.90 , 3.82]$ \\ [0.5ex]
6522 & 0.94 & $[0.71 , 1.12]$ & $[0.46 , 1.57]$ & 1.05 & $[0.90 , 1.17]$ & $[0.72 , 1.43]$ & 1.31 & $[0.90 , 1.60]$ & $[0.57 , 2.42]$ \\ [0.5ex]
6523 & 1.13 & $[0.84 , 1.36]$ & $[0.54 , 1.94]$ & 1.38 & $[1.21 , 1.53]$ & $[0.97 , 1.84]$ & 1.90 & $[1.26 , 2.39]$ & $[0.79 , 3.57]$ \\ [0.5ex]
6525 & 1.10 & $[0.82 , 1.29]$ & $[0.53 , 1.88]$ & 1.22 & $[1.08 , 1.35]$ & $[0.88 , 1.62]$ & 1.97 & $[1.32 , 2.46]$ & $[0.83 , 3.65]$ \\ [0.5ex]
6528 & 0.79 & $[0.57 , 0.96]$ & $[0.36 , 1.33]$ & 0.84 & $[0.74 , 0.93]$ & $[0.59 , 1.11]$ & 1.17 & $[0.79 , 1.44]$ & $[0.48 , 2.21]$ \\ [0.5ex]
6529 & 1.38 & $[1.01 , 1.68]$ & $[0.69 , 2.34]$ & 1.88 & $[1.65 , 2.09]$ & $[1.28 , 2.46]$ & 1.98 & $[1.36 , 2.45]$ & $[0.89 , 3.57]$ \\ [0.5ex]
6531 & 1.54 & $[1.10 , 1.88]$ & $[0.75 , 2.67]$ & 2.05 & $[1.80 , 2.28]$ & $[1.41 , 2.71]$ & 2.51 & $[1.75 , 3.13]$ & $[1.09 , 4.31]$ \\ [0.5ex]
6533 & 1.24 & $[0.92 , 1.48]$ & $[0.62 , 2.12]$ & 1.48 & $[1.30 , 1.64]$ & $[1.04 , 1.96]$ & 2.09 & $[1.42 , 2.62]$ & $[0.90 , 3.80]$ \\ [0.5ex]
6534 & 0.79 & $[0.57 , 0.97]$ & $[0.35 , 1.32]$ & 0.91 & $[0.79 , 1.02]$ & $[0.62 , 1.21]$ & 1.01 & $[0.68 , 1.24]$ & $[0.40 , 1.89]$ \\ [0.5ex]
6536 & 1.12 & $[0.84 , 1.35]$ & $[0.56 , 1.86]$ & 1.40 & $[1.22 , 1.57]$ & $[0.97 , 1.86]$ & 1.49 & $[1.02 , 1.84]$ & $[0.66 , 2.76]$ \\ [0.5ex]
6538 & 1.36 & $[0.99 , 1.63]$ & $[0.68 , 2.31]$ & 1.74 & $[1.53 , 1.94]$ & $[1.21 , 2.28]$ & 2.15 & $[1.48 , 2.69]$ & $[0.94 , 3.85]$ \\ [0.5ex]
6539 & 1.01 & $[0.77 , 1.19]$ & $[0.51 , 1.69]$ & 1.06 & $[0.92 , 1.18]$ & $[0.74 , 1.43]$ & 1.50 & $[1.03 , 1.85]$ & $[0.67 , 2.78]$ \\ [0.5ex]
6544 & 1.41 & $[1.03 , 1.69]$ & $[0.71 , 2.39]$ & 1.77 & $[1.56 , 1.97]$ & $[1.22 , 2.33]$ & 2.23 & $[1.55 , 2.78]$ & $[0.99 , 3.93]$ \\ [0.5ex]
6546 & 0.66 & $[0.46 , 0.82]$ & $[0.27 , 1.16]$ & 0.72 & $[0.62 , 0.81]$ & $[0.48 , 0.99]$ & 0.92 & $[0.60 , 1.15]$ & $[0.34 , 1.79]$ \\ [0.5ex]
6550 & 0.95 & $[0.72 , 1.13]$ & $[0.46 , 1.57]$ & 1.10 & $[0.97 , 1.21]$ & $[0.78 , 1.44]$ & 1.32 & $[0.90 , 1.63]$ & $[0.57 , 2.46]$ \\ [0.5ex]
6551 & 1.81 & $[1.28 , 2.22]$ & $[0.86 , 3.13]$ & 2.49 & $[2.21 , 2.78]$ & $[1.74 , 3.25]$ & 2.88 & $[2.09 , 3.57]$ & $[1.32 , 4.76]$ \\ [0.5ex]
6552 & 1.14 & $[0.84 , 1.37]$ & $[0.55 , 1.94]$ & 1.44 & $[1.26 , 1.60]$ & $[0.99 , 1.92]$ & 1.76 & $[1.17 , 2.19]$ & $[0.74 , 3.31]$ \\ [0.5ex]
6554 & 0.87 & $[0.63 , 1.06]$ & $[0.37 , 1.51]$ & 1.03 & $[0.90 , 1.15]$ & $[0.72 , 1.38]$ & 1.37 & $[0.89 , 1.70]$ & $[0.52 , 2.67]$ \\ [0.5ex]
6557 & 1.27 & $[0.94 , 1.52]$ & $[0.62 , 2.19]$ & 1.57 & $[1.37 , 1.74]$ & $[1.08 , 2.08]$ & 2.18 & $[1.49 , 2.74]$ & $[0.93 , 3.93]$ \\ [0.5ex]
6560 & 0.81 & $[0.59 , 0.98]$ & $[0.37 , 1.40]$ & 0.85 & $[0.75 , 0.95]$ & $[0.60 , 1.13]$ & 1.34 & $[0.89 , 1.65]$ & $[0.54 , 2.56]$ \\ [0.5ex]
6564 & 1.21 & $[0.90 , 1.44]$ & $[0.60 , 2.05]$ & 1.49 & $[1.30 , 1.65]$ & $[1.04 , 1.96]$ & 1.95 & $[1.31 , 2.43]$ & $[0.84 , 3.59]$ \\ [0.5ex]
6566 & 2.06 & $[1.48 , 2.51]$ & $[0.97 , 3.55]$ & 2.74 & $[2.43 , 3.04]$ & $[1.93 , 3.57]$ & 3.31 & $[2.48 , 3.98]$ & $[1.63 , 5.30]$ \\ [0.5ex]
6576 & 0.91 & $[0.67 , 1.08]$ & $[0.42 , 1.57]$ & 0.92 & $[0.81 , 1.01]$ & $[0.65 , 1.22]$ & 1.64 & $[1.08 , 2.04]$ & $[0.68 , 3.12]$ \\ [0.5ex]
6577 & 1.13 & $[0.85 , 1.35]$ & $[0.56 , 1.89]$ & 1.39 & $[1.22 , 1.56]$ & $[0.97 , 1.84]$ & 1.68 & $[1.13 , 2.08]$ & $[0.73 , 3.12]$ \\ [0.5ex]
6578 & 1.53 & $[1.09 , 1.85]$ & $[0.75 , 2.62]$ & 2.04 & $[1.80 , 2.27]$ & $[1.41 , 2.67]$ & 2.43 & $[1.70 , 3.04]$ & $[1.08 , 4.19]$ \\ [0.5ex]
6582 & 0.84 & $[0.61 , 1.02]$ & $[0.37 , 1.43]$ & 0.98 & $[0.86 , 1.08]$ & $[0.68 , 1.30]$ & 1.23 & $[0.81 , 1.52]$ & $[0.48 , 2.37]$ \\ [0.5ex]
6583 & 1.48 & $[1.06 , 1.79]$ & $[0.72 , 2.56]$ & 1.91 & $[1.69 , 2.12]$ & $[1.32 , 2.51]$ & 2.50 & $[1.75 , 3.13]$ & $[1.09 , 4.31]$ \\ [0.5ex]
6585 & 1.32 & $[0.97 , 1.59]$ & $[0.64 , 2.27]$ & 1.68 & $[1.48 , 1.86]$ & $[1.16 , 2.22]$ & 2.18 & $[1.48 , 2.72]$ & $[0.93 , 3.91]$ \\ [0.5ex]
6587 & 0.70 & $[0.48 , 0.87]$ & $[0.28 , 1.27]$ & 0.66 & $[0.57 , 0.73]$ & $[0.45 , 0.92]$ & 1.34 & $[0.87 , 1.66]$ & $[0.50 , 2.62]$ \\ [0.5ex]
6589 & 1.22 & $[0.90 , 1.45]$ & $[0.61 , 2.02]$ & 1.59 & $[1.39 , 1.77]$ & $[1.08 , 2.11]$ & 1.67 & $[1.14 , 2.06]$ & $[0.75 , 3.08]$ \\ [0.5ex]
6590 & 1.44 & $[1.05 , 1.71]$ & $[0.72 , 2.45]$ & 1.79 & $[1.57 , 1.98]$ & $[1.24 , 2.34]$ & 2.38 & $[1.66 , 2.97]$ & $[1.06 , 4.12]$ \\ [0.5ex]
6592 & 1.52 & $[1.09 , 1.85]$ & $[0.75 , 2.62]$ & 2.01 & $[1.77 , 2.24]$ & $[1.39 , 2.64]$ & 2.48 & $[1.74 , 3.10]$ & $[1.09 , 4.26]$ \\ [0.5ex]
6593 & 0.96 & $[0.71 , 1.14]$ & $[0.44 , 1.66]$ & 1.02 & $[0.90 , 1.12]$ & $[0.73 , 1.35]$ & 1.77 & $[1.17 , 2.22]$ & $[0.72 , 3.37]$ \\ [0.5ex]
6598 & 1.26 & $[0.93 , 1.51]$ & $[0.62 , 2.15]$ & 1.58 & $[1.38 , 1.75]$ & $[1.09 , 2.08]$ & 2.05 & $[1.38 , 2.56]$ & $[0.87 , 3.74]$ \\ [0.5ex]
6600 & 0.83 & $[0.61 , 1.00]$ & $[0.39 , 1.38]$ & 0.92 & $[0.81 , 1.03]$ & $[0.65 , 1.22]$ & 1.09 & $[0.75 , 1.33]$ & $[0.46 , 2.02]$ \\ [0.5ex]
6601 & 1.31 & $[0.97 , 1.56]$ & $[0.65 , 2.22]$ & 1.62 & $[1.41 , 1.80]$ & $[1.11 , 2.15]$ & 2.11 & $[1.44 , 2.62]$ & $[0.92 , 3.80]$ \\ [0.5ex]
6602 & 1.32 & $[0.98 , 1.58]$ & $[0.68 , 2.22]$ & 1.63 & $[1.42 , 1.81]$ & $[1.13 , 2.14]$ & 2.03 & $[1.40 , 2.51]$ & $[0.91 , 3.65]$ \\ [0.5ex]
6605 & 1.04 & $[0.77 , 1.23]$ & $[0.50 , 1.75]$ & 1.20 & $[1.06 , 1.32]$ & $[0.85 , 1.58]$ & 1.67 & $[1.11 , 2.08]$ & $[0.69 , 3.15]$ \\ [0.5ex]
6610 & 1.39 & $[1.01 , 1.66]$ & $[0.68 , 2.40]$ & 1.76 & $[1.55 , 1.96]$ & $[1.22 , 2.33]$ & 2.37 & $[1.64 , 2.97]$ & $[1.02 , 4.14]$ \\ [0.5ex]
6611 & 1.06 & $[0.79 , 1.27]$ & $[0.52 , 1.77]$ & 1.29 & $[1.13 , 1.44]$ & $[0.90 , 1.71]$ & 1.54 & $[1.04 , 1.89]$ & $[0.65 , 2.88]$ \\ [0.5ex]
6613 & 1.26 & $[0.93 , 1.51]$ & $[0.63 , 2.11]$ & 1.67 & $[1.45 , 1.86]$ & $[1.14 , 2.19]$ & 1.73 & $[1.18 , 2.14]$ & $[0.77 , 3.15]$ \\ [0.5ex]
6615 & 1.76 & $[1.26 , 2.12]$ & $[0.87 , 3.10]$ & 2.12 & $[1.85 , 2.36]$ & $[1.49 , 2.81]$ & 3.17 & $[2.36 , 3.87]$ & $[1.51 , 5.13]$ \\ [0.5ex]
6616 & 1.34 & $[0.99 , 1.62]$ & $[0.68 , 2.24]$ & 1.79 & $[1.57 , 2.01]$ & $[1.23 , 2.36]$ & 1.82 & $[1.26 , 2.24]$ & $[0.83 , 3.29]$ \\ [0.5ex]
6619 & 1.62 & $[1.16 , 1.96]$ & $[0.79 , 2.79]$ & 2.12 & $[1.86 , 2.36]$ & $[1.48 , 2.78]$ & 2.66 & $[1.89 , 3.31]$ & $[1.19 , 4.45]$ \\ [0.5ex]
6620 & 2.06 & $[1.47 , 2.53]$ & $[0.97 , 3.57]$ & 2.77 & $[2.45 , 3.08]$ & $[1.94 , 3.61]$ & 3.36 & $[2.53 , 4.02]$ & $[1.64 , 5.42]$ \\ [0.5ex]
6621 & 0.77 & $[0.56 , 0.94]$ & $[0.35 , 1.32]$ & 0.80 & $[0.69 , 0.89]$ & $[0.56 , 1.07]$ & 1.21 & $[0.81 , 1.49]$ & $[0.49 , 2.28]$ \\ [0.5ex]
6622 & 2.81 & $[2.08 , 3.45]$ & $[1.33 , 4.50]$ & 3.62 & $[3.25 , 3.98]$ & $[2.62 , 4.60]$ & 4.43 & $[3.43 , 5.16]$ & $[2.39 , 7.27]$ \\ [0.5ex]
6625 & 1.72 & $[1.21 , 2.09]$ & $[0.81 , 3.10]$ & 2.12 & $[1.85 , 2.36]$ & $[1.48 , 2.84]$ & 3.29 & $[2.43 , 4.00]$ & $[1.53 , 5.39]$ \\ [0.5ex]
6629 & 1.14 & $[0.85 , 1.35]$ & $[0.57 , 1.96]$ & 1.22 & $[1.07 , 1.35]$ & $[0.88 , 1.63]$ & 2.11 & $[1.43 , 2.64]$ & $[0.90 , 3.82]$ \\ [0.5ex]
6630 & 0.60 & $[0.41 , 0.75]$ & $[0.24 , 1.09]$ & 0.56 & $[0.48 , 0.62]$ & $[0.38 , 0.78]$ & 0.99 & $[0.65 , 1.23]$ & $[0.37 , 1.90]$ \\ [0.5ex]
6631 & 1.03 & $[0.78 , 1.23]$ & $[0.50 , 1.70]$ & 1.25 & $[1.08 , 1.39]$ & $[0.87 , 1.65]$ & 1.37 & $[0.94 , 1.68]$ & $[0.60 , 2.53]$ \\ [0.5ex]
6632 & 1.41 & $[1.01 , 1.72]$ & $[0.66 , 2.46]$ & 1.91 & $[1.66 , 2.14]$ & $[1.30 , 2.54]$ & 2.30 & $[1.56 , 2.90]$ & $[0.96 , 4.09]$ \\ [0.5ex]
6642 & 1.62 & $[1.17 , 1.94]$ & $[0.81 , 2.79]$ & 2.01 & $[1.76 , 2.22]$ & $[1.40 , 2.64]$ & 2.79 & $[2.01 , 3.47]$ & $[1.28 , 4.63]$ \\ [0.5ex]
6648 & 1.73 & $[1.25 , 2.11]$ & $[0.86 , 2.93]$ & 2.40 & $[2.11 , 2.67]$ & $[1.65 , 3.12]$ & 2.56 & $[1.82 , 3.17]$ & $[1.18 , 4.28]$ \\ [0.5ex]
6649 & 0.97 & $[0.72 , 1.16]$ & $[0.45 , 1.63]$ & 1.19 & $[1.04 , 1.32]$ & $[0.83 , 1.58]$ & 1.34 & $[0.90 , 1.65]$ & $[0.55 , 2.53]$ \\ [0.5ex]
6655 & 1.90 & $[1.37 , 2.31]$ & $[0.92 , 3.27]$ & 2.51 & $[2.22 , 2.79]$ & $[1.75 , 3.29]$ & 3.03 & $[2.24 , 3.72]$ & $[1.44 , 4.92]$ \\ [0.5ex]
6657 & 1.66 & $[1.18 , 2.01]$ & $[0.80 , 2.90]$ & 2.17 & $[1.92 , 2.40]$ & $[1.51 , 2.84]$ & 2.82 & $[2.02 , 3.51]$ & $[1.27 , 4.68]$ \\ [0.5ex]
6658 & 0.83 & $[0.61 , 1.00]$ & $[0.38 , 1.38]$ & 0.94 & $[0.83 , 1.05]$ & $[0.65 , 1.24]$ & 1.08 & $[0.73 , 1.32]$ & $[0.44 , 2.00]$ \\ [0.5ex]
6665 & 0.82 & $[0.58 , 0.99]$ & $[0.36 , 1.43]$ & 0.83 & $[0.72 , 0.91]$ & $[0.57 , 1.11]$ & 1.49 & $[0.97 , 1.86]$ & $[0.59 , 2.90]$ \\ [0.5ex]
6666 & 1.18 & $[0.88 , 1.41]$ & $[0.57 , 2.00]$ & 1.50 & $[1.31 , 1.68]$ & $[1.03 , 1.98]$ & 1.74 & $[1.17 , 2.16]$ & $[0.75 , 3.25]$ \\ [0.5ex]
6670 & 1.23 & $[0.93 , 1.45]$ & $[0.64 , 2.02]$ & 1.46 & $[1.26 , 1.63]$ & $[1.01 , 1.94]$ & 1.75 & $[1.21 , 2.15]$ & $[0.80 , 3.15]$ \\ [0.5ex]
6672 & 0.82 & $[0.60 , 0.99]$ & $[0.37 , 1.41]$ & 0.89 & $[0.78 , 0.98]$ & $[0.62 , 1.18]$ & 1.31 & $[0.87 , 1.63]$ & $[0.52 , 2.51]$ \\ [0.5ex]
6673 & 1.30 & $[0.95 , 1.57]$ & $[0.63 , 2.21]$ & 1.70 & $[1.49 , 1.89]$ & $[1.16 , 2.24]$ & 1.99 & $[1.35 , 2.48]$ & $[0.86 , 3.65]$ \\ [0.5ex]
6674 & 2.13 & $[1.52 , 2.61]$ & $[1.00 , 3.65]$ & 2.89 & $[2.56 , 3.21]$ & $[2.04 , 3.72]$ & 3.37 & $[2.54 , 4.05]$ & $[1.66 , 5.42]$ \\ [0.5ex]
6676 & 0.98 & $[0.75 , 1.17]$ & $[0.48 , 1.62]$ & 1.14 & $[1.00 , 1.27]$ & $[0.81 , 1.50]$ & 1.33 & $[0.91 , 1.63]$ & $[0.58 , 2.43]$ \\ [0.5ex]
6678 & 1.17 & $[0.87 , 1.41]$ & $[0.56 , 1.98]$ & 1.54 & $[1.35 , 1.72]$ & $[1.05 , 2.05]$ & 1.64 & $[1.10 , 2.04]$ & $[0.70 , 3.08]$ \\ [0.5ex]
6683 & 0.78 & $[0.57 , 0.96]$ & $[0.35 , 1.33]$ & 0.85 & $[0.75 , 0.95]$ & $[0.60 , 1.13]$ & 1.14 & $[0.76 , 1.41]$ & $[0.46 , 2.16]$ \\ [0.5ex]
6686 & 1.68 & $[1.20 , 2.04]$ & $[0.82 , 2.86]$ & 2.33 & $[2.05 , 2.59]$ & $[1.62 , 3.04]$ & 2.53 & $[1.80 , 3.15]$ & $[1.15 , 4.28]$ \\ [0.5ex]
6694 & 0.94 & $[0.71 , 1.10]$ & $[0.46 , 1.56]$ & 0.98 & $[0.86 , 1.08]$ & $[0.70 , 1.28]$ & 1.43 & $[0.97 , 1.75]$ & $[0.62 , 2.62]$ \\ [0.5ex]
6695 & 1.36 & $[1.01 , 1.64]$ & $[0.70 , 2.28]$ & 1.83 & $[1.60 , 2.05]$ & $[1.25 , 2.40]$ & 1.87 & $[1.29 , 2.30]$ & $[0.85 , 3.37]$ \\ [0.5ex]
6698 & 1.22 & $[0.93 , 1.44]$ & $[0.65 , 2.00]$ & 1.45 & $[1.25 , 1.63]$ & $[1.00 , 1.93]$ & 1.68 & $[1.17 , 2.05]$ & $[0.79 , 3.02]$ \\ [0.5ex]
6702 & 1.29 & $[0.97 , 1.53]$ & $[0.66 , 2.18]$ & 1.57 & $[1.38 , 1.75]$ & $[1.09 , 2.06]$ & 2.03 & $[1.40 , 2.51]$ & $[0.90 , 3.65]$ \\ [0.5ex]
6707 & 1.45 & $[1.05 , 1.75]$ & $[0.71 , 2.51]$ & 1.87 & $[1.65 , 2.08]$ & $[1.30 , 2.46]$ & 2.44 & $[1.70 , 3.06]$ & $[1.06 , 4.23]$ \\ [0.5ex]
6708 & 0.76 & $[0.56 , 0.92]$ & $[0.36 , 1.26]$ & 0.77 & $[0.67 , 0.86]$ & $[0.54 , 1.04]$ & 0.99 & $[0.69 , 1.21]$ & $[0.42 , 1.80]$ \\ [0.5ex]
6720 & 1.53 & $[1.09 , 1.86]$ & $[0.74 , 2.66]$ & 2.07 & $[1.81 , 2.30]$ & $[1.42 , 2.72]$ & 2.50 & $[1.75 , 3.13]$ & $[1.08 , 4.31]$ \\ [0.5ex]
6745 & 1.46 & $[1.05 , 1.75]$ & $[0.72 , 2.51]$ & 1.87 & $[1.64 , 2.09]$ & $[1.29 , 2.48]$ & 2.46 & $[1.71 , 3.08]$ & $[1.08 , 4.23]$ \\ [0.5ex]
6762 & 0.84 & $[0.62 , 1.01]$ & $[0.39 , 1.40]$ & 0.94 & $[0.83 , 1.04]$ & $[0.65 , 1.24]$ & 1.13 & $[0.77 , 1.39]$ & $[0.47 , 2.12]$ \\ [0.5ex]
6763 & 1.56 & $[1.12 , 1.88]$ & $[0.76 , 2.72]$ & 1.93 & $[1.70 , 2.14]$ & $[1.35 , 2.54]$ & 2.78 & $[1.98 , 3.47]$ & $[1.24 , 4.65]$ \\ [0.5ex]
6764 & 0.91 & $[0.68 , 1.08]$ & $[0.42 , 1.55]$ & 1.00 & $[0.89 , 1.10]$ & $[0.72 , 1.32]$ & 1.47 & $[0.97 , 1.81]$ & $[0.60 , 2.79]$ \\ [0.5ex]
6767 & 2.15 & $[1.53 , 2.64]$ & $[1.01 , 3.72]$ & 2.88 & $[2.54 , 3.21]$ & $[2.02 , 3.74]$ & 3.47 & $[2.64 , 4.14]$ & $[1.72 , 5.57]$ \\ [0.5ex]
6774 & 0.91 & $[0.68 , 1.09]$ & $[0.43 , 1.51]$ & 1.06 & $[0.94 , 1.18]$ & $[0.75 , 1.41]$ & 1.21 & $[0.83 , 1.48]$ & $[0.51 , 2.25]$ \\ [0.5ex]
6782 & 0.80 & $[0.60 , 0.96]$ & $[0.40 , 1.28]$ & 0.82 & $[0.70 , 0.92]$ & $[0.55 , 1.11]$ & 0.93 & $[0.67 , 1.13]$ & $[0.43 , 1.63]$ \\ [0.5ex]
6796 & 1.37 & $[1.00 , 1.66]$ & $[0.68 , 2.34]$ & 1.87 & $[1.64 , 2.08]$ & $[1.28 , 2.45]$ & 2.00 & $[1.37 , 2.48]$ & $[0.88 , 3.63]$ \\ [0.5ex]
6802 & 1.21 & $[0.90 , 1.44]$ & $[0.61 , 2.04]$ & 1.51 & $[1.32 , 1.68]$ & $[1.05 , 1.98]$ & 1.85 & $[1.25 , 2.30]$ & $[0.81 , 3.39]$ \\ [0.5ex]
6814 & 0.80 & $[0.59 , 0.97]$ & $[0.37 , 1.36]$ & 0.86 & $[0.75 , 0.95]$ & $[0.60 , 1.13]$ & 1.17 & $[0.79 , 1.44]$ & $[0.48 , 2.19]$ \\ [0.5ex]
6816 & 1.12 & $[0.84 , 1.33]$ & $[0.54 , 1.93]$ & 1.31 & $[1.15 , 1.45]$ & $[0.93 , 1.74]$ & 1.97 & $[1.31 , 2.48]$ & $[0.82 , 3.65]$ \\ [0.5ex]
6830 & 1.25 & $[0.92 , 1.50]$ & $[0.61 , 2.12]$ & 1.60 & $[1.41 , 1.79]$ & $[1.10 , 2.12]$ & 1.96 & $[1.31 , 2.45]$ & $[0.84 , 3.61]$ \\ [0.5ex]
6831 & 1.79 & $[1.27 , 2.19]$ & $[0.86 , 3.08]$ & 2.49 & $[2.19 , 2.78]$ & $[1.72 , 3.25]$ & 2.71 & $[1.94 , 3.37]$ & $[1.23 , 4.53]$ \\ [0.5ex]
6853 & 1.06 & $[0.79 , 1.26]$ & $[0.52 , 1.76]$ & 1.31 & $[1.14 , 1.45]$ & $[0.91 , 1.72]$ & 1.44 & $[0.98 , 1.76]$ & $[0.62 , 2.67]$ \\ [0.5ex]
6877 & 1.12 & $[0.83 , 1.33]$ & $[0.53 , 1.92]$ & 1.35 & $[1.18 , 1.50]$ & $[0.95 , 1.79]$ & 1.83 & $[1.21 , 2.30]$ & $[0.75 , 3.45]$ \\ [0.5ex]
6880 & 0.93 & $[0.70 , 1.11]$ & $[0.45 , 1.55]$ & 1.08 & $[0.96 , 1.20]$ & $[0.77 , 1.43]$ & 1.25 & $[0.86 , 1.53]$ & $[0.54 , 2.31]$ \\ [0.5ex]
6882 & 1.10 & $[0.83 , 1.31]$ & $[0.53 , 1.85]$ & 1.34 & $[1.17 , 1.49]$ & $[0.94 , 1.76]$ & 1.67 & $[1.12 , 2.06]$ & $[0.71 , 3.12]$ \\ [0.5ex]
6884 & 1.21 & $[0.89 , 1.45]$ & $[0.58 , 2.06]$ & 1.56 & $[1.36 , 1.74]$ & $[1.07 , 2.06]$ & 1.90 & $[1.27 , 2.37]$ & $[0.79 , 3.55]$ \\ [0.5ex]
6891 & 1.82 & $[1.30 , 2.19]$ & $[0.90 , 3.19]$ & 2.21 & $[1.93 , 2.45]$ & $[1.55 , 2.93]$ & 3.24 & $[2.42 , 3.93]$ & $[1.57 , 5.25]$ \\ [0.5ex]
6892 & 1.49 & $[1.08 , 1.77]$ & $[0.75 , 2.56]$ & 1.83 & $[1.60 , 2.02]$ & $[1.28 , 2.40]$ & 2.56 & $[1.81 , 3.19]$ & $[1.14 , 4.33]$ \\ [0.5ex]
6903 & 1.55 & $[1.11 , 1.88]$ & $[0.76 , 2.69]$ & 1.99 & $[1.75 , 2.22]$ & $[1.38 , 2.64]$ & 2.64 & $[1.88 , 3.31]$ & $[1.18 , 4.45]$ \\ [0.5ex]
6911 & 0.83 & $[0.60 , 1.01]$ & $[0.37 , 1.39]$ & 0.98 & $[0.86 , 1.09]$ & $[0.68 , 1.31]$ & 1.06 & $[0.72 , 1.30]$ & $[0.42 , 2.01]$ \\ [0.5ex]
6914 & 1.20 & $[0.90 , 1.44]$ & $[0.60 , 2.01]$ & 1.55 & $[1.35 , 1.74]$ & $[1.06 , 2.06]$ & 1.69 & $[1.15 , 2.09]$ & $[0.75 , 3.12]$ \\ [0.5ex]
6917 & 0.76 & $[0.55 , 0.92]$ & $[0.34 , 1.27]$ & 0.82 & $[0.71 , 0.91]$ & $[0.56 , 1.09]$ & 1.00 & $[0.68 , 1.23]$ & $[0.41 , 1.86]$ \\ [0.5ex]
6930 & 0.78 & $[0.55 , 0.95]$ & $[0.34 , 1.35]$ & 0.83 & $[0.72 , 0.92]$ & $[0.57 , 1.11]$ & 1.24 & $[0.82 , 1.53]$ & $[0.48 , 2.39]$ \\ [0.5ex]
6935 & 2.25 & $[1.63 , 2.78]$ & $[1.06 , 3.82]$ & 3.08 & $[2.74 , 3.43]$ & $[2.18 , 3.93]$ & 3.44 & $[2.61 , 4.09]$ & $[1.72 , 5.51]$ \\ [0.5ex]
6938 & 1.41 & $[1.03 , 1.69]$ & $[0.70 , 2.39]$ & 1.83 & $[1.60 , 2.04]$ & $[1.26 , 2.40]$ & 2.21 & $[1.53 , 2.76]$ & $[0.97 , 3.91]$ \\ [0.5ex]
6963 & 0.59 & $[0.40 , 0.74]$ & $[0.24 , 1.09]$ & 0.55 & $[0.48 , 0.62]$ & $[0.38 , 0.77]$ & 0.99 & $[0.65 , 1.23]$ & $[0.37 , 1.92]$ \\ [0.5ex]
6987 & 1.39 & $[1.02 , 1.68]$ & $[0.71 , 2.33]$ & 1.84 & $[1.62 , 2.06]$ & $[1.26 , 2.42]$ & 1.95 & $[1.36 , 2.42]$ & $[0.89 , 3.51]$ \\ [0.5ex]
6989 & 1.89 & $[1.33 , 2.31]$ & $[0.89 , 3.33]$ & 2.52 & $[2.22 , 2.79]$ & $[1.76 , 3.31]$ & 3.20 & $[2.37 , 3.91]$ & $[1.51 , 5.22]$ \\ [0.5ex]
7000 & 1.02 & $[0.77 , 1.22]$ & $[0.50 , 1.72]$ & 1.20 & $[1.05 , 1.33]$ & $[0.84 , 1.60]$ & 1.55 & $[1.04 , 1.92]$ & $[0.65 , 2.92]$ \\ [0.5ex]
7012 & 0.64 & $[0.44 , 0.80]$ & $[0.27 , 1.16]$ & 0.61 & $[0.52 , 0.68]$ & $[0.42 , 0.84]$ & 1.10 & $[0.72 , 1.37]$ & $[0.42 , 2.14]$ \\ [0.5ex]
7028 & 0.58 & $[0.40 , 0.72]$ & $[0.25 , 1.05]$ & 0.51 & $[0.44 , 0.57]$ & $[0.35 , 0.72]$ & 0.87 & $[0.58 , 1.08]$ & $[0.34 , 1.63]$ \\ [0.5ex]
7030 & 0.79 & $[0.57 , 0.96]$ & $[0.36 , 1.32]$ & 0.84 & $[0.73 , 0.93]$ & $[0.58 , 1.12]$ & 1.10 & $[0.75 , 1.35]$ & $[0.46 , 2.05]$ \\ [0.5ex]
7064 & 1.09 & $[0.83 , 1.28]$ & $[0.56 , 1.79]$ & 1.27 & $[1.11 , 1.41]$ & $[0.90 , 1.66]$ & 1.54 & $[1.07 , 1.89]$ & $[0.69 , 2.81]$ \\ [0.5ex]
7087 & 1.38 & $[1.02 , 1.65]$ & $[0.70 , 2.34]$ & 1.73 & $[1.52 , 1.93]$ & $[1.21 , 2.27]$ & 2.22 & $[1.53 , 2.76]$ & $[0.98 , 3.91]$ \\ [0.5ex]
7108 & 1.08 & $[0.82 , 1.28]$ & $[0.55 , 1.77]$ & 1.28 & $[1.11 , 1.44]$ & $[0.90 , 1.71]$ & 1.45 & $[1.00 , 1.77]$ & $[0.65 , 2.64]$ \\ [0.5ex]
7110 & 1.45 & $[1.06 , 1.75]$ & $[0.73 , 2.45]$ & 1.91 & $[1.68 , 2.12]$ & $[1.31 , 2.50]$ & 2.21 & $[1.53 , 2.74]$ & $[0.99 , 3.89]$ \\ [0.5ex]
7113 & 0.76 & $[0.52 , 0.94]$ & $[0.31 , 1.40]$ & 0.72 & $[0.62 , 0.80]$ & $[0.49 , 1.00]$ & 1.63 & $[1.04 , 2.05]$ & $[0.61 , 3.21]$ \\ [0.5ex]
7116 & 1.02 & $[0.75 , 1.22]$ & $[0.46 , 1.75]$ & 1.26 & $[1.09 , 1.40]$ & $[0.87 , 1.69]$ & 1.62 & $[1.06 , 2.02]$ & $[0.64 , 3.12]$ \\ [0.5ex]
7130 & 1.43 & $[1.03 , 1.72]$ & $[0.69 , 2.46]$ & 1.91 & $[1.68 , 2.14]$ & $[1.30 , 2.53]$ & 2.30 & $[1.58 , 2.90]$ & $[0.99 , 4.07]$ \\ [0.5ex]
7147 & 1.44 & $[1.04 , 1.74]$ & $[0.70 , 2.50]$ & 1.88 & $[1.65 , 2.08]$ & $[1.29 , 2.48]$ & 2.41 & $[1.66 , 3.02]$ & $[1.04 , 4.19]$ \\ [0.5ex]
7164 & 0.81 & $[0.59 , 0.97]$ & $[0.37 , 1.33]$ & 0.92 & $[0.80 , 1.04]$ & $[0.62 , 1.24]$ & 0.98 & $[0.68 , 1.20]$ & $[0.41 , 1.81]$ \\ [0.5ex]
7167 & 1.31 & $[0.96 , 1.58]$ & $[0.64 , 2.24]$ & 1.71 & $[1.50 , 1.90]$ & $[1.17 , 2.25]$ & 2.06 & $[1.40 , 2.56]$ & $[0.89 , 3.74]$ \\ [0.5ex]
7170 & 0.83 & $[0.60 , 0.99]$ & $[0.39 , 1.42]$ & 0.78 & $[0.68 , 0.86]$ & $[0.55 , 1.06]$ & 1.41 & $[0.96 , 1.74]$ & $[0.60 , 2.66]$ \\ [0.5ex]
7172 & 0.68 & $[0.48 , 0.83]$ & $[0.31 , 1.17]$ & 0.65 & $[0.56 , 0.72]$ & $[0.45 , 0.90]$ & 0.97 & $[0.65 , 1.18]$ & $[0.40 , 1.79]$ \\ [0.5ex]
7178 & 1.45 & $[1.04 , 1.75]$ & $[0.70 , 2.51]$ & 1.85 & $[1.63 , 2.05]$ & $[1.28 , 2.45]$ & 2.52 & $[1.76 , 3.17]$ & $[1.09 , 4.33]$ \\ [0.5ex]
7183 & 0.95 & $[0.71 , 1.14]$ & $[0.44 , 1.60]$ & 1.15 & $[1.00 , 1.27]$ & $[0.80 , 1.52]$ & 1.34 & $[0.90 , 1.66]$ & $[0.55 , 2.54]$ \\ [0.5ex]
7185 & 1.10 & $[0.80 , 1.30]$ & $[0.51 , 1.94]$ & 1.25 & $[1.08 , 1.39]$ & $[0.88 , 1.69]$ & 2.15 & $[1.42 , 2.72]$ & $[0.87 , 3.96]$ \\ [0.5ex]
7191 & 0.82 & $[0.62 , 0.98]$ & $[0.41 , 1.33]$ & 0.88 & $[0.76 , 0.99]$ & $[0.60 , 1.19]$ & 0.97 & $[0.68 , 1.18]$ & $[0.44 , 1.71]$ \\ [0.5ex]
7206 & 1.12 & $[0.84 , 1.33]$ & $[0.56 , 1.85]$ & 1.36 & $[1.19 , 1.52]$ & $[0.96 , 1.79]$ & 1.59 & $[1.08 , 1.96]$ & $[0.70 , 2.93]$ \\ [0.5ex]
7207 & 1.10 & $[0.82 , 1.30]$ & $[0.53 , 1.85]$ & 1.31 & $[1.15 , 1.45]$ & $[0.93 , 1.72]$ & 1.72 & $[1.15 , 2.14]$ & $[0.73 , 3.21]$ \\ [0.5ex]
7209 & 1.15 & $[0.86 , 1.37]$ & $[0.57 , 1.92]$ & 1.41 & $[1.23 , 1.57]$ & $[0.98 , 1.85]$ & 1.73 & $[1.17 , 2.14]$ & $[0.75 , 3.21]$ \\ [0.5ex]
7213 & 1.90 & $[1.36 , 2.33]$ & $[0.91 , 3.29]$ & 2.55 & $[2.25 , 2.84]$ & $[1.79 , 3.33]$ & 3.03 & $[2.24 , 3.72]$ & $[1.44 , 4.92]$ \\ [0.5ex]
7219 & 1.80 & $[1.28 , 2.18]$ & $[0.87 , 3.13]$ & 2.33 & $[2.06 , 2.59]$ & $[1.64 , 3.06]$ & 3.03 & $[2.22 , 3.72]$ & $[1.42 , 4.94]$ \\ [0.5ex]
7228 & 1.14 & $[0.85 , 1.35]$ & $[0.57 , 1.92]$ & 1.33 & $[1.17 , 1.48]$ & $[0.95 , 1.76]$ & 1.84 & $[1.24 , 2.28]$ & $[0.79 , 3.41]$ \\ [0.5ex]
7230 & 0.99 & $[0.75 , 1.17]$ & $[0.50 , 1.65]$ & 1.09 & $[0.97 , 1.20]$ & $[0.79 , 1.43]$ & 1.49 & $[1.02 , 1.84]$ & $[0.65 , 2.76]$ \\ [0.5ex]
7247 & 1.40 & $[1.02 , 1.65]$ & $[0.72 , 2.43]$ & 1.55 & $[1.35 , 1.72]$ & $[1.08 , 2.08]$ & 2.58 & $[1.82 , 3.23]$ & $[1.16 , 4.38]$ \\ [0.5ex]
7250 & 1.51 & $[1.08 , 1.81]$ & $[0.73 , 2.66]$ & 1.84 & $[1.62 , 2.04]$ & $[1.28 , 2.45]$ & 2.83 & $[2.02 , 3.53]$ & $[1.26 , 4.73]$ \\ [0.5ex]
7255 & 0.84 & $[0.62 , 1.02]$ & $[0.39 , 1.44]$ & 0.90 & $[0.79 , 0.99]$ & $[0.63 , 1.19]$ & 1.35 & $[0.90 , 1.68]$ & $[0.55 , 2.59]$ \\ [0.5ex]
7263 & 1.25 & $[0.94 , 1.49]$ & $[0.64 , 2.08]$ & 1.53 & $[1.35 , 1.71]$ & $[1.07 , 2.01]$ & 1.84 & $[1.27 , 2.27]$ & $[0.83 , 3.35]$ \\ [0.5ex]
7285 & 1.56 & $[1.13 , 1.88]$ & $[0.78 , 2.71]$ & 1.92 & $[1.69 , 2.14]$ & $[1.35 , 2.54]$ & 2.77 & $[1.98 , 3.45]$ & $[1.26 , 4.60]$ \\ [0.5ex]
7293 & 1.07 & $[0.80 , 1.27]$ & $[0.52 , 1.81]$ & 1.23 & $[1.08 , 1.36]$ & $[0.88 , 1.62]$ & 1.78 & $[1.19 , 2.22]$ & $[0.75 , 3.33]$ \\ [0.5ex]
7295 & 1.10 & $[0.84 , 1.30]$ & $[0.55 , 1.86]$ & 1.23 & $[1.08 , 1.36]$ & $[0.89 , 1.63]$ & 1.84 & $[1.24 , 2.28]$ & $[0.80 , 3.41]$ \\ [0.5ex]
7298 & 1.03 & $[0.78 , 1.23]$ & $[0.50 , 1.72]$ & 1.21 & $[1.07 , 1.33]$ & $[0.86 , 1.59]$ & 1.55 & $[1.05 , 1.92]$ & $[0.66 , 2.90]$ \\ [0.5ex]
7301 & 0.66 & $[0.43 , 0.83]$ & $[0.26 , 1.23]$ & 0.57 & $[0.48 , 0.63]$ & $[0.38 , 0.81]$ & 1.36 & $[0.88 , 1.70]$ & $[0.51 , 2.67]$ \\ [0.5ex]
7310 & 2.37 & $[1.72 , 2.90]$ & $[1.12 , 4.02]$ & 2.99 & $[2.64 , 3.33]$ & $[2.12 , 3.87]$ & 3.88 & $[3.01 , 4.53]$ & $[2.02 , 6.25]$ \\ [0.5ex]
7318 & 0.88 & $[0.65 , 1.05]$ & $[0.42 , 1.49]$ & 0.90 & $[0.79 , 1.00]$ & $[0.64 , 1.20]$ & 1.36 & $[0.92 , 1.66]$ & $[0.58 , 2.53]$ \\ [0.5ex]
7319 & 1.09 & $[0.83 , 1.29]$ & $[0.55 , 1.84]$ & 1.25 & $[1.10 , 1.38]$ & $[0.90 , 1.64]$ & 1.77 & $[1.19 , 2.19]$ & $[0.76 , 3.29]$ \\ [0.5ex]
7322 & 1.18 & $[0.89 , 1.40]$ & $[0.60 , 1.96]$ & 1.40 & $[1.23 , 1.56]$ & $[0.99 , 1.84]$ & 1.78 & $[1.22 , 2.19]$ & $[0.79 , 3.25]$ \\ [0.5ex]
7323 & 2.40 & $[1.74 , 2.95]$ & $[1.12 , 4.02]$ & 3.26 & $[2.92 , 3.61]$ & $[2.31 , 4.12]$ & 3.66 & $[2.81 , 4.31]$ & $[1.88 , 5.84]$ \\ [0.5ex]
7328 & 1.69 & $[1.19 , 2.05]$ & $[0.80 , 2.99]$ & 2.16 & $[1.90 , 2.40]$ & $[1.51 , 2.86]$ & 3.04 & $[2.21 , 3.76]$ & $[1.39 , 5.00]$ \\ [0.5ex]
7335 & 1.20 & $[0.90 , 1.42]$ & $[0.61 , 2.00]$ & 1.43 & $[1.25 , 1.58]$ & $[1.00 , 1.88]$ & 1.81 & $[1.24 , 2.24]$ & $[0.81 , 3.31]$ \\ [0.5ex]
7343 & 0.96 & $[0.69 , 1.15]$ & $[0.44 , 1.71]$ & 0.94 & $[0.82 , 1.04]$ & $[0.66 , 1.27]$ & 1.97 & $[1.30 , 2.46]$ & $[0.80 , 3.67]$ \\ [0.5ex]
7357 & 1.36 & $[1.01 , 1.63]$ & $[0.70 , 2.30]$ & 1.74 & $[1.52 , 1.94]$ & $[1.20 , 2.28]$ & 2.06 & $[1.42 , 2.54]$ & $[0.93 , 3.67]$ \\ [0.5ex]
7358 & 1.29 & $[0.97 , 1.55]$ & $[0.65 , 2.18]$ & 1.66 & $[1.45 , 1.85]$ & $[1.14 , 2.18]$ & 1.90 & $[1.31 , 2.36]$ & $[0.85 , 3.47]$ \\ [0.5ex]
7360 & 1.42 & $[1.02 , 1.70]$ & $[0.69 , 2.53]$ & 1.63 & $[1.43 , 1.81]$ & $[1.14 , 2.19]$ & 2.84 & $[2.02 , 3.55]$ & $[1.25 , 4.76]$ \\ [0.5ex]
7369 & 1.54 & $[1.11 , 1.85]$ & $[0.77 , 2.62]$ & 1.94 & $[1.71 , 2.15]$ & $[1.36 , 2.54]$ & 2.55 & $[1.81 , 3.17]$ & $[1.15 , 4.31]$ \\ [0.5ex]
7371 & 1.47 & $[1.07 , 1.79]$ & $[0.74 , 2.50]$ & 2.00 & $[1.76 , 2.24]$ & $[1.38 , 2.62]$ & 2.19 & $[1.52 , 2.72]$ & $[0.97 , 3.87]$ \\ [0.5ex]
7374 & 0.70 & $[0.50 , 0.86]$ & $[0.31 , 1.20]$ & 0.71 & $[0.62 , 0.79]$ & $[0.49 , 0.97]$ & 1.01 & $[0.68 , 1.24]$ & $[0.40 , 1.90]$ \\ [0.5ex]
7376 & 1.24 & $[0.91 , 1.50]$ & $[0.60 , 2.09]$ & 1.66 & $[1.44 , 1.85]$ & $[1.12 , 2.19]$ & 1.74 & $[1.17 , 2.15]$ & $[0.75 , 3.23]$ \\ [0.5ex]
7377 & 2.32 & $[1.68 , 2.86]$ & $[1.08 , 3.93]$ & 3.18 & $[2.83 , 3.53]$ & $[2.25 , 4.05]$ & 3.60 & $[2.74 , 4.26]$ & $[1.82 , 5.78]$ \\ [0.5ex]
7379 & 1.41 & $[1.03 , 1.70]$ & $[0.71 , 2.40]$ & 1.81 & $[1.59 , 2.01]$ & $[1.25 , 2.37]$ & 2.27 & $[1.57 , 2.83]$ & $[1.00 , 3.98]$ \\ [0.5ex]
7381 & 1.32 & $[0.97 , 1.59]$ & $[0.66 , 2.22]$ & 1.79 & $[1.56 , 2.01]$ & $[1.21 , 2.36]$ & 1.77 & $[1.21 , 2.18]$ & $[0.79 , 3.23]$ \\ [0.5ex]
7386 & 1.30 & $[0.97 , 1.56]$ & $[0.66 , 2.16]$ & 1.69 & $[1.48 , 1.90]$ & $[1.16 , 2.22]$ & 1.77 & $[1.22 , 2.18]$ & $[0.80 , 3.21]$ \\ [0.5ex]
7387 & 1.47 & $[1.06 , 1.77]$ & $[0.72 , 2.53]$ & 1.92 & $[1.69 , 2.14]$ & $[1.33 , 2.53]$ & 2.39 & $[1.66 , 2.99]$ & $[1.05 , 4.14]$ \\ [0.5ex]
7390 & 1.51 & $[1.09 , 1.81]$ & $[0.75 , 2.62]$ & 1.87 & $[1.64 , 2.06]$ & $[1.30 , 2.46]$ & 2.68 & $[1.90 , 3.35]$ & $[1.19 , 4.50]$ \\ [0.5ex]
7403 & 1.64 & $[1.18 , 1.98]$ & $[0.80 , 2.84]$ & 2.11 & $[1.86 , 2.34]$ & $[1.48 , 2.76]$ & 2.79 & $[2.00 , 3.47]$ & $[1.27 , 4.63]$ \\ [0.5ex]
7404 & 1.22 & $[0.90 , 1.45]$ & $[0.60 , 2.05]$ & 1.54 & $[1.36 , 1.72]$ & $[1.07 , 2.04]$ & 1.82 & $[1.23 , 2.25]$ & $[0.79 , 3.35]$ \\ [0.5ex]
7429 & 0.96 & $[0.72 , 1.13]$ & $[0.46 , 1.60]$ & 1.05 & $[0.94 , 1.16]$ & $[0.75 , 1.39]$ & 1.50 & $[1.01 , 1.85]$ & $[0.63 , 2.81]$ \\ [0.5ex]
7432 & 1.30 & $[0.96 , 1.57]$ & $[0.64 , 2.21]$ & 1.75 & $[1.53 , 1.96]$ & $[1.19 , 2.30]$ & 1.86 & $[1.26 , 2.31]$ & $[0.81 , 3.41]$ \\ [0.5ex]
7433 & 1.43 & $[1.04 , 1.72]$ & $[0.71 , 2.45]$ & 1.90 & $[1.68 , 2.12]$ & $[1.31 , 2.50]$ & 2.23 & $[1.53 , 2.78]$ & $[0.97 , 3.93]$ \\ [0.5ex]
7446 & 0.54 & $[0.37 , 0.67]$ & $[0.23 , 0.99]$ & 0.50 & $[0.42 , 0.56]$ & $[0.34 , 0.70]$ & 0.79 & $[0.52 , 0.99]$ & $[0.30 , 1.50]$ \\ [0.5ex]
7451 & 1.36 & $[0.98 , 1.64]$ & $[0.65 , 2.36]$ & 1.79 & $[1.57 , 2.00]$ & $[1.22 , 2.36]$ & 2.21 & $[1.50 , 2.78]$ & $[0.94 , 3.98]$ \\ [0.5ex]
7452 & 1.48 & $[1.07 , 1.79]$ & $[0.73 , 2.53]$ & 2.01 & $[1.76 , 2.24]$ & $[1.38 , 2.64]$ & 2.26 & $[1.57 , 2.81]$ & $[1.00 , 3.98]$ \\ [0.5ex]
7457 & 1.57 & $[1.14 , 1.89]$ & $[0.79 , 2.69]$ & 1.97 & $[1.74 , 2.19]$ & $[1.38 , 2.59]$ & 2.63 & $[1.88 , 3.27]$ & $[1.20 , 4.40]$ \\ [0.5ex]
7460 & 1.29 & $[0.95 , 1.55]$ & $[0.63 , 2.18]$ & 1.67 & $[1.47 , 1.86]$ & $[1.15 , 2.21]$ & 1.94 & $[1.32 , 2.42]$ & $[0.84 , 3.55]$ \\ [0.5ex]
7464 & 1.04 & $[0.78 , 1.23]$ & $[0.51 , 1.77]$ & 1.12 & $[0.98 , 1.23]$ & $[0.80 , 1.48]$ & 1.84 & $[1.23 , 2.28]$ & $[0.78 , 3.43]$ \\ [0.5ex]
7469 & 0.92 & $[0.67 , 1.11]$ & $[0.41 , 1.60]$ & 1.08 & $[0.95 , 1.20]$ & $[0.75 , 1.44]$ & 1.55 & $[1.00 , 1.94]$ & $[0.60 , 3.02]$ \\ [0.5ex]
7475 & 1.68 & $[1.18 , 2.04]$ & $[0.80 , 3.04]$ & 1.98 & $[1.72 , 2.19]$ & $[1.38 , 2.66]$ & 3.33 & $[2.46 , 4.02]$ & $[1.56 , 5.42]$ \\ [0.5ex]
7477 & 1.38 & $[1.01 , 1.64]$ & $[0.69 , 2.39]$ & 1.61 & $[1.42 , 1.79]$ & $[1.13 , 2.14]$ & 2.51 & $[1.76 , 3.13]$ & $[1.10 , 4.31]$ \\ [0.5ex]
7481 & 0.98 & $[0.73 , 1.17]$ & $[0.46 , 1.64]$ & 1.16 & $[1.02 , 1.28]$ & $[0.82 , 1.53]$ & 1.44 & $[0.97 , 1.79]$ & $[0.60 , 2.72]$ \\ [0.5ex]
7485 & 1.16 & $[0.87 , 1.39]$ & $[0.58 , 1.93]$ & 1.49 & $[1.30 , 1.66]$ & $[1.02 , 1.96]$ & 1.60 & $[1.09 , 1.97]$ & $[0.71 , 2.95]$ \\ [0.5ex]
7486 & 1.06 & $[0.79 , 1.26]$ & $[0.51 , 1.76]$ & 1.28 & $[1.12 , 1.42]$ & $[0.90 , 1.69]$ & 1.54 & $[1.04 , 1.90]$ & $[0.65 , 2.88]$ \\ [0.5ex]
7487 & 1.02 & $[0.75 , 1.21]$ & $[0.48 , 1.71]$ & 1.23 & $[1.08 , 1.37]$ & $[0.86 , 1.64]$ & 1.53 & $[1.02 , 1.89]$ & $[0.63 , 2.90]$ \\ [0.5ex]
7488 & 0.99 & $[0.75 , 1.16]$ & $[0.50 , 1.63]$ & 1.08 & $[0.96 , 1.19]$ & $[0.78 , 1.41]$ & 1.46 & $[1.00 , 1.79]$ & $[0.65 , 2.67]$ \\ [0.5ex]
7491 & 0.85 & $[0.60 , 1.03]$ & $[0.38 , 1.51]$ & 0.82 & $[0.71 , 0.91]$ & $[0.57 , 1.11]$ & 1.67 & $[1.09 , 2.08]$ & $[0.67 , 3.21]$ \\ [0.5ex]
7493 & 2.29 & $[1.64 , 2.83]$ & $[1.06 , 3.91]$ & 3.14 & $[2.79 , 3.49]$ & $[2.22 , 4.02]$ & 3.56 & $[2.71 , 4.21]$ & $[1.79 , 5.72]$ \\ [0.5ex]
7494 & 0.81 & $[0.59 , 0.98]$ & $[0.36 , 1.37]$ & 0.90 & $[0.79 , 1.00]$ & $[0.62 , 1.20]$ & 1.12 & $[0.75 , 1.39]$ & $[0.45 , 2.12]$ \\ [0.5ex]
7497 & 1.33 & $[0.97 , 1.59]$ & $[0.65 , 2.30]$ & 1.64 & $[1.44 , 1.81]$ & $[1.14 , 2.16]$ & 2.32 & $[1.58 , 2.92]$ & $[0.98 , 4.09]$ \\ [0.5ex]
7500 & 1.24 & $[0.92 , 1.49]$ & $[0.62 , 2.09]$ & 1.59 & $[1.40 , 1.77]$ & $[1.09 , 2.09]$ & 1.84 & $[1.25 , 2.28]$ & $[0.80 , 3.37]$ \\ [0.5ex]
7502 & 1.48 & $[1.07 , 1.77]$ & $[0.73 , 2.56]$ & 1.85 & $[1.63 , 2.05]$ & $[1.29 , 2.43]$ & 2.58 & $[1.81 , 3.23]$ & $[1.14 , 4.38]$ \\ [0.5ex]
7503 & 1.27 & $[0.94 , 1.50]$ & $[0.62 , 2.21]$ & 1.46 & $[1.28 , 1.62]$ & $[1.03 , 1.94]$ & 2.38 & $[1.64 , 2.99]$ & $[1.02 , 4.16]$ \\ [0.5ex]
7504 & 1.08 & $[0.82 , 1.28]$ & $[0.55 , 1.80]$ & 1.27 & $[1.11 , 1.41]$ & $[0.90 , 1.69]$ & 1.62 & $[1.10 , 2.00]$ & $[0.71 , 3.01]$ \\ [0.5ex]
7509 & 0.89 & $[0.65 , 1.08]$ & $[0.39 , 1.51]$ & 1.09 & $[0.95 , 1.22]$ & $[0.75 , 1.47]$ & 1.21 & $[0.80 , 1.49]$ & $[0.47 , 2.31]$ \\ [0.5ex]
7515 & 1.41 & $[1.03 , 1.68]$ & $[0.71 , 2.43]$ & 1.68 & $[1.47 , 1.86]$ & $[1.17 , 2.24]$ & 2.50 & $[1.75 , 3.13]$ & $[1.10 , 4.28]$ \\ [0.5ex]
7517 & 0.94 & $[0.71 , 1.12]$ & $[0.45 , 1.56]$ & 1.12 & $[0.97 , 1.25]$ & $[0.78 , 1.51]$ & 1.20 & $[0.83 , 1.47]$ & $[0.52 , 2.21]$ \\ [0.5ex]
7518 & 0.82 & $[0.61 , 0.98]$ & $[0.39 , 1.37]$ & 0.85 & $[0.75 , 0.95]$ & $[0.60 , 1.12]$ & 1.15 & $[0.79 , 1.41]$ & $[0.49 , 2.14]$ \\ [0.5ex]
7520 & 1.46 & $[1.06 , 1.75]$ & $[0.72 , 2.54]$ & 1.79 & $[1.57 , 1.98]$ & $[1.25 , 2.36]$ & 2.63 & $[1.85 , 3.29]$ & $[1.15 , 4.45]$ \\ [0.5ex]
7523 & 2.18 & $[1.57 , 2.69]$ & $[1.03 , 3.72]$ & 3.03 & $[2.69 , 3.37]$ & $[2.14 , 3.87]$ & 3.30 & $[2.48 , 3.98]$ & $[1.63 , 5.30]$ \\ [0.5ex]
7527 & 0.82 & $[0.60 , 0.98]$ & $[0.38 , 1.40]$ & 0.79 & $[0.68 , 0.89]$ & $[0.55 , 1.08]$ & 1.34 & $[0.90 , 1.65]$ & $[0.56 , 2.53]$ \\ [0.5ex]
7528 & 1.83 & $[1.31 , 2.22]$ & $[0.89 , 3.15]$ & 2.45 & $[2.16 , 2.72]$ & $[1.71 , 3.19]$ & 2.93 & $[2.14 , 3.61]$ & $[1.38 , 4.78]$ \\ [0.5ex]
7529 & 0.58 & $[0.40 , 0.71]$ & $[0.24 , 1.04]$ & 0.55 & $[0.47 , 0.62]$ & $[0.37 , 0.77]$ & 0.81 & $[0.53 , 1.01]$ & $[0.31 , 1.53]$ \\ [0.5ex]
7532 & 1.46 & $[1.06 , 1.76]$ & $[0.72 , 2.48]$ & 2.00 & $[1.76 , 2.24]$ & $[1.38 , 2.61]$ & 2.13 & $[1.48 , 2.64]$ & $[0.95 , 3.78]$ \\ [0.5ex]
7533 & 1.01 & $[0.76 , 1.20]$ & $[0.49 , 1.65]$ & 1.21 & $[1.06 , 1.35]$ & $[0.85 , 1.59]$ & 1.32 & $[0.91 , 1.62]$ & $[0.58 , 2.43]$ \\ [0.5ex]
7535 & 0.92 & $[0.69 , 1.10]$ & $[0.45 , 1.50]$ & 1.10 & $[0.96 , 1.22]$ & $[0.76 , 1.45]$ & 1.09 & $[0.76 , 1.32]$ & $[0.48 , 1.97]$ \\ [0.5ex]
7548 & 0.87 & $[0.64 , 1.04]$ & $[0.40 , 1.45]$ & 0.95 & $[0.84 , 1.05]$ & $[0.68 , 1.25]$ & 1.29 & $[0.87 , 1.59]$ & $[0.53 , 2.45]$ \\ [0.5ex]
7549 & 0.97 & $[0.70 , 1.15]$ & $[0.44 , 1.72]$ & 0.98 & $[0.86 , 1.08]$ & $[0.70 , 1.31]$ & 2.02 & $[1.33 , 2.54]$ & $[0.82 , 3.76]$ \\ [0.5ex]
7550 & 0.85 & $[0.62 , 1.03]$ & $[0.39 , 1.43]$ & 0.95 & $[0.84 , 1.05]$ & $[0.67 , 1.25]$ & 1.26 & $[0.84 , 1.55]$ & $[0.51 , 2.39]$ \\ [0.5ex]
7551 & 1.07 & $[0.79 , 1.27]$ & $[0.50 , 1.82]$ & 1.29 & $[1.11 , 1.44]$ & $[0.90 , 1.75]$ & 1.72 & $[1.13 , 2.15]$ & $[0.70 , 3.27]$ \\ [0.5ex]
7552 & 1.38 & $[0.99 , 1.66]$ & $[0.66 , 2.39]$ & 1.81 & $[1.58 , 2.01]$ & $[1.23 , 2.40]$ & 2.30 & $[1.57 , 2.90]$ & $[0.97 , 4.07]$ \\ [0.5ex]
7560 & 0.85 & $[0.62 , 1.02]$ & $[0.38 , 1.47]$ & 0.90 & $[0.79 , 0.99]$ & $[0.63 , 1.20]$ & 1.48 & $[0.97 , 1.85]$ & $[0.60 , 2.86]$ \\ [0.5ex]
7563 & 0.79 & $[0.59 , 0.95]$ & $[0.38 , 1.28]$ & 0.83 & $[0.72 , 0.94]$ & $[0.57 , 1.11]$ & 0.95 & $[0.66 , 1.16]$ & $[0.42 , 1.70]$ \\ [0.5ex]
7564 & 0.74 & $[0.52 , 0.92]$ & $[0.31 , 1.28]$ & 0.85 & $[0.73 , 0.95]$ & $[0.57 , 1.14]$ & 1.06 & $[0.69 , 1.31]$ & $[0.39 , 2.04]$ \\ [0.5ex]
7566 & 1.36 & $[1.00 , 1.63]$ & $[0.68 , 2.30]$ & 1.74 & $[1.52 , 1.93]$ & $[1.20 , 2.28]$ & 2.11 & $[1.45 , 2.62]$ & $[0.93 , 3.78]$ \\ [0.5ex]
7567 & 0.68 & $[0.48 , 0.85]$ & $[0.28 , 1.19]$ & 0.76 & $[0.65 , 0.85]$ & $[0.51 , 1.04]$ & 0.95 & $[0.62 , 1.18]$ & $[0.35 , 1.84]$ \\ [0.5ex]
7568 & 1.23 & $[0.93 , 1.48]$ & $[0.63 , 2.05]$ & 1.56 & $[1.37 , 1.75]$ & $[1.08 , 2.05]$ & 1.72 & $[1.18 , 2.12]$ & $[0.78 , 3.13]$ \\ [0.5ex]
7573 & 1.25 & $[0.94 , 1.50]$ & $[0.63 , 2.09]$ & 1.57 & $[1.38 , 1.75]$ & $[1.09 , 2.06]$ & 1.86 & $[1.27 , 2.30]$ & $[0.83 , 3.39]$ \\ [0.5ex]
7575 & 0.87 & $[0.62 , 1.05]$ & $[0.39 , 1.53]$ & 0.85 & $[0.74 , 0.95]$ & $[0.60 , 1.15]$ & 1.69 & $[1.10 , 2.11]$ & $[0.68 , 3.23]$ \\ [0.5ex]
7576 & 1.78 & $[1.28 , 2.18]$ & $[0.88 , 3.04]$ & 2.50 & $[2.19 , 2.81]$ & $[1.72 , 3.27]$ & 2.59 & $[1.86 , 3.21]$ & $[1.20 , 4.33]$ \\ [0.5ex]
7579 & 1.02 & $[0.77 , 1.21]$ & $[0.50 , 1.69]$ & 1.20 & $[1.06 , 1.33]$ & $[0.85 , 1.58]$ & 1.42 & $[0.97 , 1.74]$ & $[0.62 , 2.61]$ \\ [0.5ex]
7580 & 1.53 & $[1.09 , 1.85]$ & $[0.75 , 2.62]$ & 2.09 & $[1.84 , 2.33]$ & $[1.44 , 2.74]$ & 2.35 & $[1.64 , 2.93]$ & $[1.04 , 4.07]$ \\ [0.5ex]
7587 & 1.57 & $[1.12 , 1.92]$ & $[0.77 , 2.69]$ & 2.21 & $[1.94 , 2.48]$ & $[1.51 , 2.88]$ & 2.27 & $[1.58 , 2.83]$ & $[1.01 , 3.98]$ \\ [0.5ex]
7588 & 1.15 & $[0.85 , 1.37]$ & $[0.56 , 1.96]$ & 1.36 & $[1.20 , 1.51]$ & $[0.97 , 1.80]$ & 1.91 & $[1.28 , 2.39]$ & $[0.80 , 3.55]$ \\ [0.5ex]
7597 & 1.57 & $[1.14 , 1.90]$ & $[0.79 , 2.69]$ & 2.07 & $[1.82 , 2.30]$ & $[1.43 , 2.71]$ & 2.49 & $[1.76 , 3.10]$ & $[1.12 , 4.23]$ \\ [0.5ex]
7598 & 1.00 & $[0.74 , 1.19]$ & $[0.46 , 1.71]$ & 1.16 & $[1.02 , 1.29]$ & $[0.83 , 1.55]$ & 1.67 & $[1.09 , 2.08]$ & $[0.68 , 3.19]$ \\ [0.5ex]
7603 & 0.81 & $[0.60 , 0.98]$ & $[0.37 , 1.36]$ & 0.92 & $[0.81 , 1.03]$ & $[0.64 , 1.22]$ & 1.07 & $[0.72 , 1.31]$ & $[0.44 , 2.00]$ \\ [0.5ex]
7604 & 1.66 & $[1.17 , 2.02]$ & $[0.79 , 2.88]$ & 2.27 & $[2.00 , 2.53]$ & $[1.57 , 2.97]$ & 2.68 & $[1.90 , 3.35]$ & $[1.19 , 4.50]$ \\ [0.5ex]
7605 & 1.04 & $[0.78 , 1.24]$ & $[0.49 , 1.79]$ & 1.21 & $[1.07 , 1.35]$ & $[0.86 , 1.60]$ & 1.75 & $[1.15 , 2.19]$ & $[0.72 , 3.33]$ \\ [0.5ex]
7606 & 1.52 & $[1.10 , 1.84]$ & $[0.76 , 2.56]$ & 2.08 & $[1.82 , 2.33]$ & $[1.43 , 2.71]$ & 2.18 & $[1.52 , 2.69]$ & $[0.99 , 3.85]$ \\ [0.5ex]
7607 & 1.25 & $[0.92 , 1.49]$ & $[0.62 , 2.16]$ & 1.48 & $[1.29 , 1.64]$ & $[1.04 , 1.96]$ & 2.26 & $[1.55 , 2.84]$ & $[0.97 , 4.02]$ \\ [0.5ex]
7608 & 1.88 & $[1.33 , 2.30]$ & $[0.90 , 3.25]$ & 2.52 & $[2.22 , 2.79]$ & $[1.76 , 3.31]$ & 3.07 & $[2.27 , 3.76]$ & $[1.45 , 5.00]$ \\ [0.5ex]
7609 & 2.03 & $[1.43 , 2.48]$ & $[0.95 , 3.53]$ & 2.70 & $[2.39 , 3.01]$ & $[1.90 , 3.53]$ & 3.36 & $[2.51 , 4.05]$ & $[1.63 , 5.42]$ \\ [0.5ex]
7614 & 1.22 & $[0.90 , 1.45]$ & $[0.60 , 2.05]$ & 1.50 & $[1.32 , 1.68]$ & $[1.05 , 1.98]$ & 1.90 & $[1.28 , 2.37]$ & $[0.82 , 3.51]$ \\ [0.5ex]
7615 & 1.44 & $[1.04 , 1.75]$ & $[0.70 , 2.48]$ & 1.95 & $[1.71 , 2.18]$ & $[1.35 , 2.58]$ & 2.23 & $[1.52 , 2.78]$ & $[0.97 , 3.96]$ \\ [0.5ex]
7617 & 1.46 & $[1.07 , 1.75]$ & $[0.73 , 2.50]$ & 1.83 & $[1.62 , 2.04]$ & $[1.27 , 2.40]$ & 2.42 & $[1.70 , 3.02]$ & $[1.08 , 4.16]$ \\ [0.5ex]
7619 & 1.40 & $[1.01 , 1.70]$ & $[0.68 , 2.42]$ & 1.87 & $[1.64 , 2.08]$ & $[1.28 , 2.46]$ & 2.23 & $[1.52 , 2.79]$ & $[0.96 , 3.98]$ \\ [0.5ex]
7625 & 1.41 & $[1.02 , 1.71]$ & $[0.69 , 2.42]$ & 1.90 & $[1.68 , 2.12]$ & $[1.30 , 2.50]$ & 2.16 & $[1.48 , 2.69]$ & $[0.95 , 3.87]$ \\ [0.5ex]
7630 & 0.94 & $[0.72 , 1.12]$ & $[0.46 , 1.57]$ & 1.06 & $[0.94 , 1.17]$ & $[0.76 , 1.40]$ & 1.37 & $[0.94 , 1.69]$ & $[0.59 , 2.54]$ \\ [0.5ex]
7635 & 1.46 & $[1.07 , 1.75]$ & $[0.74 , 2.48]$ & 1.85 & $[1.63 , 2.05]$ & $[1.28 , 2.43]$ & 2.35 & $[1.64 , 2.93]$ & $[1.05 , 4.07]$ \\ [0.5ex]
7638 & 1.13 & $[0.84 , 1.33]$ & $[0.55 , 1.92]$ & 1.35 & $[1.18 , 1.51]$ & $[0.95 , 1.81]$ & 1.82 & $[1.21 , 2.27]$ & $[0.77 , 3.41]$ \\ [0.5ex]
7642 & 1.65 & $[1.17 , 2.00]$ & $[0.79 , 2.88]$ & 2.17 & $[1.90 , 2.42]$ & $[1.50 , 2.86]$ & 2.83 & $[2.02 , 3.53]$ & $[1.27 , 4.70]$ \\ [0.5ex]
7645 & 2.07 & $[1.48 , 2.53]$ & $[0.97 , 3.57]$ & 2.85 & $[2.51 , 3.19]$ & $[1.97 , 3.74]$ & 3.24 & $[2.42 , 3.93]$ & $[1.57 , 5.22]$ \\ [0.5ex]
7648 & 1.22 & $[0.91 , 1.45]$ & $[0.61 , 2.06]$ & 1.49 & $[1.30 , 1.65]$ & $[1.04 , 1.96]$ & 1.97 & $[1.33 , 2.46]$ & $[0.85 , 3.61]$ \\ [0.5ex]
7654 & 1.78 & $[1.27 , 2.16]$ & $[0.86 , 3.06]$ & 2.35 & $[2.08 , 2.61]$ & $[1.64 , 3.08]$ & 2.91 & $[2.12 , 3.59]$ & $[1.36 , 4.76]$ \\ [0.5ex]
7656 & 1.13 & $[0.87 , 1.33]$ & $[0.60 , 1.84]$ & 1.31 & $[1.13 , 1.47]$ & $[0.91 , 1.74]$ & 1.53 & $[1.08 , 1.86]$ & $[0.72 , 2.76]$ \\ [0.5ex]
7657 & 1.15 & $[0.86 , 1.37]$ & $[0.56 , 1.96]$ & 1.36 & $[1.19 , 1.50]$ & $[0.96 , 1.80]$ & 1.97 & $[1.32 , 2.46]$ & $[0.83 , 3.63]$ \\ [0.5ex]
7660 & 2.22 & $[1.60 , 2.71]$ & $[1.06 , 3.82]$ & 2.80 & $[2.48 , 3.12]$ & $[1.98 , 3.67]$ & 3.68 & $[2.83 , 4.33]$ & $[1.88 , 5.90]$ \\ [0.5ex]
7662 & 1.15 & $[0.85 , 1.38]$ & $[0.57 , 1.92]$ & 1.51 & $[1.31 , 1.70]$ & $[1.03 , 2.01]$ & 1.50 & $[1.03 , 1.84]$ & $[0.66 , 2.76]$ \\ [0.5ex]
7677 & 1.52 & $[1.10 , 1.84]$ & $[0.77 , 2.58]$ & 2.01 & $[1.76 , 2.24]$ & $[1.39 , 2.62]$ & 2.31 & $[1.62 , 2.86]$ & $[1.05 , 4.00]$ \\ [0.5ex]
7678 & 1.04 & $[0.76 , 1.22]$ & $[0.50 , 1.80]$ & 1.09 & $[0.96 , 1.20]$ & $[0.78 , 1.44]$ & 1.98 & $[1.31 , 2.48]$ & $[0.82 , 3.67]$ \\ [0.5ex]
7683 & 1.70 & $[1.20 , 2.08]$ & $[0.80 , 2.99]$ & 2.30 & $[2.00 , 2.58]$ & $[1.57 , 3.08]$ & 2.87 & $[2.05 , 3.57]$ & $[1.28 , 4.78]$ \\ [0.5ex]
7684 & 1.48 & $[1.08 , 1.77]$ & $[0.76 , 2.50]$ & 1.86 & $[1.63 , 2.08]$ & $[1.28 , 2.45]$ & 2.30 & $[1.62 , 2.86]$ & $[1.05 , 4.00]$ \\ [0.5ex]
7688 & 1.48 & $[1.08 , 1.76]$ & $[0.74 , 2.59]$ & 1.71 & $[1.50 , 1.89]$ & $[1.19 , 2.27]$ & 2.79 & $[2.00 , 3.47]$ & $[1.26 , 4.65]$ \\ [0.5ex]
7695 & 0.69 & $[0.48 , 0.85]$ & $[0.30 , 1.22]$ & 0.61 & $[0.52 , 0.68]$ & $[0.42 , 0.85]$ & 1.13 & $[0.76 , 1.39]$ & $[0.46 , 2.14]$ \\ [0.5ex]
7701 & 0.95 & $[0.72 , 1.13]$ & $[0.46 , 1.58]$ & 1.09 & $[0.96 , 1.20]$ & $[0.78 , 1.42]$ & 1.37 & $[0.93 , 1.68]$ & $[0.58 , 2.54]$ \\ [0.5ex]
7703 & 1.72 & $[1.23 , 2.08]$ & $[0.84 , 3.01]$ & 2.15 & $[1.89 , 2.39]$ & $[1.51 , 2.83]$ & 3.03 & $[2.22 , 3.74]$ & $[1.41 , 4.94]$ \\ [0.5ex]
7705 & 0.98 & $[0.75 , 1.17]$ & $[0.49 , 1.62]$ & 1.15 & $[1.01 , 1.27]$ & $[0.81 , 1.51]$ & 1.30 & $[0.90 , 1.59]$ & $[0.57 , 2.37]$ \\ [0.5ex]
7707 & 1.98 & $[1.41 , 2.42]$ & $[0.95 , 3.43]$ & 2.64 & $[2.34 , 2.93]$ & $[1.85 , 3.43]$ & 3.20 & $[2.39 , 3.89]$ & $[1.55 , 5.16]$ \\ [0.5ex]
7711 & 0.89 & $[0.65 , 1.06]$ & $[0.41 , 1.50]$ & 0.98 & $[0.86 , 1.08]$ & $[0.69 , 1.28]$ & 1.39 & $[0.93 , 1.71]$ & $[0.57 , 2.62]$ \\ [0.5ex]
7727 & 1.14 & $[0.84 , 1.36]$ & $[0.54 , 1.96]$ & 1.37 & $[1.19 , 1.51]$ & $[0.96 , 1.81]$ & 1.97 & $[1.30 , 2.46]$ & $[0.81 , 3.67]$ \\ [0.5ex]
7729 & 1.87 & $[1.35 , 2.28]$ & $[0.91 , 3.19]$ & 2.56 & $[2.25 , 2.84]$ & $[1.77 , 3.33]$ & 2.86 & $[2.09 , 3.53]$ & $[1.36 , 4.68]$ \\ [0.5ex]
7741 & 2.07 & $[1.44 , 2.54]$ & $[0.92 , 3.67]$ & 2.72 & $[2.39 , 3.04]$ & $[1.89 , 3.61]$ & 3.61 & $[2.71 , 4.31]$ & $[1.74 , 5.90]$ \\ [0.5ex]
7744 & 1.41 & $[1.01 , 1.69]$ & $[0.67 , 2.50]$ & 1.73 & $[1.51 , 1.93]$ & $[1.20 , 2.31]$ & 2.67 & $[1.86 , 3.37]$ & $[1.14 , 4.55]$ \\ [0.5ex]
7749 & 1.29 & $[0.97 , 1.56]$ & $[0.66 , 2.15]$ & 1.73 & $[1.51 , 1.94]$ & $[1.17 , 2.28]$ & 1.70 & $[1.18 , 2.09]$ & $[0.78 , 3.08]$ \\ [0.5ex]
7750 & 0.94 & $[0.70 , 1.12]$ & $[0.44 , 1.58]$ & 1.09 & $[0.97 , 1.21]$ & $[0.77 , 1.45]$ & 1.37 & $[0.92 , 1.69]$ & $[0.57 , 2.58]$ \\ [0.5ex]
7752 & 0.81 & $[0.60 , 0.97]$ & $[0.38 , 1.36]$ & 0.86 & $[0.75 , 0.96]$ & $[0.60 , 1.14]$ & 1.11 & $[0.76 , 1.37]$ & $[0.47 , 2.05]$ \\ [0.5ex]
7762 & 1.23 & $[0.90 , 1.48]$ & $[0.59 , 2.12]$ & 1.53 & $[1.33 , 1.70]$ & $[1.06 , 2.02]$ & 2.08 & $[1.40 , 2.62]$ & $[0.87 , 3.82]$ \\ [0.5ex]
7766 & 0.81 & $[0.59 , 0.98]$ & $[0.39 , 1.39]$ & 0.74 & $[0.64 , 0.83]$ & $[0.52 , 1.02]$ & 1.33 & $[0.91 , 1.63]$ & $[0.57 , 2.46]$ \\ [0.5ex]
7769 & 1.39 & $[1.00 , 1.66]$ & $[0.68 , 2.42]$ & 1.71 & $[1.50 , 1.90]$ & $[1.18 , 2.28]$ & 2.50 & $[1.74 , 3.15]$ & $[1.08 , 4.31]$ \\ [0.5ex]
7770 & 0.69 & $[0.48 , 0.85]$ & $[0.29 , 1.19]$ & 0.73 & $[0.63 , 0.82]$ & $[0.50 , 0.99]$ & 0.97 & $[0.64 , 1.21]$ & $[0.37 , 1.86]$ \\ [0.5ex]
7780 & 1.47 & $[1.08 , 1.79]$ & $[0.75 , 2.48]$ & 2.02 & $[1.76 , 2.27]$ & $[1.38 , 2.66]$ & 2.10 & $[1.47 , 2.59]$ & $[0.96 , 3.74]$ \\ [0.5ex]
7781 & 0.56 & $[0.39 , 0.69]$ & $[0.23 , 1.01]$ & 0.54 & $[0.46 , 0.60]$ & $[0.36 , 0.76]$ & 0.78 & $[0.51 , 0.98]$ & $[0.30 , 1.49]$ \\ [0.5ex]
7785 & 1.33 & $[0.97 , 1.58]$ & $[0.65 , 2.31]$ & 1.60 & $[1.40 , 1.79]$ & $[1.11 , 2.14]$ & 2.45 & $[1.69 , 3.08]$ & $[1.04 , 4.26]$ \\ [0.5ex]
7786 & 1.01 & $[0.76 , 1.20]$ & $[0.50 , 1.69]$ & 1.16 & $[1.03 , 1.28]$ & $[0.84 , 1.52]$ & 1.53 & $[1.04 , 1.89]$ & $[0.66 , 2.86]$ \\ [0.5ex]
7788 & 1.21 & $[0.90 , 1.43]$ & $[0.61 , 2.06]$ & 1.39 & $[1.22 , 1.55]$ & $[0.99 , 1.84]$ & 2.14 & $[1.47 , 2.67]$ & $[0.92 , 3.87]$ \\ [0.5ex]
7790 & 2.03 & $[1.41 , 2.50]$ & $[0.91 , 3.65]$ & 2.58 & $[2.24 , 2.88]$ & $[1.79 , 3.47]$ & 3.71 & $[2.81 , 4.40]$ & $[1.81 , 6.06]$ \\ [0.5ex]
7794 & 2.40 & $[1.74 , 2.93]$ & $[1.12 , 4.09]$ & 2.97 & $[2.62 , 3.31]$ & $[2.12 , 3.85]$ & 4.04 & $[3.13 , 4.73]$ & $[2.12 , 6.56]$ \\ [0.5ex]
7795 & 1.35 & $[0.98 , 1.63]$ & $[0.67 , 2.31]$ & 1.77 & $[1.55 , 1.98]$ & $[1.21 , 2.36]$ & 2.09 & $[1.43 , 2.61]$ & $[0.91 , 3.78]$ \\ [0.5ex]
7798 & 0.92 & $[0.69 , 1.10]$ & $[0.44 , 1.52]$ & 1.09 & $[0.96 , 1.21]$ & $[0.76 , 1.44]$ & 1.19 & $[0.82 , 1.45]$ & $[0.51 , 2.21]$ \\ [0.5ex]
7802 & 1.87 & $[1.33 , 2.30]$ & $[0.90 , 3.21]$ & 2.75 & $[2.42 , 3.08]$ & $[1.89 , 3.57]$ & 2.68 & $[1.94 , 3.33]$ & $[1.25 , 4.45]$ \\ [0.5ex]
7803 & 0.79 & $[0.58 , 0.97]$ & $[0.36 , 1.33]$ & 0.88 & $[0.77 , 0.98]$ & $[0.61 , 1.17]$ & 1.09 & $[0.73 , 1.33]$ & $[0.44 , 2.05]$ \\ [0.5ex]
7810 & 1.09 & $[0.83 , 1.28]$ & $[0.56 , 1.82]$ & 1.20 & $[1.05 , 1.32]$ & $[0.86 , 1.58]$ & 1.73 & $[1.18 , 2.14]$ & $[0.77 , 3.19]$ \\ [0.5ex]
7818 & 1.14 & $[0.85 , 1.36]$ & $[0.57 , 1.92]$ & 1.38 & $[1.21 , 1.53]$ & $[0.97 , 1.81]$ & 1.75 & $[1.18 , 2.18]$ & $[0.76 , 3.25]$ \\ [0.5ex]
7822 & 1.09 & $[0.81 , 1.29]$ & $[0.52 , 1.85]$ & 1.26 & $[1.10 , 1.40]$ & $[0.90 , 1.66]$ & 1.86 & $[1.23 , 2.33]$ & $[0.77 , 3.49]$ \\ [0.5ex]
7825 & 1.32 & $[0.97 , 1.60]$ & $[0.64 , 2.27]$ & 1.83 & $[1.59 , 2.05]$ & $[1.23 , 2.42]$ & 1.88 & $[1.27 , 2.34]$ & $[0.81 , 3.49]$ \\ [0.5ex]
7831 & 2.11 & $[1.52 , 2.58]$ & $[1.00 , 3.63]$ & 2.80 & $[2.48 , 3.12]$ & $[1.97 , 3.63]$ & 3.38 & $[2.56 , 4.05]$ & $[1.68 , 5.42]$ \\ [0.5ex]
7835 & 3.24 & $[2.50 , 3.96]$ & $[1.62 , 4.92]$ & 4.05 & $[3.61 , 4.45]$ & $[2.95 , 5.22]$ & 5.40 & $[4.00 , 6.35]$ & $[2.92 , 9.28]$ \\ [0.5ex]
7838 & 1.29 & $[0.96 , 1.55]$ & $[0.65 , 2.19]$ & 1.62 & $[1.43 , 1.80]$ & $[1.13 , 2.14]$ & 2.04 & $[1.40 , 2.54]$ & $[0.90 , 3.69]$ \\ [0.5ex]
7840 & 1.16 & $[0.87 , 1.38]$ & $[0.57 , 1.97]$ & 1.36 & $[1.20 , 1.50]$ & $[0.97 , 1.80]$ & 1.97 & $[1.33 , 2.46]$ & $[0.84 , 3.63]$ \\ [0.5ex]
7841 & 1.05 & $[0.79 , 1.25]$ & $[0.51 , 1.77]$ & 1.23 & $[1.08 , 1.36]$ & $[0.87 , 1.63]$ & 1.67 & $[1.11 , 2.06]$ & $[0.71 , 3.13]$ \\ [0.5ex]
7843 & 1.50 & $[1.08 , 1.81]$ & $[0.75 , 2.59]$ & 1.92 & $[1.70 , 2.14]$ & $[1.33 , 2.53]$ & 2.52 & $[1.77 , 3.15]$ & $[1.12 , 4.28]$ \\ [0.5ex]
7845 & 0.86 & $[0.65 , 1.02]$ & $[0.43 , 1.42]$ & 0.87 & $[0.76 , 0.96]$ & $[0.61 , 1.15]$ & 1.24 & $[0.86 , 1.51]$ & $[0.55 , 2.25]$ \\ [0.5ex]
7858 & 0.93 & $[0.68 , 1.10]$ & $[0.43 , 1.57]$ & 1.04 & $[0.91 , 1.14]$ & $[0.73 , 1.38]$ & 1.48 & $[0.98 , 1.82]$ & $[0.60 , 2.81]$ \\ [0.5ex]
7862 & 0.95 & $[0.70 , 1.13]$ & $[0.44 , 1.59]$ & 1.15 & $[1.00 , 1.28]$ & $[0.80 , 1.53]$ & 1.31 & $[0.88 , 1.62]$ & $[0.54 , 2.48]$ \\ [0.5ex]
7868 & 1.67 & $[1.19 , 2.01]$ & $[0.81 , 2.93]$ & 2.04 & $[1.80 , 2.27]$ & $[1.43 , 2.69]$ & 3.03 & $[2.22 , 3.74]$ & $[1.41 , 4.97]$ \\ [0.5ex]
7872 & 1.35 & $[1.00 , 1.62]$ & $[0.70 , 2.27]$ & 1.73 & $[1.51 , 1.94]$ & $[1.19 , 2.28]$ & 1.95 & $[1.36 , 2.40]$ & $[0.89 , 3.51]$ \\ [0.5ex]
7884 & 0.85 & $[0.62 , 1.02]$ & $[0.39 , 1.45]$ & 0.86 & $[0.75 , 0.95]$ & $[0.61 , 1.14]$ & 1.42 & $[0.96 , 1.76]$ & $[0.59 , 2.69]$ \\ [0.5ex]
7885 & 1.57 & $[1.13 , 1.92]$ & $[0.78 , 2.69]$ & 2.16 & $[1.89 , 2.42]$ & $[1.48 , 2.86]$ & 2.39 & $[1.68 , 2.97]$ & $[1.07 , 4.12]$ \\ [0.5ex]
7886 & 1.15 & $[0.87 , 1.37]$ & $[0.58 , 1.92]$ & 1.41 & $[1.24 , 1.57]$ & $[0.99 , 1.85]$ & 1.70 & $[1.16 , 2.09]$ & $[0.75 , 3.13]$ \\ [0.5ex]
7888 & 1.22 & $[0.85 , 1.49]$ & $[0.50 , 2.21]$ & 1.61 & $[1.37 , 1.82]$ & $[1.06 , 2.24]$ & 2.24 & $[1.44 , 2.88]$ & $[0.84 , 4.16]$ \\ [0.5ex]
7900 & 1.32 & $[0.98 , 1.58]$ & $[0.67 , 2.22]$ & 1.63 & $[1.43 , 1.81]$ & $[1.14 , 2.14]$ & 2.09 & $[1.44 , 2.59]$ & $[0.93 , 3.74]$ \\ [0.5ex]
7902 & 1.87 & $[1.31 , 2.28]$ & $[0.87 , 3.27]$ & 2.52 & $[2.22 , 2.79]$ & $[1.76 , 3.31]$ & 3.13 & $[2.30 , 3.82]$ & $[1.45 , 5.11]$ \\ [0.5ex]
7903 & 0.89 & $[0.68 , 1.07]$ & $[0.44 , 1.47]$ & 0.98 & $[0.86 , 1.08]$ & $[0.69 , 1.28]$ & 1.20 & $[0.84 , 1.47]$ & $[0.53 , 2.19]$ \\ [0.5ex]
7906 & 0.45 & $[0.28 , 0.57]$ & $[0.17 , 0.92]$ & 0.39 & $[0.33 , 0.44]$ & $[0.25 , 0.57]$ & 0.90 & $[0.55 , 1.13]$ & $[0.29 , 1.82]$ \\ [0.5ex]
7918 & 1.38 & $[1.02 , 1.65]$ & $[0.72 , 2.30]$ & 1.78 & $[1.56 , 2.00]$ & $[1.22 , 2.34]$ & 1.96 & $[1.37 , 2.42]$ & $[0.90 , 3.51]$ \\ [0.5ex]
7923 & 1.03 & $[0.77 , 1.23]$ & $[0.48 , 1.75]$ & 1.25 & $[1.09 , 1.39]$ & $[0.88 , 1.66]$ & 1.57 & $[1.04 , 1.94]$ & $[0.65 , 2.97]$ \\ [0.5ex]
7924 & 1.23 & $[0.93 , 1.47]$ & $[0.65 , 2.01]$ & 1.56 & $[1.36 , 1.75]$ & $[1.07 , 2.06]$ & 1.57 & $[1.10 , 1.92]$ & $[0.74 , 2.81]$ \\ [0.5ex]
7929 & 0.88 & $[0.64 , 1.05]$ & $[0.41 , 1.51]$ & 0.87 & $[0.76 , 0.96]$ & $[0.62 , 1.16]$ & 1.55 & $[1.03 , 1.92]$ & $[0.65 , 2.93]$ \\ [0.5ex]
7932 & 1.47 & $[1.06 , 1.76]$ & $[0.72 , 2.59]$ & 1.78 & $[1.57 , 1.97]$ & $[1.25 , 2.36]$ & 2.74 & $[1.94 , 3.43]$ & $[1.21 , 4.60]$ \\ [0.5ex]
7934 & 1.55 & $[1.09 , 1.89]$ & $[0.72 , 2.74]$ & 2.07 & $[1.81 , 2.31]$ & $[1.42 , 2.76]$ & 2.67 & $[1.86 , 3.37]$ & $[1.14 , 4.55]$ \\ [0.5ex]
7936 & 1.15 & $[0.87 , 1.38]$ & $[0.58 , 1.90]$ & 1.45 & $[1.27 , 1.63]$ & $[1.00 , 1.92]$ & 1.58 & $[1.08 , 1.94]$ & $[0.71 , 2.90]$ \\ [0.5ex]
7938 & 1.96 & $[1.41 , 2.39]$ & $[0.94 , 3.43]$ & 2.48 & $[2.18 , 2.74]$ & $[1.74 , 3.27]$ & 3.38 & $[2.54 , 4.05]$ & $[1.65 , 5.45]$ \\ [0.5ex]
7942 & 1.18 & $[0.87 , 1.41]$ & $[0.57 , 2.00]$ & 1.50 & $[1.31 , 1.68]$ & $[1.03 , 2.00]$ & 1.78 & $[1.19 , 2.21]$ & $[0.75 , 3.33]$ \\ [0.5ex]
7948 & 3.56 & $[2.83 , 4.28]$ & $[1.86 , 5.22]$ & 4.63 & $[4.05 , 5.16]$ & $[3.33 , 6.03]$ & 5.85 & $[4.26 , 6.94]$ & $[3.15 , 10.21]$ \\ [0.5ex]
7954 & 0.46 & $[0.30 , 0.57]$ & $[0.18 , 0.90]$ & 0.40 & $[0.34 , 0.44]$ & $[0.27 , 0.57]$ & 0.78 & $[0.49 , 0.98]$ & $[0.27 , 1.52]$ \\ [0.5ex]
7963 & 1.08 & $[0.83 , 1.27]$ & $[0.56 , 1.75]$ & 1.26 & $[1.09 , 1.41]$ & $[0.88 , 1.68]$ & 1.39 & $[0.97 , 1.69]$ & $[0.64 , 2.50]$ \\ [0.5ex]
7968 & 1.72 & $[1.21 , 2.09]$ & $[0.81 , 3.01]$ & 2.33 & $[2.05 , 2.59]$ & $[1.62 , 3.06]$ & 2.84 & $[2.04 , 3.53]$ & $[1.27 , 4.73]$ \\ [0.5ex]
7969 & 0.96 & $[0.70 , 1.15]$ & $[0.42 , 1.66]$ & 1.10 & $[0.97 , 1.22]$ & $[0.78 , 1.48]$ & 1.72 & $[1.11 , 2.16]$ & $[0.67 , 3.35]$ \\ [0.5ex]
7973 & 1.09 & $[0.84 , 1.29]$ & $[0.56 , 1.79]$ & 1.30 & $[1.13 , 1.45]$ & $[0.91 , 1.72]$ & 1.48 & $[1.03 , 1.81]$ & $[0.68 , 2.69]$ \\ [0.5ex]
7976 & 1.46 & $[1.06 , 1.75]$ & $[0.73 , 2.54]$ & 1.74 & $[1.53 , 1.93]$ & $[1.22 , 2.30]$ & 2.65 & $[1.88 , 3.31]$ & $[1.18 , 4.48]$ \\ [0.5ex]
7984 & 0.95 & $[0.71 , 1.12]$ & $[0.46 , 1.58]$ & 1.04 & $[0.92 , 1.15]$ & $[0.75 , 1.38]$ & 1.43 & $[0.97 , 1.76]$ & $[0.60 , 2.69]$ \\ [0.5ex]
7987 & 0.60 & $[0.42 , 0.74]$ & $[0.27 , 1.06]$ & 0.53 & $[0.46 , 0.60]$ & $[0.36 , 0.75]$ & 0.84 & $[0.57 , 1.04]$ & $[0.34 , 1.55]$ \\ [0.5ex]
7989 & 0.98 & $[0.74 , 1.15]$ & $[0.48 , 1.60]$ & 1.08 & $[0.96 , 1.19]$ & $[0.78 , 1.42]$ & 1.41 & $[0.97 , 1.74]$ & $[0.62 , 2.61]$ \\ [0.5ex]
7992 & 0.74 & $[0.52 , 0.91]$ & $[0.31 , 1.27]$ & 0.86 & $[0.74 , 0.97]$ & $[0.57 , 1.16]$ & 0.97 & $[0.63 , 1.20]$ & $[0.36 , 1.86]$ \\ [0.5ex]
7994 & 0.94 & $[0.70 , 1.11]$ & $[0.45 , 1.59]$ & 1.00 & $[0.89 , 1.09]$ & $[0.72 , 1.31]$ & 1.56 & $[1.05 , 1.93]$ & $[0.65 , 2.93]$ \\ [0.5ex]
7997 & 1.37 & $[1.00 , 1.65]$ & $[0.68 , 2.34]$ & 1.76 & $[1.55 , 1.96]$ & $[1.21 , 2.31]$ & 2.18 & $[1.49 , 2.72]$ & $[0.95 , 3.89]$ \\ [0.5ex]
7998 & 0.66 & $[0.46 , 0.83]$ & $[0.27 , 1.18]$ & 0.73 & $[0.62 , 0.82]$ & $[0.48 , 1.00]$ & 1.00 & $[0.64 , 1.24]$ & $[0.36 , 1.96]$ \\ [0.5ex]
8001 & 1.87 & $[1.33 , 2.27]$ & $[0.90 , 3.25]$ & 2.41 & $[2.14 , 2.67]$ & $[1.69 , 3.15]$ & 3.14 & $[2.33 , 3.85]$ & $[1.50 , 5.08]$ \\ [0.5ex]
8004 & 1.29 & $[0.96 , 1.53]$ & $[0.65 , 2.19]$ & 1.59 & $[1.40 , 1.76]$ & $[1.10 , 2.08]$ & 2.09 & $[1.43 , 2.61]$ & $[0.91 , 3.78]$ \\ [0.5ex]
8008 & 0.93 & $[0.68 , 1.10]$ & $[0.43 , 1.60]$ & 0.95 & $[0.84 , 1.05]$ & $[0.68 , 1.26]$ & 1.69 & $[1.11 , 2.11]$ & $[0.69 , 3.23]$ \\ [0.5ex]
8009 & 1.06 & $[0.79 , 1.26]$ & $[0.52 , 1.76]$ & 1.28 & $[1.12 , 1.42]$ & $[0.90 , 1.68]$ & 1.49 & $[1.02 , 1.84]$ & $[0.65 , 2.78]$ \\ [0.5ex]
8012 & 1.34 & $[0.97 , 1.60]$ & $[0.65 , 2.31]$ & 1.71 & $[1.50 , 1.90]$ & $[1.18 , 2.27]$ & 2.21 & $[1.50 , 2.78]$ & $[0.94 , 3.96]$ \\ [0.5ex]
8019 & 0.92 & $[0.68 , 1.09]$ & $[0.42 , 1.55]$ & 1.03 & $[0.91 , 1.14]$ & $[0.73 , 1.37]$ & 1.43 & $[0.96 , 1.76]$ & $[0.59 , 2.71]$ \\ [0.5ex]
8022 & 0.83 & $[0.60 , 0.99]$ & $[0.37 , 1.41]$ & 0.89 & $[0.78 , 0.98]$ & $[0.62 , 1.17]$ & 1.31 & $[0.88 , 1.63]$ & $[0.53 , 2.51]$ \\ [0.5ex]
8026 & 1.97 & $[1.41 , 2.39]$ & $[0.94 , 3.41]$ & 2.54 & $[2.24 , 2.83]$ & $[1.77 , 3.35]$ & 3.29 & $[2.46 , 3.98]$ & $[1.60 , 5.30]$ \\ [0.5ex]
8030 & 0.92 & $[0.68 , 1.09]$ & $[0.43 , 1.55]$ & 1.01 & $[0.90 , 1.10]$ & $[0.72 , 1.32]$ & 1.46 & $[0.97 , 1.81]$ & $[0.60 , 2.78]$ \\ [0.5ex]
8036 & 1.55 & $[1.10 , 1.88]$ & $[0.74 , 2.74]$ & 1.96 & $[1.72 , 2.19]$ & $[1.36 , 2.62]$ & 2.82 & $[2.01 , 3.51]$ & $[1.24 , 4.70]$ \\ [0.5ex]
8039 & 1.84 & $[1.30 , 2.25]$ & $[0.88 , 3.19]$ & 2.49 & $[2.21 , 2.78]$ & $[1.74 , 3.27]$ & 3.00 & $[2.19 , 3.69]$ & $[1.40 , 4.92]$ \\ [0.5ex]
8045 & 1.28 & $[0.95 , 1.55]$ & $[0.64 , 2.16]$ & 1.67 & $[1.47 , 1.86]$ & $[1.15 , 2.19]$ & 1.91 & $[1.30 , 2.36]$ & $[0.84 , 3.49]$ \\ [0.5ex]
8049 & 1.75 & $[1.24 , 2.12]$ & $[0.84 , 3.08]$ & 2.20 & $[1.94 , 2.43]$ & $[1.55 , 2.90]$ & 3.13 & $[2.30 , 3.82]$ & $[1.47 , 5.11]$ \\ [0.5ex]
8050 & 0.58 & $[0.39 , 0.72]$ & $[0.22 , 1.06]$ & 0.62 & $[0.52 , 0.70]$ & $[0.41 , 0.88]$ & 0.84 & $[0.52 , 1.06]$ & $[0.28 , 1.65]$ \\ [0.5ex]
8054 & 1.36 & $[0.99 , 1.64]$ & $[0.68 , 2.30]$ & 1.80 & $[1.58 , 2.01]$ & $[1.24 , 2.37]$ & 1.98 & $[1.36 , 2.45]$ & $[0.88 , 3.57]$ \\ [0.5ex]
8059 & 1.14 & $[0.86 , 1.35]$ & $[0.58 , 1.88]$ & 1.37 & $[1.20 , 1.53]$ & $[0.97 , 1.81]$ & 1.60 & $[1.10 , 1.97]$ & $[0.72 , 2.92]$ \\ [0.5ex]
8061 & 1.53 & $[1.11 , 1.85]$ & $[0.78 , 2.59]$ & 1.98 & $[1.72 , 2.22]$ & $[1.35 , 2.64]$ & 2.27 & $[1.59 , 2.81]$ & $[1.03 , 3.96]$ \\ [0.5ex]
8062 & 1.46 & $[1.08 , 1.75]$ & $[0.75 , 2.45]$ & 1.91 & $[1.66 , 2.14]$ & $[1.30 , 2.51]$ & 2.15 & $[1.51 , 2.66]$ & $[0.98 , 3.80]$ \\ [0.5ex]
8063 & 0.97 & $[0.73 , 1.14]$ & $[0.48 , 1.62]$ & 1.04 & $[0.91 , 1.14]$ & $[0.75 , 1.37]$ & 1.50 & $[1.02 , 1.84]$ & $[0.65 , 2.78]$ \\ [0.5ex]
8064 & 2.13 & $[1.53 , 2.61]$ & $[1.00 , 3.67]$ & 2.81 & $[2.50 , 3.12]$ & $[1.98 , 3.65]$ & 3.49 & $[2.66 , 4.16]$ & $[1.74 , 5.60]$ \\ [0.5ex]
8066 & 1.04 & $[0.78 , 1.23]$ & $[0.50 , 1.74]$ & 1.25 & $[1.09 , 1.38]$ & $[0.88 , 1.65]$ & 1.53 & $[1.03 , 1.89]$ & $[0.65 , 2.88]$ \\ [0.5ex]
8073 & 0.80 & $[0.60 , 0.97]$ & $[0.39 , 1.31]$ & 0.84 & $[0.73 , 0.94]$ & $[0.58 , 1.11]$ & 1.03 & $[0.72 , 1.26]$ & $[0.46 , 1.86]$ \\ [0.5ex]
8075 & 1.09 & $[0.81 , 1.29]$ & $[0.52 , 1.85]$ & 1.26 & $[1.10 , 1.39]$ & $[0.90 , 1.66]$ & 1.86 & $[1.23 , 2.33]$ & $[0.77 , 3.49]$ \\ [0.5ex]
8084 & 1.74 & $[1.23 , 2.11]$ & $[0.83 , 3.10]$ & 2.17 & $[1.92 , 2.40]$ & $[1.52 , 2.88]$ & 3.20 & $[2.36 , 3.91]$ & $[1.50 , 5.22]$ \\ [0.5ex]
8086 & 0.96 & $[0.72 , 1.13]$ & $[0.47 , 1.59]$ & 1.05 & $[0.94 , 1.16]$ & $[0.75 , 1.38]$ & 1.44 & $[0.98 , 1.77]$ & $[0.62 , 2.69]$ \\ [0.5ex]
8087 & 1.10 & $[0.83 , 1.29]$ & $[0.56 , 1.88]$ & 1.17 & $[1.03 , 1.29]$ & $[0.84 , 1.55]$ & 1.94 & $[1.32 , 2.42]$ & $[0.84 , 3.55]$ \\ [0.5ex]
8098 & 1.66 & $[1.17 , 2.00]$ & $[0.79 , 2.95]$ & 1.98 & $[1.74 , 2.19]$ & $[1.39 , 2.64]$ & 3.19 & $[2.36 , 3.89]$ & $[1.49 , 5.22]$ \\ [0.5ex]
8099 & 0.64 & $[0.44 , 0.79]$ & $[0.27 , 1.15]$ & 0.66 & $[0.57 , 0.73]$ & $[0.44 , 0.91]$ & 1.00 & $[0.65 , 1.25]$ & $[0.37 , 1.94]$ \\ [0.5ex]
8101 & 1.98 & $[1.42 , 2.40]$ & $[0.96 , 3.45]$ & 2.45 & $[2.15 , 2.72]$ & $[1.71 , 3.23]$ & 3.41 & $[2.58 , 4.07]$ & $[1.69 , 5.48]$ \\ [0.5ex]
8102 & 1.44 & $[1.04 , 1.74]$ & $[0.71 , 2.45]$ & 1.94 & $[1.71 , 2.16]$ & $[1.33 , 2.54]$ & 2.20 & $[1.51 , 2.74]$ & $[0.97 , 3.91]$ \\ [0.5ex]
8105 & 1.01 & $[0.76 , 1.20]$ & $[0.49 , 1.68]$ & 1.20 & $[1.05 , 1.32]$ & $[0.84 , 1.58]$ & 1.42 & $[0.97 , 1.75]$ & $[0.61 , 2.64]$ \\ [0.5ex]
8110 & 0.98 & $[0.74 , 1.15]$ & $[0.48 , 1.62]$ & 1.08 & $[0.95 , 1.20]$ & $[0.77 , 1.43]$ & 1.37 & $[0.95 , 1.68]$ & $[0.60 , 2.53]$ \\ [0.5ex]
8111 & 0.84 & $[0.62 , 1.01]$ & $[0.39 , 1.42]$ & 0.90 & $[0.79 , 0.99]$ & $[0.64 , 1.19]$ & 1.29 & $[0.87 , 1.59]$ & $[0.53 , 2.45]$ \\ [0.5ex]
8112 & 1.12 & $[0.84 , 1.33]$ & $[0.55 , 1.88]$ & 1.42 & $[1.24 , 1.58]$ & $[0.98 , 1.88]$ & 1.56 & $[1.06 , 1.93]$ & $[0.68 , 2.90]$ \\ [0.5ex]
8116 & 1.09 & $[0.82 , 1.29]$ & $[0.54 , 1.84]$ & 1.24 & $[1.09 , 1.37]$ & $[0.90 , 1.64]$ & 1.81 & $[1.22 , 2.25]$ & $[0.78 , 3.37]$ \\ [0.5ex]
8121 & 1.60 & $[1.13 , 1.93]$ & $[0.75 , 2.83]$ & 2.04 & $[1.79 , 2.27]$ & $[1.42 , 2.71]$ & 2.89 & $[2.06 , 3.59]$ & $[1.28 , 4.81]$ \\ [0.5ex]

    \end{longtable*}

==> (inline-1) <==
\begin{longtable*}{cccccc}
        \caption[]{The Spectral and Temporal Properties of BATSE 1366 LGRBs Used for Model Calibration\label{tab:BatseData}} \\
        %This is the header for the first page of the table...
        \hline \hline \\[0.5ex]
        Trigger & $\pbol$ [ergs/s/cm$^2$] & $\sbol$ [ergs/cm$^2$] & $\epk$ [keV] & $\dur$ [s] & $\pph$ [photons/s/cm$^2$] \\[0.5ex] \hline \\[0.5ex]
        %Trigger & $\pbol$ & $\sbol$ & $\epk$ & $\dur$ & $\pph$ \\[0.5ex] \hline \\[0.5ex]
        \endfirsthead
        %
        %This is the header for the remaining page(s) of the table...
        \multicolumn{6}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
        \hline \hline \\[0.5ex]
        %Trigger & $\pbol$ & $\sbol$ & $\epk$ & $\dur$ & $\pph$ \\[0.5ex] \hline \\[0.5ex]
        Trigger & $\pbol$ [ergs/s/cm$^2$] & $\sbol$ [ergs/cm$^2$] & $\epk$ [keV] & $\dur$ [s] & $\pph$ [photons/s/cm$^2$] \\[0.5ex] \hline \\[0.5ex]
        \endhead
        %
        %This is the footer for all pages except the last page of the table...
        \\[0.5ex] \hline \\[0.5ex]
        \multicolumn{6}{r}{{Continued on Next Page \ldots}} \\[0.5ex]
        \endfoot
        %This is the footer for the last page of the table...
        \\[0.5ex] \hline \hline
        \endlastfoot
        105 & $4.778E-06$ & $7.362E-06$ & $9.078E+01$ & $5.184E+00$ & $9.938E+00$ \\ [0.5ex]
107 & $9.661E-08$ & $3.502E-07$ & $8.147E+01$ & $2.086E+02$ & $2.000E-01$ \\ [0.5ex]
109 & $1.822E-06$ & $8.063E-05$ & $1.995E+02$ & $9.018E+01$ & $3.350E+00$ \\ [0.5ex]
110 & $1.816E-07$ & $4.243E-06$ & $1.346E+02$ & $4.300E+02$ & $3.670E-01$ \\ [0.5ex]
111 & $3.067E-07$ & $7.492E-06$ & $5.236E+01$ & $9.818E+01$ & $5.890E-01$ \\ [0.5ex]
114 & $2.833E-07$ & $3.220E-06$ & $4.365E+01$ & $3.812E+02$ & $5.159E-01$ \\ [0.5ex]
121 & $5.572E-07$ & $2.359E-05$ & $1.334E+02$ & $7.501E+01$ & $1.128E+00$ \\ [0.5ex]
130 & $1.512E-06$ & $5.295E-05$ & $1.914E+02$ & $6.195E+01$ & $2.816E+00$ \\ [0.5ex]
133 & $3.082E-07$ & $7.863E-06$ & $1.545E+02$ & $1.820E+02$ & $6.070E-01$ \\ [0.5ex]
143 & $3.831E-05$ & $4.408E-04$ & $6.887E+02$ & $5.082E+01$ & $3.767E+01$ \\ [0.5ex]
148 & $6.655E-07$ & $3.156E-06$ & $5.070E+01$ & $4.540E+02$ & $1.267E+00$ \\ [0.5ex]
160 & $1.292E-06$ & $6.652E-06$ & $1.432E+02$ & $1.702E+01$ & $2.584E+00$ \\ [0.5ex]
171 & $2.928E-07$ & $2.622E-06$ & $7.534E+01$ & $2.477E+01$ & $6.020E-01$ \\ [0.5ex]
179 & $1.217E-06$ & $1.586E-06$ & $7.482E+01$ & $7.232E+00$ & $2.500E+00$ \\ [0.5ex]
204 & $6.112E-07$ & $3.302E-06$ & $8.790E+02$ & $6.266E+01$ & $5.130E-01$ \\ [0.5ex]
211 & $2.289E-07$ & $2.176E-06$ & $6.966E+01$ & $2.927E+02$ & $4.660E-01$ \\ [0.5ex]
214 & $3.632E-07$ & $1.969E-06$ & $4.111E+01$ & $4.570E+01$ & $6.489E-01$ \\ [0.5ex]
219 & $6.881E-06$ & $4.453E-05$ & $1.795E+02$ & $2.970E+01$ & $1.306E+01$ \\ [0.5ex]
222 & $1.531E-06$ & $9.752E-06$ & $1.570E+02$ & $7.309E+01$ & $3.005E+00$ \\ [0.5ex]
223 & $1.798E-07$ & $3.969E-07$ & $9.226E+01$ & $2.918E+01$ & $3.740E-01$ \\ [0.5ex]
226 & $6.770E-07$ & $5.472E-05$ & $2.812E+02$ & $2.212E+02$ & $1.090E+00$ \\ [0.5ex]
228 & $4.075E-07$ & $6.978E-07$ & $6.339E+01$ & $1.235E+01$ & $8.170E-01$ \\ [0.5ex]
235 & $2.611E-07$ & $4.131E-06$ & $3.048E+02$ & $2.643E+01$ & $4.050E-01$ \\ [0.5ex]
237 & $3.698E-07$ & $1.256E-06$ & $2.377E+02$ & $4.051E+01$ & $6.390E-01$ \\ [0.5ex]
249 & $2.045E-05$ & $2.093E-04$ & $3.055E+02$ & $2.854E+01$ & $3.170E+01$ \\ [0.5ex]
257 & $1.362E-06$ & $5.419E-05$ & $5.781E+02$ & $8.083E+01$ & $1.493E+00$ \\ [0.5ex]
288 & $2.625E-07$ & $7.574E-06$ & $3.251E+02$ & $4.115E+01$ & $3.970E-01$ \\ [0.5ex]
332 & $5.457E-07$ & $5.546E-06$ & $1.127E+02$ & $5.062E+01$ & $1.127E+00$ \\ [0.5ex]
351 & $6.518E-07$ & $4.794E-05$ & $1.884E+02$ & $1.469E+02$ & $1.220E+00$ \\ [0.5ex]
394 & $2.284E-06$ & $9.874E-05$ & $2.208E+02$ & $1.061E+02$ & $4.056E+00$ \\ [0.5ex]
398 & $7.802E-07$ & $8.143E-06$ & $1.549E+02$ & $2.560E+01$ & $1.536E+00$ \\ [0.5ex]
401 & $1.171E-07$ & $2.750E-07$ & $1.219E+02$ & $5.056E+00$ & $2.400E-01$ \\ [0.5ex]
404 & $4.028E-07$ & $7.188E-06$ & $1.199E+02$ & $1.234E+02$ & $8.270E-01$ \\ [0.5ex]
408 & $5.819E-07$ & $9.053E-06$ & $8.551E+01$ & $8.544E+01$ & $1.208E+00$ \\ [0.5ex]
414 & $3.099E-07$ & $8.414E-07$ & $8.072E+01$ & $1.555E+01$ & $6.411E-01$ \\ [0.5ex]
451 & $7.456E-06$ & $2.928E-05$ & $1.143E+02$ & $1.517E+01$ & $1.538E+01$ \\ [0.5ex]
465 & $1.174E-07$ & $5.340E-07$ & $9.931E+01$ & $1.382E+01$ & $2.440E-01$ \\ [0.5ex]
467 & $2.954E-06$ & $9.405E-06$ & $3.388E+02$ & $3.770E+01$ & $4.376E+00$ \\ [0.5ex]
469 & $2.682E-06$ & $1.501E-05$ & $3.656E+02$ & $1.542E+01$ & $3.820E+00$ \\ [0.5ex]
472 & $3.344E-07$ & $5.717E-06$ & $6.966E+01$ & $8.218E+01$ & $6.809E-01$ \\ [0.5ex]
473 & $2.259E-07$ & $1.586E-06$ & $5.702E+01$ & $3.110E+01$ & $4.430E-01$ \\ [0.5ex]
493 & $4.712E-07$ & $9.774E-07$ & $6.622E+01$ & $4.864E+00$ & $9.520E-01$ \\ [0.5ex]
501 & $4.453E-07$ & $9.139E-07$ & $8.318E+01$ & $3.373E+01$ & $9.230E-01$ \\ [0.5ex]
516 & $3.592E-07$ & $1.708E-06$ & $5.420E+01$ & $1.267E+01$ & $6.960E-01$ \\ [0.5ex]
526 & $1.287E-07$ & $8.353E-07$ & $1.167E+02$ & $6.592E+00$ & $2.650E-01$ \\ [0.5ex]
540 & $3.567E-07$ & $5.288E-07$ & $3.767E+01$ & $3.200E+01$ & $6.190E-01$ \\ [0.5ex]
543 & $4.654E-06$ & $1.056E-05$ & $1.563E+02$ & $4.864E+00$ & $9.145E+00$ \\ [0.5ex]
548 & $8.824E-07$ & $8.480E-06$ & $1.107E+02$ & $3.622E+01$ & $1.825E+00$ \\ [0.5ex]
549 & $1.644E-07$ & $1.874E-06$ & $2.805E+02$ & $1.440E+01$ & $2.650E-01$ \\ [0.5ex]
559 & $2.938E-07$ & $1.734E-05$ & $9.954E+02$ & $3.418E+01$ & $2.270E-01$ \\ [0.5ex]
563 & $8.947E-07$ & $9.139E-06$ & $1.297E+02$ & $2.253E+01$ & $1.819E+00$ \\ [0.5ex]
577 & $3.355E-07$ & $4.104E-06$ & $1.146E+02$ & $1.798E+02$ & $6.920E-01$ \\ [0.5ex]
591 & $3.493E-07$ & $4.346E-06$ & $1.285E+02$ & $5.606E+01$ & $7.110E-01$ \\ [0.5ex]
594 & $4.394E-07$ & $6.798E-06$ & $2.559E+02$ & $2.688E+01$ & $7.371E-01$ \\ [0.5ex]
606 & $4.950E-07$ & $4.285E-06$ & $1.455E+02$ & $2.074E+01$ & $9.870E-01$ \\ [0.5ex]
630 & $2.170E-07$ & $1.689E-06$ & $7.674E+01$ & $1.818E+01$ & $4.470E-01$ \\ [0.5ex]
647 & $3.287E-06$ & $2.851E-05$ & $1.452E+02$ & $5.958E+01$ & $6.557E+00$ \\ [0.5ex]
658 & $5.311E-07$ & $4.127E-06$ & $1.259E+02$ & $2.067E+01$ & $1.084E+00$ \\ [0.5ex]
659 & $5.286E-07$ & $1.164E-05$ & $4.624E+01$ & $1.021E+02$ & $9.800E-01$ \\ [0.5ex]
660 & $2.025E-06$ & $1.021E-05$ & $2.871E+02$ & $2.016E+01$ & $3.231E+00$ \\ [0.5ex]
673 & $1.339E-07$ & $1.512E-06$ & $7.447E+01$ & $2.746E+01$ & $2.750E-01$ \\ [0.5ex]
676 & $2.890E-06$ & $5.897E-05$ & $3.724E+02$ & $7.782E+01$ & $4.077E+00$ \\ [0.5ex]
678 & $8.424E-06$ & $4.200E-04$ & $1.172E+03$ & $5.389E+01$ & $5.825E+00$ \\ [0.5ex]
680 & $4.014E-07$ & $1.180E-06$ & $5.888E+01$ & $1.094E+01$ & $7.930E-01$ \\ [0.5ex]
685 & $3.387E-07$ & $1.760E-06$ & $6.053E+01$ & $7.251E+01$ & $6.730E-01$ \\ [0.5ex]
686 & $4.648E-07$ & $3.090E-06$ & $2.265E+02$ & $1.114E+01$ & $8.180E-01$ \\ [0.5ex]
690 & $1.062E-07$ & $3.034E-07$ & $9.616E+01$ & $3.200E+00$ & $2.210E-01$ \\ [0.5ex]
692 & $5.787E-07$ & $6.139E-06$ & $7.889E+01$ & $6.253E+01$ & $1.195E+00$ \\ [0.5ex]
704 & $6.535E-07$ & $6.230E-06$ & $2.123E+02$ & $4.589E+01$ & $1.177E+00$ \\ [0.5ex]
717 & $1.454E-07$ & $8.013E-07$ & $5.781E+01$ & $3.718E+01$ & $2.860E-01$ \\ [0.5ex]
741 & $1.414E-07$ & $1.937E-06$ & $3.184E+02$ & $1.248E+01$ & $2.160E-01$ \\ [0.5ex]
752 & $3.971E-07$ & $9.972E-07$ & $1.202E+02$ & $5.440E+00$ & $8.150E-01$ \\ [0.5ex]
753 & $2.208E-07$ & $1.112E-06$ & $8.453E+01$ & $1.824E+01$ & $4.580E-01$ \\ [0.5ex]
755 & $3.037E-07$ & $1.012E-06$ & $2.443E+02$ & $6.464E+00$ & $5.190E-01$ \\ [0.5ex]
761 & $1.560E-06$ & $4.589E-05$ & $2.099E+02$ & $8.147E+01$ & $2.821E+00$ \\ [0.5ex]
764 & $4.572E-07$ & $3.315E-06$ & $7.534E+01$ & $2.080E+01$ & $9.400E-01$ \\ [0.5ex]
773 & $3.401E-07$ & $3.703E-06$ & $7.516E+01$ & $6.099E+01$ & $6.990E-01$ \\ [0.5ex]
795 & $4.786E-07$ & $4.988E-06$ & $1.208E+02$ & $5.843E+01$ & $9.820E-01$ \\ [0.5ex]
803 & $5.521E-07$ & $2.369E-06$ & $1.726E+02$ & $7.232E+00$ & $1.059E+00$ \\ [0.5ex]
815 & $2.910E-07$ & $3.387E-06$ & $5.433E+01$ & $2.541E+01$ & $5.640E-01$ \\ [0.5ex]
816 & $1.857E-07$ & $5.407E-06$ & $2.570E+01$ & $9.094E+01$ & $2.840E-01$ \\ [0.5ex]
820 & $3.569E-07$ & $6.753E-06$ & $4.477E+02$ & $3.168E+01$ & $4.550E-01$ \\ [0.5ex]
824 & $3.054E-07$ & $3.907E-06$ & $4.786E+01$ & $4.013E+01$ & $5.720E-01$ \\ [0.5ex]
825 & $1.689E-07$ & $4.760E-06$ & $1.786E+02$ & $7.488E+01$ & $3.210E-01$ \\ [0.5ex]
829 & $2.996E-06$ & $1.427E-05$ & $7.464E+01$ & $1.734E+01$ & $6.153E+00$ \\ [0.5ex]
840 & $8.837E-07$ & $6.215E-06$ & $6.138E+02$ & $7.654E+01$ & $9.340E-01$ \\ [0.5ex]
841 & $1.986E-06$ & $8.161E-06$ & $1.315E+02$ & $1.741E+01$ & $4.029E+00$ \\ [0.5ex]
869 & $1.794E-06$ & $2.598E-05$ & $2.748E+02$ & $1.105E+02$ & $2.919E+00$ \\ [0.5ex]
907 & $1.660E-06$ & $2.252E-05$ & $1.030E+02$ & $1.581E+02$ & $3.447E+00$ \\ [0.5ex]
914 & $1.105E-06$ & $2.731E-06$ & $1.135E+02$ & $6.656E+00$ & $2.280E+00$ \\ [0.5ex]
927 & $2.877E-07$ & $9.989E-07$ & $3.945E+01$ & $2.797E+01$ & $5.070E-01$ \\ [0.5ex]
938 & $4.705E-07$ & $3.030E-06$ & $6.324E+01$ & $3.098E+01$ & $9.430E-01$ \\ [0.5ex]
946 & $1.896E-07$ & $2.286E-06$ & $2.754E+02$ & $4.851E+01$ & $3.080E-01$ \\ [0.5ex]
973 & $3.136E-06$ & $6.174E-05$ & $2.661E+02$ & $8.998E+01$ & $5.172E+00$ \\ [0.5ex]
999 & $5.060E-06$ & $1.585E-05$ & $3.475E+02$ & $6.656E+00$ & $7.399E+00$ \\ [0.5ex]
1009 & $2.997E-07$ & $1.446E-05$ & $1.400E+02$ & $3.567E+02$ & $6.020E-01$ \\ [0.5ex]
1036 & $3.154E-07$ & $7.655E-06$ & $9.162E+01$ & $1.001E+02$ & $6.560E-01$ \\ [0.5ex]
1039 & $6.512E-07$ & $3.578E-06$ & $6.012E+01$ & $4.269E+01$ & $1.292E+00$ \\ [0.5ex]
1042 & $5.449E-07$ & $3.135E-06$ & $4.487E+01$ & $2.502E+01$ & $1.001E+00$ \\ [0.5ex]
1046 & $3.908E-07$ & $1.035E-05$ & $9.162E+01$ & $1.144E+02$ & $8.130E-01$ \\ [0.5ex]
1085 & $1.455E-05$ & $8.091E-05$ & $1.300E+02$ & $1.920E+01$ & $2.958E+01$ \\ [0.5ex]
1086 & $1.121E-07$ & $1.152E-06$ & $7.129E+01$ & $2.259E+01$ & $2.290E-01$ \\ [0.5ex]
1087 & $2.546E-07$ & $1.914E-06$ & $1.358E+02$ & $2.758E+01$ & $5.140E-01$ \\ [0.5ex]
1114 & $9.275E-07$ & $2.084E-06$ & $6.714E+01$ & $4.800E+00$ & $1.878E+00$ \\ [0.5ex]
1120 & $1.224E-07$ & $5.542E-07$ & $1.050E+02$ & $9.088E+00$ & $2.540E-01$ \\ [0.5ex]
1122 & $4.230E-06$ & $3.426E-05$ & $1.660E+02$ & $1.875E+01$ & $8.196E+00$ \\ [0.5ex]
1123 & $2.220E-07$ & $1.668E-06$ & $1.905E+02$ & $3.213E+01$ & $4.140E-01$ \\ [0.5ex]
1125 & $1.612E-07$ & $1.032E-06$ & $7.079E+01$ & $1.811E+01$ & $3.290E-01$ \\ [0.5ex]
1126 & $4.019E-07$ & $3.052E-06$ & $2.301E+02$ & $2.029E+01$ & $7.031E-01$ \\ [0.5ex]
1141 & $5.482E-06$ & $8.001E-05$ & $2.972E+02$ & $2.010E+01$ & $8.606E+00$ \\ [0.5ex]
1145 & $5.896E-07$ & $7.766E-07$ & $6.427E+01$ & $3.219E+01$ & $1.185E+00$ \\ [0.5ex]
1148 & $6.969E-07$ & $1.580E-05$ & $3.598E+02$ & $4.934E+01$ & $1.001E+00$ \\ [0.5ex]
1150 & $7.657E-07$ & $9.685E-06$ & $6.761E+01$ & $6.163E+01$ & $1.552E+00$ \\ [0.5ex]
1152 & $1.693E-07$ & $4.596E-06$ & $2.825E+02$ & $2.749E+02$ & $2.720E-01$ \\ [0.5ex]
1153 & $1.287E-07$ & $5.666E-07$ & $5.768E+01$ & $9.024E+00$ & $2.530E-01$ \\ [0.5ex]
1156 & $3.763E-07$ & $5.162E-05$ & $3.055E+02$ & $1.891E+02$ & $5.830E-01$ \\ [0.5ex]
1157 & $5.078E-06$ & $3.013E-05$ & $2.355E+02$ & $1.706E+02$ & $8.806E+00$ \\ [0.5ex]
1159 & $1.736E-06$ & $3.406E-06$ & $2.570E+02$ & $1.824E+01$ & $2.907E+00$ \\ [0.5ex]
1167 & $1.382E-07$ & $5.601E-07$ & $8.690E+01$ & $2.458E+01$ & $2.870E-01$ \\ [0.5ex]
1190 & $1.232E-06$ & $2.901E-06$ & $1.127E+02$ & $7.168E+00$ & $2.545E+00$ \\ [0.5ex]
1192 & $2.167E-07$ & $1.812E-06$ & $8.241E+01$ & $4.224E+01$ & $4.490E-01$ \\ [0.5ex]
1196 & $2.258E-07$ & $2.872E-06$ & $2.301E+02$ & $1.629E+02$ & $3.950E-01$ \\ [0.5ex]
1197 & $4.786E-07$ & $4.772E-06$ & $6.281E+01$ & $2.374E+01$ & $9.580E-01$ \\ [0.5ex]
1200 & $5.188E-07$ & $5.390E-06$ & $7.430E+01$ & $2.771E+01$ & $1.065E+00$ \\ [0.5ex]
1204 & $5.933E-07$ & $6.734E-07$ & $1.245E+02$ & $3.712E+00$ & $1.213E+00$ \\ [0.5ex]
1213 & $1.519E-07$ & $1.421E-06$ & $2.483E+02$ & $2.022E+01$ & $2.580E-01$ \\ [0.5ex]
1218 & $5.202E-07$ & $2.459E-06$ & $1.188E+02$ & $9.472E+00$ & $1.069E+00$ \\ [0.5ex]
1221 & $4.385E-07$ & $9.714E-07$ & $5.383E+01$ & $6.080E+00$ & $8.480E-01$ \\ [0.5ex]
1235 & $1.158E-06$ & $1.416E-05$ & $9.931E+01$ & $1.900E+02$ & $2.408E+00$ \\ [0.5ex]
1244 & $4.101E-07$ & $4.671E-06$ & $5.224E+01$ & $5.728E+01$ & $7.870E-01$ \\ [0.5ex]
1279 & $4.427E-07$ & $2.564E-06$ & $9.205E+01$ & $3.776E+01$ & $9.210E-01$ \\ [0.5ex]
1288 & $2.851E-06$ & $4.962E-05$ & $1.897E+02$ & $3.186E+02$ & $5.325E+00$ \\ [0.5ex]
1291 & $1.018E-06$ & $6.553E-06$ & $3.990E+02$ & $1.530E+01$ & $1.384E+00$ \\ [0.5ex]
1298 & $1.095E-07$ & $1.562E-07$ & $6.982E+01$ & $3.904E+00$ & $2.230E-01$ \\ [0.5ex]
1303 & $7.362E-07$ & $2.275E-05$ & $9.099E+02$ & $2.125E+01$ & $6.039E-01$ \\ [0.5ex]
1306 & $2.108E-07$ & $1.071E-06$ & $1.140E+02$ & $7.296E+00$ & $4.350E-01$ \\ [0.5ex]
1318 & $2.621E-07$ & $1.602E-06$ & $9.817E+01$ & $1.859E+02$ & $5.450E-01$ \\ [0.5ex]
1382 & $2.171E-07$ & $1.084E-06$ & $1.542E+02$ & $7.808E+00$ & $4.280E-01$ \\ [0.5ex]
1384 & $6.410E-07$ & $6.865E-07$ & $3.917E+02$ & $4.915E+01$ & $8.800E-01$ \\ [0.5ex]
1385 & $2.729E-06$ & $1.361E-04$ & $4.819E+02$ & $5.178E+01$ & $3.336E+00$ \\ [0.5ex]
1390 & $1.978E-07$ & $5.582E-06$ & $5.284E+02$ & $1.773E+01$ & $2.290E-01$ \\ [0.5ex]
1396 & $4.671E-07$ & $3.575E-06$ & $1.312E+02$ & $2.099E+01$ & $9.480E-01$ \\ [0.5ex]
1406 & $9.328E-07$ & $1.396E-05$ & $1.858E+02$ & $1.997E+01$ & $1.753E+00$ \\ [0.5ex]
1416 & $4.385E-07$ & $6.069E-07$ & $6.714E+01$ & $3.456E+00$ & $8.880E-01$ \\ [0.5ex]
1419 & $2.169E-06$ & $2.989E-05$ & $1.330E+02$ & $1.225E+02$ & $4.393E+00$ \\ [0.5ex]
1425 & $3.390E-06$ & $1.546E-05$ & $1.059E+02$ & $1.043E+01$ & $7.031E+00$ \\ [0.5ex]
1432 & $2.252E-07$ & $4.043E-06$ & $5.035E+01$ & $3.872E+01$ & $4.280E-01$ \\ [0.5ex]
1439 & $2.152E-07$ & $1.452E-06$ & $1.849E+02$ & $8.320E+00$ & $4.050E-01$ \\ [0.5ex]
1440 & $5.873E-06$ & $2.041E-05$ & $2.466E+02$ & $2.438E+01$ & $1.000E+01$ \\ [0.5ex]
1446 & $2.307E-07$ & $3.731E-06$ & $1.472E+02$ & $3.354E+01$ & $4.590E-01$ \\ [0.5ex]
1447 & $1.040E-06$ & $1.190E-05$ & $2.421E+02$ & $2.272E+01$ & $1.784E+00$ \\ [0.5ex]
1449 & $6.137E-07$ & $6.505E-06$ & $1.556E+02$ & $3.322E+01$ & $1.207E+00$ \\ [0.5ex]
1452 & $3.331E-07$ & $1.672E-06$ & $1.413E+02$ & $1.216E+01$ & $6.680E-01$ \\ [0.5ex]
1456 & $2.011E-07$ & $3.852E-06$ & $1.140E+02$ & $4.787E+01$ & $4.150E-01$ \\ [0.5ex]
1458 & $2.389E-07$ & $2.935E-06$ & $7.015E+01$ & $8.173E+01$ & $4.870E-01$ \\ [0.5ex]
1467 & $1.202E-06$ & $1.361E-05$ & $2.158E+02$ & $2.682E+01$ & $2.153E+00$ \\ [0.5ex]
1468 & $4.064E-06$ & $5.478E-05$ & $1.127E+03$ & $5.114E+01$ & $2.886E+00$ \\ [0.5ex]
1472 & $6.880E-07$ & $6.947E-06$ & $1.644E+02$ & $1.574E+01$ & $1.336E+00$ \\ [0.5ex]
1492 & $2.239E-07$ & $1.402E-06$ & $1.112E+02$ & $4.096E+00$ & $4.630E-01$ \\ [0.5ex]
1515 & $4.631E-07$ & $7.835E-06$ & $2.767E+02$ & $7.072E+01$ & $7.509E-01$ \\ [0.5ex]
1533 & $1.445E-06$ & $1.549E-05$ & $1.186E+02$ & $9.978E+01$ & $2.970E+00$ \\ [0.5ex]
1540 & $3.168E-07$ & $2.939E-06$ & $9.550E+01$ & $5.542E+01$ & $6.590E-01$ \\ [0.5ex]
1541 & $2.098E-05$ & $1.927E-04$ & $3.243E+02$ & $2.624E+01$ & $3.177E+01$ \\ [0.5ex]
1551 & $5.444E-07$ & $7.895E-06$ & $7.638E+02$ & $2.944E+01$ & $5.010E-01$ \\ [0.5ex]
1552 & $1.307E-07$ & $2.111E-06$ & $9.550E+01$ & $4.832E+01$ & $2.720E-01$ \\ [0.5ex]
1558 & $1.658E-07$ & $1.877E-06$ & $1.746E+02$ & $2.758E+01$ & $3.170E-01$ \\ [0.5ex]
1559 & $4.935E-07$ & $7.566E-06$ & $2.382E+02$ & $3.238E+01$ & $8.520E-01$ \\ [0.5ex]
1561 & $3.449E-07$ & $2.417E-06$ & $8.147E+01$ & $2.266E+01$ & $7.140E-01$ \\ [0.5ex]
1567 & $2.580E-07$ & $3.129E-06$ & $1.698E+02$ & $1.715E+01$ & $4.970E-01$ \\ [0.5ex]
1574 & $3.236E-07$ & $1.173E-05$ & $2.432E+02$ & $1.079E+02$ & $5.540E-01$ \\ [0.5ex]
1578 & $1.902E-06$ & $1.722E-05$ & $1.828E+02$ & $2.054E+01$ & $3.591E+00$ \\ [0.5ex]
1579 & $2.955E-06$ & $2.847E-05$ & $7.980E+02$ & $7.347E+01$ & $2.643E+00$ \\ [0.5ex]
1580 & $7.114E-07$ & $6.627E-06$ & $2.931E+02$ & $3.885E+01$ & $1.124E+00$ \\ [0.5ex]
1586 & $4.016E-07$ & $6.500E-06$ & $1.208E+02$ & $9.056E+01$ & $8.240E-01$ \\ [0.5ex]
1590 & $2.591E-07$ & $4.647E-06$ & $5.058E+01$ & $6.950E+01$ & $4.929E-01$ \\ [0.5ex]
1601 & $2.411E-06$ & $3.301E-05$ & $9.247E+02$ & $4.851E+01$ & $1.957E+00$ \\ [0.5ex]
1604 & $2.667E-07$ & $3.521E-06$ & $2.576E+02$ & $2.880E+01$ & $4.460E-01$ \\ [0.5ex]
1606 & $2.970E-06$ & $8.475E-05$ & $1.786E+02$ & $8.858E+01$ & $5.645E+00$ \\ [0.5ex]
1609 & $2.187E-05$ & $6.441E-05$ & $2.228E+02$ & $1.267E+01$ & $3.873E+01$ \\ [0.5ex]
1611 & $2.626E-07$ & $4.906E-07$ & $1.276E+02$ & $3.526E+01$ & $5.351E-01$ \\ [0.5ex]
1614 & $3.500E-07$ & $6.244E-06$ & $1.387E+02$ & $2.150E+02$ & $7.040E-01$ \\ [0.5ex]
1623 & $1.988E-06$ & $4.694E-05$ & $4.406E+02$ & $6.611E+01$ & $2.558E+00$ \\ [0.5ex]
1625 & $1.873E-05$ & $1.677E-04$ & $4.909E+02$ & $1.613E+01$ & $2.265E+01$ \\ [0.5ex]
1626 & $7.924E-07$ & $1.865E-06$ & $2.992E+02$ & $3.034E+01$ & $1.240E+00$ \\ [0.5ex]
1628 & $5.807E-07$ & $8.355E-06$ & $1.183E+02$ & $3.661E+01$ & $1.194E+00$ \\ [0.5ex]
1642 & $2.198E-07$ & $3.196E-06$ & $1.626E+02$ & $8.288E+01$ & $4.280E-01$ \\ [0.5ex]
1646 & $2.390E-07$ & $2.640E-06$ & $7.962E+01$ & $1.290E+02$ & $4.940E-01$ \\ [0.5ex]
1651 & $1.406E-06$ & $7.380E-06$ & $2.455E+02$ & $8.512E+00$ & $2.398E+00$ \\ [0.5ex]
1652 & $1.934E-06$ & $3.403E-05$ & $1.297E+02$ & $6.771E+01$ & $3.931E+00$ \\ [0.5ex]
1653 & $2.345E-07$ & $3.342E-06$ & $9.484E+01$ & $6.285E+01$ & $4.880E-01$ \\ [0.5ex]
1655 & $1.477E-07$ & $4.194E-06$ & $1.306E+02$ & $6.714E+01$ & $3.000E-01$ \\ [0.5ex]
1656 & $4.497E-07$ & $5.926E-06$ & $7.413E+01$ & $1.828E+02$ & $9.230E-01$ \\ [0.5ex]
1657 & $1.550E-07$ & $1.412E-06$ & $1.622E+02$ & $1.331E+01$ & $3.020E-01$ \\ [0.5ex]
1660 & $7.350E-07$ & $6.165E-06$ & $9.183E+01$ & $5.389E+01$ & $1.529E+00$ \\ [0.5ex]
1661 & $2.412E-07$ & $7.523E-06$ & $4.732E+02$ & $3.667E+01$ & $2.980E-01$ \\ [0.5ex]
1663 & $1.451E-05$ & $2.476E-04$ & $5.333E+02$ & $3.597E+01$ & $1.671E+01$ \\ [0.5ex]
1664 & $3.548E-06$ & $5.884E-06$ & $7.980E+01$ & $3.520E+00$ & $7.333E+00$ \\ [0.5ex]
1667 & $1.511E-07$ & $1.647E-06$ & $5.585E+01$ & $2.720E+01$ & $2.950E-01$ \\ [0.5ex]
1676 & $3.430E-06$ & $4.837E-05$ & $1.778E+02$ & $5.280E+01$ & $6.527E+00$ \\ [0.5ex]
1687 & $1.666E-07$ & $1.025E-06$ & $7.261E+01$ & $3.238E+01$ & $3.410E-01$ \\ [0.5ex]
1693 & $2.534E-07$ & $8.822E-07$ & $5.754E+01$ & $1.050E+01$ & $4.980E-01$ \\ [0.5ex]
1700 & $5.221E-07$ & $2.706E-06$ & $2.223E+02$ & $2.374E+01$ & $9.250E-01$ \\ [0.5ex]
1701 & $4.109E-07$ & $7.629E-07$ & $7.311E+01$ & $3.392E+00$ & $8.420E-01$ \\ [0.5ex]
1704 & $2.746E-07$ & $3.481E-06$ & $4.055E+02$ & $9.664E+00$ & $3.700E-01$ \\ [0.5ex]
1711 & $1.010E-05$ & $3.322E-05$ & $3.177E+02$ & $5.952E+00$ & $1.545E+01$ \\ [0.5ex]
1712 & $1.328E-06$ & $3.536E-05$ & $1.923E+02$ & $3.076E+02$ & $2.470E+00$ \\ [0.5ex]
1714 & $1.317E-07$ & $2.094E-06$ & $1.170E+02$ & $2.362E+01$ & $2.710E-01$ \\ [0.5ex]
1717 & $1.399E-06$ & $6.560E-06$ & $1.567E+02$ & $1.466E+01$ & $2.747E+00$ \\ [0.5ex]
1730 & $2.501E-07$ & $2.711E-06$ & $1.374E+02$ & $3.104E+01$ & $5.040E-01$ \\ [0.5ex]
1731 & $1.471E-06$ & $1.677E-05$ & $3.673E+02$ & $1.581E+01$ & $2.090E+00$ \\ [0.5ex]
1733 & $2.828E-06$ & $4.686E-05$ & $6.653E+02$ & $3.686E+01$ & $2.842E+00$ \\ [0.5ex]
1734 & $5.418E-07$ & $1.950E-06$ & $6.397E+01$ & $4.672E+01$ & $1.088E+00$ \\ [0.5ex]
1740 & $3.063E-07$ & $3.659E-06$ & $3.076E+02$ & $6.362E+01$ & $4.730E-01$ \\ [0.5ex]
1742 & $3.558E-07$ & $4.119E-06$ & $1.161E+02$ & $5.216E+01$ & $7.330E-01$ \\ [0.5ex]
1806 & $2.145E-07$ & $2.140E-06$ & $1.000E+02$ & $3.123E+01$ & $4.460E-01$ \\ [0.5ex]
1807 & $8.597E-07$ & $1.071E-05$ & $9.120E+01$ & $5.805E+01$ & $1.788E+00$ \\ [0.5ex]
1815 & $1.873E-06$ & $1.528E-05$ & $1.905E+02$ & $1.978E+01$ & $3.494E+00$ \\ [0.5ex]
1819 & $1.481E-06$ & $5.619E-06$ & $5.212E+02$ & $5.299E+01$ & $1.729E+00$ \\ [0.5ex]
1830 & $5.421E-07$ & $1.589E-05$ & $6.516E+02$ & $1.551E+02$ & $5.520E-01$ \\ [0.5ex]
1883 & $2.835E-06$ & $1.258E-05$ & $2.198E+02$ & $1.734E+01$ & $5.044E+00$ \\ [0.5ex]
1885 & $3.107E-07$ & $4.694E-06$ & $1.069E+02$ & $6.163E+01$ & $6.440E-01$ \\ [0.5ex]
1886 & $1.593E-05$ & $1.497E-04$ & $6.887E+02$ & $2.757E+02$ & $1.567E+01$ \\ [0.5ex]
1922 & $9.043E-07$ & $3.143E-06$ & $1.531E+02$ & $1.619E+01$ & $1.785E+00$ \\ [0.5ex]
1924 & $5.688E-07$ & $7.707E-06$ & $2.382E+02$ & $2.656E+01$ & $9.820E-01$ \\ [0.5ex]
1956 & $1.198E-06$ & $7.504E-06$ & $1.365E+02$ & $1.402E+01$ & $2.416E+00$ \\ [0.5ex]
1967 & $7.957E-07$ & $6.099E-06$ & $1.007E+02$ & $2.541E+01$ & $1.654E+00$ \\ [0.5ex]
1974 & $2.910E-06$ & $1.212E-05$ & $3.540E+01$ & $7.232E+00$ & $4.945E+00$ \\ [0.5ex]
1982 & $1.143E-06$ & $3.718E-05$ & $3.767E+02$ & $1.098E+02$ & $1.603E+00$ \\ [0.5ex]
1989 & $1.898E-06$ & $1.028E-04$ & $3.793E+02$ & $2.724E+02$ & $2.651E+00$ \\ [0.5ex]
1993 & $9.254E-07$ & $3.961E-06$ & $3.656E+01$ & $3.046E+01$ & $1.590E+00$ \\ [0.5ex]
1997 & $2.273E-06$ & $3.356E-05$ & $1.675E+02$ & $6.022E+01$ & $4.393E+00$ \\ [0.5ex]
2018 & $5.146E-07$ & $3.611E-06$ & $4.656E+01$ & $1.613E+01$ & $9.560E-01$ \\ [0.5ex]
2019 & $7.543E-07$ & $1.057E-05$ & $1.905E+02$ & $2.170E+01$ & $1.407E+00$ \\ [0.5ex]
2035 & $3.025E-07$ & $7.580E-07$ & $1.603E+02$ & $5.056E+00$ & $5.910E-01$ \\ [0.5ex]
2047 & $6.990E-07$ & $3.265E-06$ & $1.626E+02$ & $4.109E+01$ & $1.361E+00$ \\ [0.5ex]
2053 & $1.334E-06$ & $2.610E-06$ & $2.307E+02$ & $1.536E+01$ & $2.332E+00$ \\ [0.5ex]
2061 & $1.382E-06$ & $8.101E-05$ & $3.516E+02$ & $1.747E+02$ & $2.008E+00$ \\ [0.5ex]
2067 & $1.041E-05$ & $1.243E-04$ & $2.529E+02$ & $3.085E+01$ & $1.754E+01$ \\ [0.5ex]
2069 & $1.714E-07$ & $5.315E-07$ & $1.358E+02$ & $4.838E+01$ & $3.460E-01$ \\ [0.5ex]
2070 & $2.504E-07$ & $1.975E-06$ & $1.222E+02$ & $5.523E+01$ & $5.130E-01$ \\ [0.5ex]
2074 & $6.576E-07$ & $1.545E-05$ & $1.945E+02$ & $8.358E+01$ & $1.219E+00$ \\ [0.5ex]
2077 & $1.804E-07$ & $3.511E-06$ & $8.318E+01$ & $6.253E+01$ & $3.740E-01$ \\ [0.5ex]
2079 & $3.134E-07$ & $2.290E-06$ & $1.170E+02$ & $2.189E+01$ & $6.451E-01$ \\ [0.5ex]
2080 & $2.212E-06$ & $4.486E-05$ & $1.972E+02$ & $5.376E+01$ & $4.083E+00$ \\ [0.5ex]
2081 & $6.394E-07$ & $8.234E-06$ & $6.730E+02$ & $1.568E+01$ & $6.380E-01$ \\ [0.5ex]
2083 & $2.232E-05$ & $1.155E-04$ & $2.280E+02$ & $1.517E+01$ & $3.917E+01$ \\ [0.5ex]
2087 & $1.049E-06$ & $4.349E-06$ & $2.692E+02$ & $1.011E+01$ & $1.722E+00$ \\ [0.5ex]
2090 & $4.644E-06$ & $2.172E-05$ & $1.766E+02$ & $3.814E+01$ & $8.853E+00$ \\ [0.5ex]
2093 & $3.072E-07$ & $4.628E-06$ & $1.592E+02$ & $5.811E+01$ & $6.010E-01$ \\ [0.5ex]
2101 & $2.741E-07$ & $7.374E-06$ & $2.748E+02$ & $3.021E+01$ & $4.460E-01$ \\ [0.5ex]
2102 & $7.239E-07$ & $3.413E-06$ & $1.050E+02$ & $1.152E+01$ & $1.502E+00$ \\ [0.5ex]
2105 & $3.736E-07$ & $1.085E-06$ & $7.194E+01$ & $3.392E+00$ & $7.640E-01$ \\ [0.5ex]
2106 & $9.654E-07$ & $1.755E-05$ & $3.296E+02$ & $2.605E+01$ & $1.450E+00$ \\ [0.5ex]
2110 & $3.432E-06$ & $5.833E-05$ & $4.819E+02$ & $1.875E+01$ & $4.195E+00$ \\ [0.5ex]
2111 & $5.313E-07$ & $6.354E-06$ & $9.817E+01$ & $2.906E+01$ & $1.105E+00$ \\ [0.5ex]
2112 & $5.304E-07$ & $3.086E-05$ & $6.714E+02$ & $2.081E+02$ & $5.300E-01$ \\ [0.5ex]
2114 & $3.637E-07$ & $1.026E-06$ & $3.289E+02$ & $7.168E+00$ & $5.470E-01$ \\ [0.5ex]
2119 & $4.166E-07$ & $2.132E-06$ & $1.099E+02$ & $1.530E+01$ & $8.620E-01$ \\ [0.5ex]
2122 & $1.146E-06$ & $5.958E-05$ & $3.540E+02$ & $1.206E+02$ & $1.660E+00$ \\ [0.5ex]
2123 & $8.879E-07$ & $8.965E-06$ & $8.279E+01$ & $2.195E+01$ & $1.840E+00$ \\ [0.5ex]
2129 & $2.069E-07$ & $9.234E-07$ & $7.464E+01$ & $1.242E+01$ & $4.250E-01$ \\ [0.5ex]
2133 & $3.000E-07$ & $7.551E-07$ & $9.205E+01$ & $3.904E+00$ & $6.240E-01$ \\ [0.5ex]
2138 & $3.489E-06$ & $5.547E-05$ & $1.648E+02$ & $7.725E+01$ & $6.772E+00$ \\ [0.5ex]
2140 & $2.654E-07$ & $1.976E-06$ & $4.498E+01$ & $1.907E+01$ & $4.880E-01$ \\ [0.5ex]
2143 & $3.545E-07$ & $5.900E-06$ & $2.128E+02$ & $2.227E+01$ & $6.380E-01$ \\ [0.5ex]
2148 & $5.494E-07$ & $2.470E-06$ & $9.506E+01$ & $6.138E+01$ & $1.143E+00$ \\ [0.5ex]
2149 & $6.294E-07$ & $1.992E-05$ & $7.194E+01$ & $8.013E+01$ & $1.287E+00$ \\ [0.5ex]
2151 & $3.656E-05$ & $1.014E-04$ & $7.211E+02$ & $1.920E+01$ & $3.491E+01$ \\ [0.5ex]
2152 & $3.211E-07$ & $7.371E-07$ & $1.603E+01$ & $4.416E+00$ & $4.210E-01$ \\ [0.5ex]
2156 & $8.297E-06$ & $2.376E-04$ & $3.444E+02$ & $1.544E+02$ & $1.219E+01$ \\ [0.5ex]
2181 & $3.121E-07$ & $3.454E-06$ & $1.422E+02$ & $9.670E+01$ & $6.250E-01$ \\ [0.5ex]
2187 & $1.370E-07$ & $1.203E-06$ & $1.125E+02$ & $2.253E+01$ & $2.830E-01$ \\ [0.5ex]
2188 & $3.476E-07$ & $6.240E-06$ & $1.400E+02$ & $7.437E+01$ & $6.981E-01$ \\ [0.5ex]
2189 & $2.079E-07$ & $2.497E-06$ & $1.222E+02$ & $2.054E+01$ & $4.260E-01$ \\ [0.5ex]
2190 & $8.067E-07$ & $1.446E-05$ & $1.845E+02$ & $1.359E+02$ & $1.519E+00$ \\ [0.5ex]
2191 & $5.120E-07$ & $6.415E-06$ & $3.365E+02$ & $2.528E+01$ & $7.610E-01$ \\ [0.5ex]
2193 & $1.060E-06$ & $3.831E-05$ & $3.784E+02$ & $1.352E+02$ & $1.483E+00$ \\ [0.5ex]
2197 & $4.608E-07$ & $5.658E-06$ & $1.334E+02$ & $3.994E+01$ & $9.330E-01$ \\ [0.5ex]
2202 & $2.242E-07$ & $1.059E-06$ & $4.529E+01$ & $1.702E+01$ & $4.130E-01$ \\ [0.5ex]
2203 & $6.034E-07$ & $2.993E-06$ & $1.858E+02$ & $1.510E+01$ & $1.134E+00$ \\ [0.5ex]
2204 & $2.473E-07$ & $1.381E-06$ & $1.409E+02$ & $2.304E+01$ & $4.960E-01$ \\ [0.5ex]
2207 & $1.677E-07$ & $4.587E-07$ & $5.715E+01$ & $3.200E+00$ & $3.290E-01$ \\ [0.5ex]
2211 & $7.754E-07$ & $2.075E-05$ & $2.911E+02$ & $8.422E+01$ & $1.229E+00$ \\ [0.5ex]
2213 & $2.155E-06$ & $1.272E-05$ & $1.746E+02$ & $6.189E+01$ & $4.122E+00$ \\ [0.5ex]
2219 & $5.598E-07$ & $2.535E-06$ & $8.166E+01$ & $1.120E+01$ & $1.159E+00$ \\ [0.5ex]
2228 & $2.739E-06$ & $3.892E-05$ & $1.786E+02$ & $9.011E+01$ & $5.205E+00$ \\ [0.5ex]
2230 & $1.329E-07$ & $5.187E-07$ & $8.690E+01$ & $7.360E+00$ & $2.760E-01$ \\ [0.5ex]
2232 & $2.811E-06$ & $1.654E-05$ & $1.954E+02$ & $5.651E+01$ & $5.204E+00$ \\ [0.5ex]
2233 & $1.739E-07$ & $3.403E-06$ & $4.295E+02$ & $1.421E+01$ & $2.270E-01$ \\ [0.5ex]
2240 & $2.458E-07$ & $2.729E-06$ & $7.780E+01$ & $4.221E+01$ & $5.070E-01$ \\ [0.5ex]
2244 & $1.820E-07$ & $4.423E-06$ & $1.119E+02$ & $2.618E+02$ & $3.760E-01$ \\ [0.5ex]
2252 & $2.544E-07$ & $3.220E-06$ & $1.084E+02$ & $3.533E+01$ & $5.270E-01$ \\ [0.5ex]
2253 & $5.286E-07$ & $3.518E-06$ & $1.135E+02$ & $1.965E+01$ & $1.091E+00$ \\ [0.5ex]
2254 & $7.414E-07$ & $1.831E-06$ & $1.754E+02$ & $5.440E+00$ & $1.416E+00$ \\ [0.5ex]
2267 & $5.723E-07$ & $5.585E-06$ & $2.904E+02$ & $1.408E+01$ & $9.080E-01$ \\ [0.5ex]
2276 & $4.393E-07$ & $3.937E-05$ & $2.133E+02$ & $1.191E+02$ & $7.900E-01$ \\ [0.5ex]
2277 & $5.371E-07$ & $6.003E-06$ & $1.892E+02$ & $6.950E+01$ & $1.004E+00$ \\ [0.5ex]
2287 & $9.065E-07$ & $5.202E-05$ & $1.603E+02$ & $4.620E+02$ & $1.771E+00$ \\ [0.5ex]
2298 & $2.043E-07$ & $6.425E-06$ & $1.153E+02$ & $7.002E+01$ & $4.210E-01$ \\ [0.5ex]
2304 & $3.205E-07$ & $4.117E-06$ & $1.262E+02$ & $5.430E+01$ & $6.540E-01$ \\ [0.5ex]
2306 & $7.048E-07$ & $4.734E-06$ & $3.990E+02$ & $2.112E+01$ & $9.580E-01$ \\ [0.5ex]
2309 & $9.427E-07$ & $8.951E-06$ & $4.217E+02$ & $2.048E+01$ & $1.243E+00$ \\ [0.5ex]
2310 & $1.938E-07$ & $2.089E-06$ & $1.274E+02$ & $2.691E+01$ & $3.950E-01$ \\ [0.5ex]
2311 & $3.455E-07$ & $4.134E-06$ & $2.553E+02$ & $2.640E+01$ & $5.800E-01$ \\ [0.5ex]
2315 & $8.247E-07$ & $9.377E-06$ & $1.486E+02$ & $1.933E+01$ & $1.638E+00$ \\ [0.5ex]
2316 & $1.915E-06$ & $7.385E-05$ & $1.730E+02$ & $2.918E+01$ & $3.672E+00$ \\ [0.5ex]
2321 & $3.045E-06$ & $1.307E-05$ & $1.507E+02$ & $8.384E+00$ & $6.030E+00$ \\ [0.5ex]
2324 & $3.470E-07$ & $1.194E-05$ & $1.521E+02$ & $9.270E+01$ & $6.860E-01$ \\ [0.5ex]
2325 & $1.314E-07$ & $6.992E-07$ & $1.778E+02$ & $2.253E+01$ & $2.500E-01$ \\ [0.5ex]
2328 & $6.623E-07$ & $1.121E-05$ & $1.143E+02$ & $5.398E+01$ & $1.366E+00$ \\ [0.5ex]
2329 & $2.678E-05$ & $5.818E-04$ & $7.362E+02$ & $2.214E+01$ & $2.523E+01$ \\ [0.5ex]
2340 & $6.865E-07$ & $5.597E-06$ & $1.432E+02$ & $2.246E+01$ & $1.373E+00$ \\ [0.5ex]
2344 & $3.228E-07$ & $1.249E-05$ & $6.699E+02$ & $3.152E+01$ & $3.230E-01$ \\ [0.5ex]
2345 & $1.090E-06$ & $7.647E-06$ & $2.518E+02$ & $8.896E+01$ & $1.840E+00$ \\ [0.5ex]
2346 & $1.231E-06$ & $7.601E-06$ & $9.247E+01$ & $8.310E+01$ & $2.561E+00$ \\ [0.5ex]
2347 & $2.430E-07$ & $1.387E-06$ & $1.799E+02$ & $1.216E+01$ & $4.610E-01$ \\ [0.5ex]
2349 & $1.835E-07$ & $6.151E-07$ & $7.015E+01$ & $4.032E+00$ & $3.740E-01$ \\ [0.5ex]
2362 & $1.330E-06$ & $3.027E-06$ & $5.200E+01$ & $4.533E+01$ & $2.550E+00$ \\ [0.5ex]
2367 & $1.091E-06$ & $1.735E-06$ & $1.416E+02$ & $1.882E+01$ & $2.188E+00$ \\ [0.5ex]
2371 & $2.364E-06$ & $2.527E-05$ & $1.954E+02$ & $1.811E+01$ & $4.375E+00$ \\ [0.5ex]
2373 & $2.033E-07$ & $2.034E-06$ & $9.594E+01$ & $5.251E+01$ & $4.230E-01$ \\ [0.5ex]
2375 & $6.064E-07$ & $8.596E-06$ & $3.281E+02$ & $6.784E+01$ & $9.130E-01$ \\ [0.5ex]
2380 & $4.875E-07$ & $8.166E-06$ & $2.286E+02$ & $8.198E+01$ & $8.550E-01$ \\ [0.5ex]
2381 & $1.935E-07$ & $7.408E-07$ & $5.260E+01$ & $4.096E+00$ & $3.720E-01$ \\ [0.5ex]
2383 & $2.448E-06$ & $4.967E-05$ & $6.516E+02$ & $5.094E+01$ & $2.493E+00$ \\ [0.5ex]
2385 & $2.006E-07$ & $1.556E-06$ & $1.493E+02$ & $1.786E+01$ & $3.980E-01$ \\ [0.5ex]
2387 & $1.950E-06$ & $3.032E-05$ & $1.766E+02$ & $4.198E+01$ & $3.718E+00$ \\ [0.5ex]
2391 & $2.359E-07$ & $5.839E-06$ & $4.550E+02$ & $1.392E+01$ & $2.980E-01$ \\ [0.5ex]
2392 & $2.429E-07$ & $1.862E-06$ & $8.492E+01$ & $2.048E+01$ & $5.040E-01$ \\ [0.5ex]
2393 & $1.833E-06$ & $7.148E-06$ & $7.211E+01$ & $5.134E+00$ & $3.750E+00$ \\ [0.5ex]
2394 & $4.887E-07$ & $9.396E-06$ & $1.396E+02$ & $1.401E+02$ & $9.820E-01$ \\ [0.5ex]
2405 & $2.597E-07$ & $2.714E-06$ & $2.360E+02$ & $6.401E+01$ & $4.500E-01$ \\ [0.5ex]
2419 & $2.890E-07$ & $4.272E-06$ & $3.155E+02$ & $7.626E+01$ & $4.410E-01$ \\ [0.5ex]
2423 & $2.127E-07$ & $1.232E-06$ & $7.638E+01$ & $1.152E+01$ & $4.380E-01$ \\ [0.5ex]
2428 & $1.110E-06$ & $1.973E-05$ & $3.105E+02$ & $1.449E+02$ & $1.706E+00$ \\ [0.5ex]
2429 & $6.687E-07$ & $2.372E-05$ & $1.503E+02$ & $8.624E+01$ & $1.325E+00$ \\ [0.5ex]
2430 & $3.174E-07$ & $4.497E-06$ & $1.256E+02$ & $2.810E+01$ & $6.480E-01$ \\ [0.5ex]
2432 & $6.244E-07$ & $5.598E-06$ & $1.888E+02$ & $1.363E+01$ & $1.168E+00$ \\ [0.5ex]
2435 & $5.557E-07$ & $1.349E-05$ & $9.660E+01$ & $1.966E+02$ & $1.156E+00$ \\ [0.5ex]
2436 & $2.992E-06$ & $2.711E-05$ & $3.119E+02$ & $3.328E+01$ & $4.590E+00$ \\ [0.5ex]
2437 & $2.020E-07$ & $1.272E-06$ & $1.766E+02$ & $1.590E+01$ & $3.850E-01$ \\ [0.5ex]
2438 & $9.501E-07$ & $3.335E-06$ & $5.984E+01$ & $1.840E+01$ & $1.883E+00$ \\ [0.5ex]
2440 & $3.580E-07$ & $3.723E-06$ & $8.279E+01$ & $6.294E+01$ & $7.420E-01$ \\ [0.5ex]
2441 & $2.261E-07$ & $7.467E-06$ & $2.972E+02$ & $5.840E+01$ & $3.550E-01$ \\ [0.5ex]
2442 & $1.839E-07$ & $4.919E-07$ & $6.918E+01$ & $2.368E+01$ & $3.740E-01$ \\ [0.5ex]
2443 & $1.162E-06$ & $1.986E-05$ & $2.624E+02$ & $2.890E+01$ & $1.928E+00$ \\ [0.5ex]
2446 & $1.998E-06$ & $1.242E-05$ & $2.344E+02$ & $8.256E+00$ & $3.471E+00$ \\ [0.5ex]
2447 & $2.256E-07$ & $4.768E-06$ & $1.052E+02$ & $6.429E+01$ & $4.680E-01$ \\ [0.5ex]
2450 & $3.438E-06$ & $3.732E-05$ & $1.754E+02$ & $4.589E+01$ & $6.567E+00$ \\ [0.5ex]
2451 & $1.259E-06$ & $1.153E-05$ & $8.590E+01$ & $3.501E+01$ & $2.615E+00$ \\ [0.5ex]
2452 & $4.323E-07$ & $5.975E-06$ & $6.950E+01$ & $2.298E+01$ & $8.800E-01$ \\ [0.5ex]
2453 & $5.715E-07$ & $1.765E-06$ & $4.764E+01$ & $1.011E+01$ & $1.069E+00$ \\ [0.5ex]
2458 & $8.960E-07$ & $2.168E-06$ & $8.811E+01$ & $4.976E+00$ & $1.862E+00$ \\ [0.5ex]
2460 & $4.263E-07$ & $8.373E-07$ & $5.395E+01$ & $4.352E+00$ & $8.250E-01$ \\ [0.5ex]
2472 & $1.556E-07$ & $2.374E-06$ & $1.910E+02$ & $4.170E+01$ & $2.900E-01$ \\ [0.5ex]
2476 & $8.268E-07$ & $1.366E-05$ & $6.223E+01$ & $3.168E+01$ & $1.652E+00$ \\ [0.5ex]
2477 & $6.192E-07$ & $3.360E-06$ & $1.138E+02$ & $1.587E+01$ & $1.278E+00$ \\ [0.5ex]
2482 & $5.730E-07$ & $5.947E-06$ & $7.656E+01$ & $3.558E+01$ & $1.180E+00$ \\ [0.5ex]
2484 & $6.896E-07$ & $3.511E-06$ & $1.271E+02$ & $1.139E+01$ & $1.406E+00$ \\ [0.5ex]
2495 & $4.550E-07$ & $6.213E-06$ & $3.811E+02$ & $3.808E+01$ & $6.340E-01$ \\ [0.5ex]
2496 & $1.731E-07$ & $4.771E-07$ & $1.607E+02$ & $3.651E+01$ & $3.380E-01$ \\ [0.5ex]
2500 & $6.139E-07$ & $1.411E-05$ & $1.791E+02$ & $7.091E+01$ & $1.166E+00$ \\ [0.5ex]
2505 & $2.544E-07$ & $3.144E-06$ & $1.042E+02$ & $6.506E+01$ & $5.280E-01$ \\ [0.5ex]
2508 & $4.824E-07$ & $8.760E-06$ & $1.102E+03$ & $2.918E+01$ & $3.480E-01$ \\ [0.5ex]
2510 & $3.469E-07$ & $5.685E-06$ & $1.374E+02$ & $1.555E+01$ & $6.990E-01$ \\ [0.5ex]
2511 & $6.036E-07$ & $1.828E-06$ & $6.067E+01$ & $6.429E+01$ & $1.200E+00$ \\ [0.5ex]
2515 & $3.466E-07$ & $6.568E-07$ & $1.178E+02$ & $1.053E+01$ & $7.130E-01$ \\ [0.5ex]
2519 & $6.229E-07$ & $8.488E-06$ & $1.042E+02$ & $9.024E+01$ & $1.293E+00$ \\ [0.5ex]
2522 & $1.260E-06$ & $2.960E-05$ & $1.862E+02$ & $8.307E+01$ & $2.367E+00$ \\ [0.5ex]
2528 & $2.019E-07$ & $1.176E-06$ & $5.200E+01$ & $6.192E+01$ & $3.870E-01$ \\ [0.5ex]
2530 & $8.382E-07$ & $2.772E-05$ & $7.943E+01$ & $1.949E+02$ & $1.732E+00$ \\ [0.5ex]
2533 & $6.393E-06$ & $2.912E-04$ & $4.732E+02$ & $7.430E+01$ & $7.898E+00$ \\ [0.5ex]
2537 & $9.381E-06$ & $2.756E-05$ & $8.831E+01$ & $4.800E+00$ & $1.950E+01$ \\ [0.5ex]
2541 & $4.669E-07$ & $7.802E-06$ & $1.832E+02$ & $8.938E+01$ & $8.810E-01$ \\ [0.5ex]
2551 & $2.984E-07$ & $1.304E-06$ & $2.924E+02$ & $6.339E+01$ & $4.720E-01$ \\ [0.5ex]
2560 & $6.107E-07$ & $9.184E-06$ & $4.325E+02$ & $1.779E+01$ & $7.940E-01$ \\ [0.5ex]
2569 & $4.328E-07$ & $2.207E-06$ & $1.567E+02$ & $2.368E+01$ & $8.500E-01$ \\ [0.5ex]
2570 & $1.392E-06$ & $1.391E-05$ & $2.844E+02$ & $1.382E+01$ & $2.229E+00$ \\ [0.5ex]
2581 & $6.229E-07$ & $1.124E-05$ & $2.084E+02$ & $1.044E+02$ & $1.129E+00$ \\ [0.5ex]
2586 & $3.402E-06$ & $1.996E-05$ & $2.301E+02$ & $1.286E+01$ & $5.951E+00$ \\ [0.5ex]
2589 & $3.207E-07$ & $2.298E-06$ & $1.652E+02$ & $5.597E+01$ & $6.220E-01$ \\ [0.5ex]
2593 & $7.020E-07$ & $5.932E-06$ & $1.161E+02$ & $2.989E+01$ & $1.446E+00$ \\ [0.5ex]
2600 & $5.881E-07$ & $5.997E-06$ & $7.709E+01$ & $3.181E+01$ & $1.212E+00$ \\ [0.5ex]
2603 & $1.494E-06$ & $1.336E-05$ & $7.379E+01$ & $2.470E+01$ & $3.064E+00$ \\ [0.5ex]
2606 & $1.483E-06$ & $1.200E-04$ & $3.639E+02$ & $1.347E+02$ & $2.117E+00$ \\ [0.5ex]
2608 & $2.760E-07$ & $1.274E-06$ & $5.236E+01$ & $2.947E+01$ & $5.300E-01$ \\ [0.5ex]
2610 & $8.603E-07$ & $9.450E-06$ & $6.577E+02$ & $4.870E+01$ & $8.710E-01$ \\ [0.5ex]
2611 & $1.473E-05$ & $3.919E-05$ & $4.169E+02$ & $1.221E+01$ & $1.954E+01$ \\ [0.5ex]
2619 & $3.801E-07$ & $2.800E-05$ & $2.301E+02$ & $1.521E+02$ & $6.650E-01$ \\ [0.5ex]
2620 & $5.790E-07$ & $2.953E-06$ & $7.345E+01$ & $1.888E+01$ & $1.187E+00$ \\ [0.5ex]
2628 & $3.008E-06$ & $5.913E-06$ & $1.393E+02$ & $5.888E+00$ & $6.045E+00$ \\ [0.5ex]
2634 & $5.839E-07$ & $1.200E-05$ & $1.726E+02$ & $5.866E+01$ & $1.120E+00$ \\ [0.5ex]
2636 & $2.861E-07$ & $1.993E-06$ & $6.699E+01$ & $3.130E+01$ & $5.790E-01$ \\ [0.5ex]
2640 & $5.198E-07$ & $4.858E-06$ & $2.432E+02$ & $2.598E+01$ & $8.900E-01$ \\ [0.5ex]
2641 & $2.091E-07$ & $3.969E-06$ & $2.084E+02$ & $2.304E+00$ & $3.790E-01$ \\ [0.5ex]
2660 & $4.194E-07$ & $2.830E-06$ & $5.458E+01$ & $1.690E+01$ & $8.140E-01$ \\ [0.5ex]
2662 & $7.541E-07$ & $5.559E-06$ & $1.663E+02$ & $1.613E+01$ & $1.460E+00$ \\ [0.5ex]
2663 & $2.275E-07$ & $2.347E-06$ & $8.166E+01$ & $1.222E+01$ & $4.710E-01$ \\ [0.5ex]
2664 & $2.407E-07$ & $6.210E-06$ & $1.932E+02$ & $3.517E+01$ & $4.470E-01$ \\ [0.5ex]
2665 & $9.391E-07$ & $8.475E-06$ & $1.538E+02$ & $3.059E+01$ & $1.852E+00$ \\ [0.5ex]
2671 & $1.691E-07$ & $1.333E-06$ & $3.673E+01$ & $3.146E+01$ & $2.910E-01$ \\ [0.5ex]
2677 & $3.131E-07$ & $2.255E-06$ & $2.642E+02$ & $2.176E+00$ & $5.180E-01$ \\ [0.5ex]
2681 & $7.294E-07$ & $9.980E-06$ & $1.538E+02$ & $5.546E+01$ & $1.438E+00$ \\ [0.5ex]
2688 & $4.975E-07$ & $4.324E-06$ & $1.432E+02$ & $3.571E+01$ & $9.950E-01$ \\ [0.5ex]
2691 & $7.361E-07$ & $2.069E-05$ & $1.644E+03$ & $2.675E+01$ & $4.030E-01$ \\ [0.5ex]
2695 & $2.232E-07$ & $8.400E-06$ & $1.698E+02$ & $3.338E+01$ & $4.300E-01$ \\ [0.5ex]
2696 & $5.299E-07$ & $1.069E-05$ & $8.147E+01$ & $4.557E+01$ & $1.097E+00$ \\ [0.5ex]
2697 & $5.672E-07$ & $5.588E-06$ & $1.774E+02$ & $1.370E+01$ & $1.080E+00$ \\ [0.5ex]
2700 & $2.194E-06$ & $3.150E-05$ & $2.291E+02$ & $5.792E+01$ & $3.844E+00$ \\ [0.5ex]
2703 & $9.326E-07$ & $3.301E-05$ & $2.748E+02$ & $5.766E+01$ & $1.517E+00$ \\ [0.5ex]
2706 & $9.828E-07$ & $8.696E-06$ & $1.892E+02$ & $2.176E+01$ & $1.837E+00$ \\ [0.5ex]
2709 & $1.027E-06$ & $1.022E-05$ & $1.746E+02$ & $1.850E+01$ & $1.964E+00$ \\ [0.5ex]
2711 & $4.146E-07$ & $8.036E-06$ & $5.358E+01$ & $1.249E+02$ & $8.010E-01$ \\ [0.5ex]
2719 & $2.688E-07$ & $8.742E-07$ & $1.199E+02$ & $3.488E+01$ & $5.520E-01$ \\ [0.5ex]
2725 & $3.330E-07$ & $3.165E-06$ & $5.970E+02$ & $1.133E+01$ & $3.580E-01$ \\ [0.5ex]
2727 & $2.939E-07$ & $9.381E-06$ & $4.943E+02$ & $6.429E+01$ & $3.540E-01$ \\ [0.5ex]
2736 & $2.162E-06$ & $9.865E-06$ & $2.018E+02$ & $5.065E+00$ & $3.961E+00$ \\ [0.5ex]
2749 & $5.742E-07$ & $3.063E-06$ & $1.687E+02$ & $1.786E+01$ & $1.108E+00$ \\ [0.5ex]
2750 & $2.174E-07$ & $1.102E-06$ & $8.472E+01$ & $1.114E+01$ & $4.510E-01$ \\ [0.5ex]
2751 & $1.521E-07$ & $2.233E-06$ & $1.581E+02$ & $2.054E+01$ & $2.980E-01$ \\ [0.5ex]
2753 & $4.452E-07$ & $4.127E-06$ & $1.694E+02$ & $2.176E+01$ & $8.580E-01$ \\ [0.5ex]
2767 & $1.665E-07$ & $2.123E-07$ & $1.361E+02$ & $3.322E+01$ & $3.360E-01$ \\ [0.5ex]
2770 & $5.585E-07$ & $9.051E-05$ & $6.109E+02$ & $1.811E+02$ & $5.920E-01$ \\ [0.5ex]
2774 & $2.742E-07$ & $8.177E-06$ & $2.891E+02$ & $5.514E+01$ & $4.360E-01$ \\ [0.5ex]
2775 & $2.795E-07$ & $5.873E-06$ & $4.667E+02$ & $3.165E+01$ & $3.480E-01$ \\ [0.5ex]
2780 & $1.130E-06$ & $2.092E-05$ & $4.140E+02$ & $5.363E+01$ & $1.505E+00$ \\ [0.5ex]
2790 & $1.604E-06$ & $3.011E-05$ & $1.660E+02$ & $4.525E+01$ & $3.108E+00$ \\ [0.5ex]
2793 & $3.371E-06$ & $2.310E-05$ & $6.918E+02$ & $6.976E+00$ & $3.305E+00$ \\ [0.5ex]
2797 & $4.293E-06$ & $2.830E-05$ & $2.438E+02$ & $8.832E+00$ & $7.343E+00$ \\ [0.5ex]
2798 & $1.796E-05$ & $3.328E-04$ & $4.656E+02$ & $4.915E+01$ & $2.239E+01$ \\ [0.5ex]
2812 & $3.609E-06$ & $3.507E-05$ & $2.143E+02$ & $3.066E+01$ & $6.479E+00$ \\ [0.5ex]
2815 & $5.041E-07$ & $2.391E-05$ & $2.280E+02$ & $1.317E+02$ & $8.850E-01$ \\ [0.5ex]
2825 & $3.311E-07$ & $5.677E-06$ & $9.886E+02$ & $3.210E+01$ & $2.570E-01$ \\ [0.5ex]
2830 & $2.742E-07$ & $6.386E-07$ & $6.427E+01$ & $3.264E+00$ & $5.511E-01$ \\ [0.5ex]
2831 & $2.457E-05$ & $9.255E-04$ & $3.420E+02$ & $1.501E+02$ & $3.622E+01$ \\ [0.5ex]
2843 & $7.755E-07$ & $5.274E-06$ & $4.112E+02$ & $1.114E+01$ & $1.037E+00$ \\ [0.5ex]
2848 & $1.997E-07$ & $1.162E-06$ & $8.318E+01$ & $7.232E+00$ & $4.140E-01$ \\ [0.5ex]
2850 & $2.284E-07$ & $4.071E-07$ & $4.236E+01$ & $2.240E+00$ & $4.120E-01$ \\ [0.5ex]
2852 & $3.792E-06$ & $7.118E-05$ & $3.192E+02$ & $3.328E+01$ & $5.788E+00$ \\ [0.5ex]
2853 & $3.390E-07$ & $4.412E-06$ & $2.028E+02$ & $1.398E+01$ & $6.200E-01$ \\ [0.5ex]
2855 & $7.300E-06$ & $1.650E-04$ & $5.728E+02$ & $4.250E+01$ & $8.050E+00$ \\ [0.5ex]
2856 & $1.253E-05$ & $3.630E-04$ & $5.093E+02$ & $1.199E+02$ & $1.483E+01$ \\ [0.5ex]
2857 & $2.555E-07$ & $1.724E-06$ & $1.633E+02$ & $2.454E+01$ & $4.970E-01$ \\ [0.5ex]
2862 & $3.306E-07$ & $5.082E-07$ & $2.630E+02$ & $4.182E+01$ & $5.480E-01$ \\ [0.5ex]
2863 & $1.055E-06$ & $3.043E-05$ & $2.742E+02$ & $4.262E+01$ & $1.718E+00$ \\ [0.5ex]
2864 & $3.640E-07$ & $6.457E-06$ & $2.455E+02$ & $3.094E+01$ & $6.210E-01$ \\ [0.5ex]
2877 & $1.163E-06$ & $1.965E-05$ & $8.054E+01$ & $1.141E+02$ & $2.406E+00$ \\ [0.5ex]
2880 & $1.202E-06$ & $2.479E-06$ & $9.594E+01$ & $6.115E+00$ & $2.500E+00$ \\ [0.5ex]
2889 & $3.158E-06$ & $9.216E-05$ & $4.055E+02$ & $7.590E+01$ & $4.255E+00$ \\ [0.5ex]
2890 & $1.845E-06$ & $7.215E-05$ & $6.471E+02$ & $5.158E+01$ & $1.887E+00$ \\ [0.5ex]
2891 & $7.518E-06$ & $1.556E-04$ & $7.396E+02$ & $6.074E+01$ & $7.063E+00$ \\ [0.5ex]
2897 & $1.625E-06$ & $1.295E-05$ & $3.311E+01$ & $2.803E+01$ & $2.701E+00$ \\ [0.5ex]
2898 & $3.272E-07$ & $8.215E-06$ & $2.168E+02$ & $1.498E+01$ & $5.851E-01$ \\ [0.5ex]
2900 & $2.713E-07$ & $4.639E-06$ & $4.276E+02$ & $1.814E+01$ & $3.550E-01$ \\ [0.5ex]
2901 & $3.974E-07$ & $1.733E-06$ & $1.197E+01$ & $2.842E+01$ & $4.740E-01$ \\ [0.5ex]
2913 & $1.555E-06$ & $8.396E-06$ & $1.236E+02$ & $2.291E+01$ & $3.182E+00$ \\ [0.5ex]
2916 & $3.384E-07$ & $4.247E-06$ & $2.576E+02$ & $1.014E+01$ & $5.660E-01$ \\ [0.5ex]
2917 & $2.491E-07$ & $8.339E-07$ & $3.890E+01$ & $1.187E+01$ & $4.370E-01$ \\ [0.5ex]
2919 & $3.467E-06$ & $3.547E-05$ & $3.170E+02$ & $2.032E+01$ & $5.310E+00$ \\ [0.5ex]
2922 & $1.249E-06$ & $2.245E-05$ & $1.435E+02$ & $1.608E+02$ & $2.497E+00$ \\ [0.5ex]
2924 & $3.368E-07$ & $7.572E-06$ & $1.603E+02$ & $1.371E+02$ & $6.580E-01$ \\ [0.5ex]
2925 & $3.946E-07$ & $2.458E-06$ & $1.143E+02$ & $1.715E+01$ & $8.140E-01$ \\ [0.5ex]
2927 & $2.626E-07$ & $1.976E-06$ & $5.902E+01$ & $3.434E+01$ & $5.190E-01$ \\ [0.5ex]
2929 & $4.496E-06$ & $1.224E-04$ & $4.955E+02$ & $4.275E+01$ & $5.408E+00$ \\ [0.5ex]
2931 & $4.039E-07$ & $5.148E-06$ & $2.455E+02$ & $4.650E+01$ & $6.890E-01$ \\ [0.5ex]
2932 & $2.492E-07$ & $2.520E-06$ & $1.191E+02$ & $9.120E+00$ & $5.120E-01$ \\ [0.5ex]
2944 & $7.790E-07$ & $4.081E-06$ & $2.477E+02$ & $5.184E+00$ & $1.324E+00$ \\ [0.5ex]
2945 & $5.237E-07$ & $1.380E-06$ & $5.821E+01$ & $3.392E+00$ & $1.032E+00$ \\ [0.5ex]
2947 & $2.046E-07$ & $2.641E-06$ & $6.501E+01$ & $2.192E+01$ & $4.120E-01$ \\ [0.5ex]
2948 & $2.759E-07$ & $1.411E-05$ & $1.578E+02$ & $1.012E+02$ & $5.410E-01$ \\ [0.5ex]
2950 & $5.162E-07$ & $4.400E-06$ & $8.072E+01$ & $2.758E+01$ & $1.068E+00$ \\ [0.5ex]
2951 & $6.103E-07$ & $1.942E-06$ & $1.086E+02$ & $4.864E+00$ & $1.264E+00$ \\ [0.5ex]
2953 & $8.261E-06$ & $6.840E-05$ & $2.624E+02$ & $1.683E+01$ & $1.371E+01$ \\ [0.5ex]
2958 & $1.729E-06$ & $2.141E-05$ & $1.626E+02$ & $3.690E+01$ & $3.366E+00$ \\ [0.5ex]
2961 & $3.480E-07$ & $1.683E-05$ & $4.560E+02$ & $8.864E+01$ & $4.390E-01$ \\ [0.5ex]
2980 & $3.819E-07$ & $6.537E-07$ & $1.941E+01$ & $2.884E+00$ & $5.330E-01$ \\ [0.5ex]
2984 & $3.087E-06$ & $4.946E-05$ & $5.140E+02$ & $3.283E+01$ & $3.633E+00$ \\ [0.5ex]
2985 & $3.081E-07$ & $2.363E-06$ & $9.528E+01$ & $3.110E+01$ & $6.411E-01$ \\ [0.5ex]
2986 & $2.515E-07$ & $9.286E-07$ & $1.352E+02$ & $4.032E+00$ & $5.080E-01$ \\ [0.5ex]
2990 & $2.040E-07$ & $7.223E-07$ & $4.864E+01$ & $1.123E+01$ & $3.840E-01$ \\ [0.5ex]
2992 & $1.834E-07$ & $1.094E-06$ & $2.075E+02$ & $1.683E+01$ & $3.330E-01$ \\ [0.5ex]
2993 & $3.174E-06$ & $1.030E-04$ & $9.247E+02$ & $4.480E+01$ & $2.576E+00$ \\ [0.5ex]
2994 & $1.048E-05$ & $1.600E-04$ & $6.471E+02$ & $4.858E+01$ & $1.072E+01$ \\ [0.5ex]
2996 & $1.660E-07$ & $6.852E-06$ & $1.253E+02$ & $5.085E+01$ & $3.390E-01$ \\ [0.5ex]
2998 & $4.444E-07$ & $4.228E-06$ & $6.918E+01$ & $3.306E+01$ & $9.040E-01$ \\ [0.5ex]
3001 & $1.560E-06$ & $8.411E-06$ & $1.483E+02$ & $2.970E+01$ & $3.100E+00$ \\ [0.5ex]
3003 & $2.239E-06$ & $8.027E-05$ & $4.775E+02$ & $3.763E+01$ & $2.751E+00$ \\ [0.5ex]
3005 & $4.429E-07$ & $5.935E-06$ & $2.291E+02$ & $2.688E+01$ & $7.761E-01$ \\ [0.5ex]
3011 & $8.605E-07$ & $1.423E-05$ & $4.102E+02$ & $4.966E+01$ & $1.152E+00$ \\ [0.5ex]
3012 & $3.441E-07$ & $1.628E-06$ & $9.484E+01$ & $9.920E+00$ & $7.160E-01$ \\ [0.5ex]
3015 & $7.669E-07$ & $8.064E-06$ & $2.350E+02$ & $2.675E+01$ & $1.331E+00$ \\ [0.5ex]
3017 & $3.838E-07$ & $1.071E-05$ & $1.253E+02$ & $7.555E+01$ & $7.840E-01$ \\ [0.5ex]
3026 & $4.498E-07$ & $2.972E-06$ & $1.472E+02$ & $1.101E+01$ & $8.950E-01$ \\ [0.5ex]
3028 & $2.717E-07$ & $4.683E-07$ & $3.589E+01$ & $4.285E+00$ & $4.640E-01$ \\ [0.5ex]
3029 & $7.642E-07$ & $1.430E-05$ & $9.863E+02$ & $4.474E+01$ & $5.940E-01$ \\ [0.5ex]
3032 & $7.380E-07$ & $6.474E-06$ & $2.344E+02$ & $1.312E+01$ & $1.282E+00$ \\ [0.5ex]
3035 & $2.884E-06$ & $8.249E-05$ & $2.249E+02$ & $8.845E+01$ & $5.087E+00$ \\ [0.5ex]
3040 & $7.441E-07$ & $4.331E-06$ & $1.205E+02$ & $2.598E+01$ & $1.527E+00$ \\ [0.5ex]
3042 & $3.917E-06$ & $9.724E-05$ & $2.851E+02$ & $1.820E+02$ & $6.268E+00$ \\ [0.5ex]
3055 & $7.852E-07$ & $1.191E-05$ & $7.745E+01$ & $4.064E+01$ & $1.619E+00$ \\ [0.5ex]
3056 & $1.081E-06$ & $1.965E-05$ & $8.750E+01$ & $3.632E+01$ & $2.246E+00$ \\ [0.5ex]
3057 & $2.574E-05$ & $1.139E-03$ & $5.370E+02$ & $3.488E+01$ & $2.951E+01$ \\ [0.5ex]
3067 & $9.957E-06$ & $1.135E-04$ & $2.884E+02$ & $6.698E+01$ & $1.585E+01$ \\ [0.5ex]
3068 & $3.009E-07$ & $1.040E-06$ & $8.395E+01$ & $4.096E+00$ & $6.240E-01$ \\ [0.5ex]
3070 & $6.816E-07$ & $9.778E-06$ & $2.570E+02$ & $2.070E+01$ & $1.141E+00$ \\ [0.5ex]
3071 & $4.511E-07$ & $5.647E-05$ & $1.811E+02$ & $7.133E+01$ & $8.540E-01$ \\ [0.5ex]
3072 & $3.936E-07$ & $2.886E-06$ & $1.374E+02$ & $8.704E+00$ & $7.930E-01$ \\ [0.5ex]
3074 & $1.654E-07$ & $1.796E-06$ & $9.057E+01$ & $4.320E+01$ & $3.440E-01$ \\ [0.5ex]
3075 & $8.502E-07$ & $6.742E-06$ & $9.441E+01$ & $4.358E+01$ & $1.769E+00$ \\ [0.5ex]
3076 & $6.709E-07$ & $1.409E-05$ & $1.706E+02$ & $8.416E+01$ & $1.291E+00$ \\ [0.5ex]
3080 & $5.355E-07$ & $1.355E-05$ & $6.776E+02$ & $4.861E+01$ & $5.320E-01$ \\ [0.5ex]
3084 & $1.033E-06$ & $7.010E-06$ & $1.795E+02$ & $9.600E+00$ & $1.961E+00$ \\ [0.5ex]
3085 & $5.527E-07$ & $5.144E-06$ & $3.251E+02$ & $1.126E+01$ & $8.360E-01$ \\ [0.5ex]
3088 & $2.720E-07$ & $1.689E-06$ & $2.495E+02$ & $5.184E+00$ & $4.610E-01$ \\ [0.5ex]
3091 & $3.533E-07$ & $2.978E-06$ & $7.396E+01$ & $9.472E+00$ & $7.249E-01$ \\ [0.5ex]
3093 & $6.832E-07$ & $8.284E-06$ & $8.851E+01$ & $8.934E+01$ & $1.420E+00$ \\ [0.5ex]
3096 & $9.308E-07$ & $3.877E-06$ & $9.078E+01$ & $6.976E+00$ & $1.936E+00$ \\ [0.5ex]
3100 & $6.757E-07$ & $8.933E-06$ & $3.436E+01$ & $4.525E+01$ & $1.137E+00$ \\ [0.5ex]
3101 & $1.130E-06$ & $1.501E-05$ & $2.685E+02$ & $3.738E+01$ & $1.856E+00$ \\ [0.5ex]
3102 & $4.741E-07$ & $1.275E-05$ & $1.936E+02$ & $3.706E+01$ & $8.800E-01$ \\ [0.5ex]
3103 & $3.110E-07$ & $2.875E-06$ & $5.260E+01$ & $5.382E+01$ & $5.980E-01$ \\ [0.5ex]
3105 & $1.692E-06$ & $2.292E-05$ & $2.871E+02$ & $2.771E+01$ & $2.699E+00$ \\ [0.5ex]
3109 & $5.483E-07$ & $7.262E-06$ & $7.516E+01$ & $3.450E+01$ & $1.127E+00$ \\ [0.5ex]
3110 & $3.657E-06$ & $6.621E-05$ & $1.282E+03$ & $1.018E+01$ & $2.378E+00$ \\ [0.5ex]
3115 & $5.303E-06$ & $3.593E-05$ & $2.716E+02$ & $4.531E+01$ & $8.670E+00$ \\ [0.5ex]
3119 & $3.420E-07$ & $1.021E-05$ & $1.816E+02$ & $3.558E+01$ & $6.470E-01$ \\ [0.5ex]
3120 & $4.735E-07$ & $2.715E-06$ & $8.790E+01$ & $1.885E+01$ & $9.840E-01$ \\ [0.5ex]
3127 & $1.649E-07$ & $2.707E-06$ & $6.714E+01$ & $1.309E+01$ & $3.340E-01$ \\ [0.5ex]
3128 & $8.891E-06$ & $1.517E-04$ & $3.926E+02$ & $3.219E+01$ & $1.219E+01$ \\ [0.5ex]
3129 & $2.721E-07$ & $2.012E-06$ & $7.745E+01$ & $2.013E+01$ & $5.610E-01$ \\ [0.5ex]
3130 & $2.147E-07$ & $1.640E-06$ & $5.129E+01$ & $1.850E+01$ & $4.100E-01$ \\ [0.5ex]
3131 & $6.824E-07$ & $9.112E-06$ & $6.918E+01$ & $4.835E+01$ & $1.388E+00$ \\ [0.5ex]
3132 & $4.218E-07$ & $2.692E-06$ & $4.742E+01$ & $2.074E+01$ & $7.880E-01$ \\ [0.5ex]
3134 & $2.446E-07$ & $2.594E-06$ & $8.091E+01$ & $1.347E+01$ & $5.061E-01$ \\ [0.5ex]
3135 & $3.126E-07$ & $2.025E-06$ & $5.916E+01$ & $4.925E+01$ & $6.180E-01$ \\ [0.5ex]
3136 & $1.607E-07$ & $5.966E-07$ & $1.535E+02$ & $1.955E+01$ & $3.170E-01$ \\ [0.5ex]
3138 & $7.087E-06$ & $1.526E-05$ & $1.387E+02$ & $5.184E+00$ & $1.426E+01$ \\ [0.5ex]
3139 & $2.186E-07$ & $8.683E-07$ & $6.324E+01$ & $6.080E+00$ & $4.380E-01$ \\ [0.5ex]
3141 & $2.361E-07$ & $2.566E-07$ & $3.155E+01$ & $2.290E+00$ & $3.860E-01$ \\ [0.5ex]
3142 & $7.888E-07$ & $6.448E-06$ & $3.420E+02$ & $3.309E+01$ & $1.163E+00$ \\ [0.5ex]
3143 & $1.415E-06$ & $8.657E-06$ & $2.931E+02$ & $4.147E+00$ & $2.235E+00$ \\ [0.5ex]
3153 & $4.428E-07$ & $8.313E-06$ & $2.864E+02$ & $3.203E+01$ & $7.070E-01$ \\ [0.5ex]
3156 & $2.082E-07$ & $1.371E-05$ & $8.453E+01$ & $3.000E+02$ & $4.320E-01$ \\ [0.5ex]
3159 & $4.142E-07$ & $1.321E-06$ & $5.984E+01$ & $1.824E+01$ & $8.210E-01$ \\ [0.5ex]
3166 & $2.667E-07$ & $1.353E-06$ & $6.295E+01$ & $5.504E+00$ & $5.339E-01$ \\ [0.5ex]
3167 & $1.420E-07$ & $7.137E-07$ & $6.637E+01$ & $3.872E+00$ & $2.870E-01$ \\ [0.5ex]
3168 & $2.123E-07$ & $3.371E-06$ & $1.714E+02$ & $1.808E+01$ & $4.080E-01$ \\ [0.5ex]
3171 & $4.656E-07$ & $2.580E-05$ & $6.039E+02$ & $5.722E+01$ & $4.970E-01$ \\ [0.5ex]
3174 & $2.821E-07$ & $1.079E-05$ & $3.027E+02$ & $2.013E+01$ & $4.390E-01$ \\ [0.5ex]
3177 & $1.027E-06$ & $3.251E-06$ & $1.247E+02$ & $6.688E+00$ & $2.100E+00$ \\ [0.5ex]
3178 & $1.072E-05$ & $1.456E-04$ & $5.572E+02$ & $3.994E+01$ & $1.202E+01$ \\ [0.5ex]
3193 & $2.970E-07$ & $5.550E-06$ & $1.135E+02$ & $6.406E+01$ & $6.131E-01$ \\ [0.5ex]
3212 & $9.835E-07$ & $1.421E-05$ & $1.626E+02$ & $8.342E+01$ & $1.915E+00$ \\ [0.5ex]
3217 & $4.654E-07$ & $8.270E-06$ & $1.687E+02$ & $4.483E+01$ & $8.980E-01$ \\ [0.5ex]
3220 & $4.117E-07$ & $2.192E-05$ & $3.184E+02$ & $1.004E+02$ & $6.291E-01$ \\ [0.5ex]
3227 & $8.317E-06$ & $1.409E-04$ & $2.553E+02$ & $1.153E+02$ & $1.396E+01$ \\ [0.5ex]
3229 & $3.222E-07$ & $1.370E-06$ & $1.256E+02$ & $2.074E+01$ & $6.580E-01$ \\ [0.5ex]
3237 & $9.240E-07$ & $6.477E-06$ & $1.107E+02$ & $4.624E+01$ & $1.911E+00$ \\ [0.5ex]
3238 & $6.290E-07$ & $2.277E-06$ & $9.886E+01$ & $2.093E+01$ & $1.308E+00$ \\ [0.5ex]
3241 & $4.661E-06$ & $7.029E-05$ & $1.614E+02$ & $4.544E+01$ & $9.091E+00$ \\ [0.5ex]
3242 & $1.457E-06$ & $8.330E-06$ & $3.690E+01$ & $8.576E+00$ & $2.511E+00$ \\ [0.5ex]
3245 & $7.823E-06$ & $3.693E-04$ & $3.784E+02$ & $7.706E+01$ & $1.094E+01$ \\ [0.5ex]
3246 & $4.580E-07$ & $7.214E-06$ & $1.000E+02$ & $5.446E+01$ & $9.520E-01$ \\ [0.5ex]
3247 & $7.522E-07$ & $4.998E-05$ & $3.243E+02$ & $2.007E+02$ & $1.139E+00$ \\ [0.5ex]
3255 & $4.552E-06$ & $2.360E-05$ & $8.472E+01$ & $3.488E+01$ & $9.445E+00$ \\ [0.5ex]
3256 & $8.519E-07$ & $6.105E-06$ & $5.689E+01$ & $9.658E+01$ & $1.670E+00$ \\ [0.5ex]
3257 & $1.481E-06$ & $1.998E-05$ & $1.528E+02$ & $6.362E+01$ & $2.925E+00$ \\ [0.5ex]
3259 & $1.204E-06$ & $1.927E-05$ & $2.723E+02$ & $4.845E+01$ & $1.966E+00$ \\ [0.5ex]
3267 & $1.926E-07$ & $3.179E-06$ & $1.535E+02$ & $5.434E+01$ & $3.800E-01$ \\ [0.5ex]
3269 & $4.407E-06$ & $2.631E-05$ & $7.345E+02$ & $1.389E+01$ & $4.159E+00$ \\ [0.5ex]
3276 & $6.123E-07$ & $3.847E-06$ & $2.761E+02$ & $2.019E+01$ & $9.940E-01$ \\ [0.5ex]
3279 & $5.268E-07$ & $4.470E-06$ & $5.164E+01$ & $4.106E+01$ & $1.008E+00$ \\ [0.5ex]
3283 & $1.023E-06$ & $4.439E-06$ & $1.652E+02$ & $4.582E+01$ & $1.984E+00$ \\ [0.5ex]
3284 & $4.124E-07$ & $5.415E-07$ & $2.793E+02$ & $5.056E+00$ & $6.660E-01$ \\ [0.5ex]
3287 & $2.520E-06$ & $2.924E-05$ & $1.959E+02$ & $3.341E+01$ & $4.661E+00$ \\ [0.5ex]
3290 & $4.958E-06$ & $2.417E-05$ & $1.104E+02$ & $4.365E+01$ & $1.026E+01$ \\ [0.5ex]
3292 & $4.329E-07$ & $1.146E-05$ & $2.443E+02$ & $1.140E+02$ & $7.399E-01$ \\ [0.5ex]
3301 & $2.199E-06$ & $4.331E-05$ & $5.370E+02$ & $3.610E+01$ & $2.521E+00$ \\ [0.5ex]
3306 & $1.324E-06$ & $2.240E-05$ & $1.064E+02$ & $1.085E+02$ & $2.746E+00$ \\ [0.5ex]
3307 & $4.325E-07$ & $5.149E-06$ & $1.117E+02$ & $4.298E+01$ & $8.940E-01$ \\ [0.5ex]
3319 & $8.818E-07$ & $1.898E-06$ & $2.143E+02$ & $2.063E+02$ & $1.583E+00$ \\ [0.5ex]
3320 & $5.320E-07$ & $9.962E-06$ & $1.067E+02$ & $4.262E+01$ & $1.103E+00$ \\ [0.5ex]
3321 & $2.672E-07$ & $1.716E-06$ & $3.334E+02$ & $2.291E+01$ & $3.990E-01$ \\ [0.5ex]
3322 & $3.378E-07$ & $1.562E-06$ & $1.581E+02$ & $2.672E+01$ & $6.621E-01$ \\ [0.5ex]
3324 & $1.785E-07$ & $6.914E-07$ & $1.496E+02$ & $3.782E+01$ & $3.540E-01$ \\ [0.5ex]
3330 & $3.995E-06$ & $6.792E-05$ & $4.977E+02$ & $6.195E+01$ & $4.792E+00$ \\ [0.5ex]
3336 & $5.328E-07$ & $1.994E-05$ & $1.596E+02$ & $1.528E+02$ & $1.042E+00$ \\ [0.5ex]
3339 & $3.557E-07$ & $1.099E-05$ & $5.957E+02$ & $5.168E+01$ & $3.830E-01$ \\ [0.5ex]
3345 & $3.483E-06$ & $4.397E-05$ & $2.018E+02$ & $4.042E+01$ & $6.380E+00$ \\ [0.5ex]
3347 & $2.817E-07$ & $7.941E-06$ & $1.517E+02$ & $6.122E+01$ & $5.571E-01$ \\ [0.5ex]
3350 & $5.205E-07$ & $4.742E-06$ & $3.388E+02$ & $1.306E+01$ & $7.711E-01$ \\ [0.5ex]
3351 & $1.244E-06$ & $1.481E-05$ & $1.199E+02$ & $1.029E+02$ & $2.555E+00$ \\ [0.5ex]
3352 & $1.732E-06$ & $1.137E-04$ & $9.550E+01$ & $4.634E+01$ & $3.603E+00$ \\ [0.5ex]
3356 & $7.908E-07$ & $2.281E-06$ & $7.586E+01$ & $5.952E+00$ & $1.627E+00$ \\ [0.5ex]
3358 & $4.324E-07$ & $3.990E-06$ & $1.276E+02$ & $2.502E+01$ & $8.810E-01$ \\ [0.5ex]
3364 & $4.221E-07$ & $1.607E-05$ & $2.523E+02$ & $3.965E+01$ & $7.120E-01$ \\ [0.5ex]
3369 & $4.167E-07$ & $5.385E-06$ & $3.954E+01$ & $4.970E+01$ & $7.350E-01$ \\ [0.5ex]
3370 & $3.407E-07$ & $1.824E-06$ & $2.109E+02$ & $3.843E+01$ & $6.150E-01$ \\ [0.5ex]
3378 & $6.004E-07$ & $4.584E-06$ & $8.072E+02$ & $9.728E+00$ & $5.330E-01$ \\ [0.5ex]
3403 & $1.892E-07$ & $2.292E-06$ & $8.670E+01$ & $3.184E+01$ & $3.930E-01$ \\ [0.5ex]
3405 & $1.460E-06$ & $2.819E-05$ & $9.484E+02$ & $6.739E+01$ & $1.165E+00$ \\ [0.5ex]
3407 & $7.265E-07$ & $9.291E-06$ & $1.710E+02$ & $9.136E+01$ & $1.397E+00$ \\ [0.5ex]
3408 & $6.691E-06$ & $1.484E-04$ & $2.831E+02$ & $5.856E+01$ & $1.074E+01$ \\ [0.5ex]
3415 & $3.529E-06$ & $4.347E-05$ & $1.419E+02$ & $5.434E+01$ & $7.071E+00$ \\ [0.5ex]
3416 & $4.268E-07$ & $2.637E-06$ & $1.178E+02$ & $3.741E+01$ & $8.780E-01$ \\ [0.5ex]
3436 & $1.367E-06$ & $2.547E-05$ & $2.399E+02$ & $4.000E+01$ & $2.354E+00$ \\ [0.5ex]
3439 & $8.182E-07$ & $1.415E-05$ & $1.614E+02$ & $1.508E+02$ & $1.596E+00$ \\ [0.5ex]
3448 & $1.091E-06$ & $1.004E-04$ & $2.618E+02$ & $3.312E+02$ & $1.813E+00$ \\ [0.5ex]
3458 & $4.788E-06$ & $5.113E-05$ & $2.506E+02$ & $6.738E+02$ & $8.100E+00$ \\ [0.5ex]
3465 & $4.986E-07$ & $7.262E-06$ & $8.260E+02$ & $1.706E+01$ & $4.360E-01$ \\ [0.5ex]
3471 & $3.327E-07$ & $4.146E-06$ & $3.428E+02$ & $1.981E+01$ & $4.900E-01$ \\ [0.5ex]
3472 & $5.609E-07$ & $3.796E-06$ & $1.213E+02$ & $1.594E+01$ & $1.150E+00$ \\ [0.5ex]
3480 & $8.784E-06$ & $2.316E-05$ & $3.581E+02$ & $9.150E+00$ & $1.265E+01$ \\ [0.5ex]
3481 & $1.266E-05$ & $7.894E-05$ & $3.251E+02$ & $4.077E+01$ & $1.914E+01$ \\ [0.5ex]
3485 & $4.192E-07$ & $9.056E-06$ & $5.916E+01$ & $1.145E+02$ & $8.290E-01$ \\ [0.5ex]
3486 & $5.758E-07$ & $4.018E-06$ & $8.375E+01$ & $6.778E+01$ & $1.194E+00$ \\ [0.5ex]
3488 & $2.674E-06$ & $1.335E-05$ & $2.168E+02$ & $6.022E+01$ & $4.781E+00$ \\ [0.5ex]
3489 & $3.634E-06$ & $6.847E-05$ & $2.904E+02$ & $3.306E+01$ & $5.766E+00$ \\ [0.5ex]
3491 & $1.363E-05$ & $8.700E-05$ & $1.837E+02$ & $1.395E+01$ & $2.570E+01$ \\ [0.5ex]
3493 & $6.955E-07$ & $6.169E-06$ & $6.934E+02$ & $8.301E+01$ & $6.809E-01$ \\ [0.5ex]
3503 & $5.692E-07$ & $1.853E-06$ & $9.183E+01$ & $2.640E+01$ & $1.184E+00$ \\ [0.5ex]
3505 & $2.467E-07$ & $2.749E-06$ & $1.633E+02$ & $1.744E+01$ & $4.800E-01$ \\ [0.5ex]
3509 & $4.996E-07$ & $4.556E-06$ & $1.303E+02$ & $1.494E+01$ & $1.015E+00$ \\ [0.5ex]
3511 & $6.074E-07$ & $4.124E-06$ & $3.972E+01$ & $1.990E+01$ & $1.073E+00$ \\ [0.5ex]
3512 & $2.610E-06$ & $1.689E-05$ & $2.366E+02$ & $2.982E+01$ & $4.518E+00$ \\ [0.5ex]
3514 & $3.716E-07$ & $1.451E-05$ & $1.897E+02$ & $8.886E+01$ & $6.941E-01$ \\ [0.5ex]
3515 & $3.100E-07$ & $1.226E-06$ & $1.021E+02$ & $2.682E+01$ & $6.440E-01$ \\ [0.5ex]
3516 & $2.102E-06$ & $1.200E-05$ & $2.729E+02$ & $1.920E+01$ & $3.429E+00$ \\ [0.5ex]
3523 & $2.448E-05$ & $6.423E-04$ & $8.690E+02$ & $5.907E+01$ & $2.070E+01$ \\ [0.5ex]
3527 & $1.329E-06$ & $3.781E-06$ & $1.416E+02$ & $1.357E+01$ & $2.663E+00$ \\ [0.5ex]
3528 & $1.631E-07$ & $7.907E-07$ & $6.808E+01$ & $1.515E+02$ & $3.310E-01$ \\ [0.5ex]
3552 & $2.653E-07$ & $3.512E-06$ & $5.140E+01$ & $2.326E+01$ & $5.070E-01$ \\ [0.5ex]
3567 & $6.155E-07$ & $3.292E-05$ & $2.460E+02$ & $5.895E+02$ & $1.049E+00$ \\ [0.5ex]
3569 & $1.807E-06$ & $2.829E-06$ & $9.840E+01$ & $2.102E+01$ & $3.758E+00$ \\ [0.5ex]
3588 & $6.725E-07$ & $1.071E-05$ & $5.572E+01$ & $5.789E+01$ & $1.312E+00$ \\ [0.5ex]
3593 & $5.306E-06$ & $6.505E-05$ & $5.636E+02$ & $5.907E+01$ & $5.909E+00$ \\ [0.5ex]
3598 & $1.748E-06$ & $3.797E-06$ & $1.884E+02$ & $6.080E+00$ & $3.271E+00$ \\ [0.5ex]
3608 & $8.013E-07$ & $4.047E-06$ & $1.524E+02$ & $1.690E+01$ & $1.583E+00$ \\ [0.5ex]
3618 & $1.364E-06$ & $2.481E-05$ & $2.421E+02$ & $9.018E+01$ & $2.340E+00$ \\ [0.5ex]
3634 & $1.884E-06$ & $5.898E-05$ & $3.083E+02$ & $1.420E+02$ & $2.907E+00$ \\ [0.5ex]
3637 & $1.232E-06$ & $5.663E-06$ & $1.186E+02$ & $1.318E+01$ & $2.532E+00$ \\ [0.5ex]
3648 & $2.608E-06$ & $2.198E-05$ & $1.183E+02$ & $5.709E+01$ & $5.362E+00$ \\ [0.5ex]
3649 & $2.066E-06$ & $1.385E-05$ & $1.807E+02$ & $2.650E+01$ & $3.914E+00$ \\ [0.5ex]
3654 & $1.485E-06$ & $1.043E-05$ & $2.104E+02$ & $1.187E+01$ & $2.682E+00$ \\ [0.5ex]
3655 & $3.748E-07$ & $3.484E-06$ & $2.178E+02$ & $1.942E+01$ & $6.690E-01$ \\ [0.5ex]
3658 & $5.976E-06$ & $3.519E-05$ & $2.489E+02$ & $1.056E+01$ & $1.014E+01$ \\ [0.5ex]
3662 & $2.414E-06$ & $4.757E-05$ & $5.023E+02$ & $6.890E+01$ & $2.880E+00$ \\ [0.5ex]
3663 & $1.770E-06$ & $4.406E-05$ & $2.399E+02$ & $2.044E+02$ & $3.047E+00$ \\ [0.5ex]
3664 & $8.480E-07$ & $6.872E-06$ & $4.581E+01$ & $8.522E+01$ & $1.568E+00$ \\ [0.5ex]
3671 & $6.868E-07$ & $4.971E-06$ & $5.623E+02$ & $7.024E+01$ & $7.659E-01$ \\ [0.5ex]
3717 & $3.659E-07$ & $4.954E-06$ & $5.212E+01$ & $5.923E+01$ & $7.019E-01$ \\ [0.5ex]
3733 & $1.528E-07$ & $3.361E-07$ & $9.484E+01$ & $1.264E+01$ & $3.180E-01$ \\ [0.5ex]
3740 & $2.427E-07$ & $2.072E-06$ & $4.592E+01$ & $9.734E+01$ & $4.490E-01$ \\ [0.5ex]
3745 & $7.386E-07$ & $7.316E-06$ & $1.009E+02$ & $8.435E+01$ & $1.535E+00$ \\ [0.5ex]
3765 & $1.213E-05$ & $6.698E-05$ & $1.858E+02$ & $7.258E+01$ & $2.280E+01$ \\ [0.5ex]
3766 & $5.437E-07$ & $5.849E-06$ & $1.770E+02$ & $1.345E+02$ & $1.036E+00$ \\ [0.5ex]
3768 & $3.847E-07$ & $2.809E-06$ & $4.887E+01$ & $5.110E+01$ & $7.249E-01$ \\ [0.5ex]
3771 & $6.272E-07$ & $6.502E-06$ & $1.770E+02$ & $1.323E+02$ & $1.195E+00$ \\ [0.5ex]
3773 & $1.286E-07$ & $1.573E-05$ & $1.581E+02$ & $1.074E+02$ & $2.520E-01$ \\ [0.5ex]
3776 & $2.366E-06$ & $2.261E-05$ & $1.239E+02$ & $1.107E+01$ & $4.841E+00$ \\ [0.5ex]
3779 & $2.800E-07$ & $6.461E-07$ & $7.464E+01$ & $1.133E+01$ & $5.750E-01$ \\ [0.5ex]
3788 & $2.600E-06$ & $5.835E-05$ & $1.770E+02$ & $6.573E+01$ & $4.955E+00$ \\ [0.5ex]
3792 & $2.442E-07$ & $1.326E-06$ & $7.674E+01$ & $2.205E+01$ & $5.030E-01$ \\ [0.5ex]
3800 & $2.156E-07$ & $1.279E-06$ & $6.966E+01$ & $2.202E+01$ & $4.390E-01$ \\ [0.5ex]
3801 & $3.459E-07$ & $2.372E-06$ & $1.374E+02$ & $3.075E+01$ & $6.969E-01$ \\ [0.5ex]
3805 & $3.464E-07$ & $2.675E-06$ & $1.442E+02$ & $3.008E+01$ & $6.920E-01$ \\ [0.5ex]
3807 & $4.148E-07$ & $1.530E-06$ & $2.858E+02$ & $5.696E+00$ & $6.630E-01$ \\ [0.5ex]
3811 & $1.095E-06$ & $5.172E-06$ & $5.023E+01$ & $5.440E+00$ & $2.079E+00$ \\ [0.5ex]
3814 & $5.907E-07$ & $1.046E-06$ & $1.059E+02$ & $3.234E+00$ & $1.225E+00$ \\ [0.5ex]
3815 & $8.872E-07$ & $2.108E-06$ & $4.571E+01$ & $6.784E+00$ & $1.639E+00$ \\ [0.5ex]
3819 & $4.211E-07$ & $3.902E-06$ & $6.592E+01$ & $5.498E+01$ & $8.500E-01$ \\ [0.5ex]
3840 & $1.488E-07$ & $1.304E-07$ & $8.147E+01$ & $4.169E+00$ & $3.080E-01$ \\ [0.5ex]
3843 & $1.139E-06$ & $1.797E-05$ & $1.641E+02$ & $5.053E+01$ & $2.213E+00$ \\ [0.5ex]
3853 & $1.140E-06$ & $6.355E-06$ & $2.004E+02$ & $9.126E+01$ & $2.093E+00$ \\ [0.5ex]
3860 & $3.997E-06$ & $1.043E-04$ & $7.244E+02$ & $3.149E+01$ & $3.805E+00$ \\ [0.5ex]
3869 & $4.411E-07$ & $1.738E-06$ & $1.400E+02$ & $8.640E+00$ & $8.860E-01$ \\ [0.5ex]
3870 & $6.177E-06$ & $1.962E-05$ & $1.706E+02$ & $8.448E+00$ & $1.189E+01$ \\ [0.5ex]
3871 & $5.886E-07$ & $7.937E-06$ & $2.449E+02$ & $4.410E+01$ & $1.005E+00$ \\ [0.5ex]
3875 & $1.117E-06$ & $1.603E-06$ & $5.395E+01$ & $8.384E+00$ & $2.161E+00$ \\ [0.5ex]
3879 & $6.604E-07$ & $3.367E-06$ & $8.750E+01$ & $3.088E+01$ & $1.372E+00$ \\ [0.5ex]
3886 & $7.823E-07$ & $2.645E-06$ & $1.816E+02$ & $1.248E+01$ & $1.480E+00$ \\ [0.5ex]
3890 & $3.737E-07$ & $1.844E-06$ & $8.974E+01$ & $1.222E+01$ & $7.770E-01$ \\ [0.5ex]
3891 & $4.922E-06$ & $1.921E-05$ & $1.910E+02$ & $4.147E+01$ & $9.175E+00$ \\ [0.5ex]
3892 & $7.477E-07$ & $2.511E-06$ & $1.164E+02$ & $3.904E+00$ & $1.540E+00$ \\ [0.5ex]
3893 & $1.736E-06$ & $2.500E-05$ & $1.256E+02$ & $3.565E+01$ & $3.544E+00$ \\ [0.5ex]
3899 & $1.920E-07$ & $4.676E-06$ & $2.173E+02$ & $4.438E+01$ & $3.430E-01$ \\ [0.5ex]
3900 & $5.323E-07$ & $3.609E-06$ & $6.761E+01$ & $8.672E+01$ & $1.079E+00$ \\ [0.5ex]
3901 & $1.767E-07$ & $2.060E-06$ & $7.674E+01$ & $4.352E+01$ & $3.640E-01$ \\ [0.5ex]
3903 & $1.950E-07$ & $3.929E-06$ & $2.618E+02$ & $6.643E+01$ & $3.240E-01$ \\ [0.5ex]
3905 & $2.232E-06$ & $1.618E-05$ & $2.286E+02$ & $2.426E+01$ & $3.914E+00$ \\ [0.5ex]
3906 & $1.086E-06$ & $8.378E-06$ & $1.343E+02$ & $2.074E+01$ & $2.197E+00$ \\ [0.5ex]
3908 & $4.173E-07$ & $1.724E-06$ & $2.259E+02$ & $1.392E+01$ & $7.350E-01$ \\ [0.5ex]
3909 & $9.173E-07$ & $3.826E-06$ & $9.120E+01$ & $1.830E+01$ & $1.908E+00$ \\ [0.5ex]
3912 & $1.910E-06$ & $1.200E-05$ & $1.486E+02$ & $2.605E+01$ & $3.792E+00$ \\ [0.5ex]
3913 & $4.925E-07$ & $1.747E-05$ & $1.524E+02$ & $8.109E+01$ & $9.730E-01$ \\ [0.5ex]
3914 & $1.293E-07$ & $1.160E-06$ & $9.616E+01$ & $5.443E+01$ & $2.690E-01$ \\ [0.5ex]
3916 & $5.118E-07$ & $1.360E-05$ & $1.247E+02$ & $1.155E+02$ & $1.046E+00$ \\ [0.5ex]
3917 & $7.659E-07$ & $4.766E-05$ & $5.383E+02$ & $1.637E+02$ & $8.770E-01$ \\ [0.5ex]
3918 & $1.053E-06$ & $2.969E-05$ & $2.477E+02$ & $1.105E+02$ & $1.789E+00$ \\ [0.5ex]
3924 & $4.329E-07$ & $2.598E-06$ & $1.816E+02$ & $1.046E+01$ & $8.190E-01$ \\ [0.5ex]
3926 & $6.709E-07$ & $4.296E-06$ & $7.568E+02$ & $9.952E+00$ & $6.210E-01$ \\ [0.5ex]
3929 & $2.277E-06$ & $3.272E-05$ & $3.229E+02$ & $2.854E+01$ & $3.456E+00$ \\ [0.5ex]
3930 & $9.140E-06$ & $1.730E-04$ & $5.483E+02$ & $1.727E+02$ & $1.035E+01$ \\ [0.5ex]
3935 & $4.440E-07$ & $1.105E-05$ & $8.203E+02$ & $2.723E+01$ & $3.900E-01$ \\ [0.5ex]
3941 & $1.765E-07$ & $9.365E-07$ & $5.768E+01$ & $5.210E+01$ & $3.470E-01$ \\ [0.5ex]
3954 & $5.481E-06$ & $3.868E-05$ & $3.690E+02$ & $2.970E+01$ & $7.768E+00$ \\ [0.5ex]
4039 & $5.238E-06$ & $1.259E-04$ & $7.031E+02$ & $5.882E+01$ & $5.084E+00$ \\ [0.5ex]
4048 & $2.855E-06$ & $2.246E-05$ & $3.373E+02$ & $1.370E+01$ & $4.239E+00$ \\ [0.5ex]
4095 & $3.467E-07$ & $7.745E-07$ & $6.653E+01$ & $4.512E+00$ & $7.010E-01$ \\ [0.5ex]
4146 & $3.177E-07$ & $6.405E-06$ & $8.670E+01$ & $4.259E+01$ & $6.599E-01$ \\ [0.5ex]
4157 & $1.027E-06$ & $6.687E-06$ & $7.079E+01$ & $2.003E+01$ & $2.096E+00$ \\ [0.5ex]
4216 & $6.459E-07$ & $7.722E-06$ & $1.941E+02$ & $2.547E+01$ & $1.198E+00$ \\ [0.5ex]
4251 & $2.385E-07$ & $1.005E-06$ & $1.928E+01$ & $1.334E+01$ & $3.320E-01$ \\ [0.5ex]
4312 & $3.415E-06$ & $5.907E-06$ & $6.839E+01$ & $9.024E+00$ & $6.934E+00$ \\ [0.5ex]
4350 & $1.379E-06$ & $1.871E-05$ & $1.256E+02$ & $5.200E+01$ & $2.816E+00$ \\ [0.5ex]
4368 & $2.269E-05$ & $3.040E-04$ & $1.125E+02$ & $3.648E+01$ & $4.688E+01$ \\ [0.5ex]
4388 & $4.208E-07$ & $3.454E-06$ & $1.172E+02$ & $7.104E+01$ & $8.660E-01$ \\ [0.5ex]
4556 & $8.182E-06$ & $5.010E-05$ & $2.410E+02$ & $1.309E+01$ & $1.406E+01$ \\ [0.5ex]
4569 & $8.362E-07$ & $3.815E-06$ & $2.371E+02$ & $6.080E+00$ & $1.446E+00$ \\ [0.5ex]
4653 & $4.808E-07$ & $4.898E-06$ & $6.776E+01$ & $5.168E+01$ & $9.750E-01$ \\ [0.5ex]
4701 & $3.344E-06$ & $4.836E-05$ & $2.009E+02$ & $7.469E+01$ & $6.135E+00$ \\ [0.5ex]
4710 & $1.373E-06$ & $5.624E-06$ & $2.317E+02$ & $9.984E+00$ & $2.395E+00$ \\ [0.5ex]
4745 & $8.628E-07$ & $1.319E-05$ & $2.844E+02$ & $2.595E+02$ & $1.382E+00$ \\ [0.5ex]
4814 & $1.609E-06$ & $3.878E-06$ & $2.028E+02$ & $2.964E+00$ & $2.943E+00$ \\ [0.5ex]
4939 & $5.547E-07$ & $3.597E-06$ & $1.683E+02$ & $2.006E+01$ & $1.071E+00$ \\ [0.5ex]
4959 & $2.683E-07$ & $5.870E-06$ & $3.184E+02$ & $3.133E+01$ & $4.100E-01$ \\ [0.5ex]
5080 & $1.072E-06$ & $3.377E-06$ & $3.873E+01$ & $9.536E+00$ & $1.877E+00$ \\ [0.5ex]
5255 & $5.808E-07$ & $4.946E-06$ & $4.093E+01$ & $6.947E+01$ & $1.036E+00$ \\ [0.5ex]
5304 & $7.566E-06$ & $1.086E-04$ & $2.851E+02$ & $2.278E+01$ & $1.211E+01$ \\ [0.5ex]
5305 & $3.132E-07$ & $5.222E-06$ & $1.941E+02$ & $3.158E+01$ & $5.810E-01$ \\ [0.5ex]
5379 & $8.779E-07$ & $6.948E-06$ & $5.176E+02$ & $1.133E+01$ & $1.029E+00$ \\ [0.5ex]
5387 & $5.949E-07$ & $5.039E-06$ & $1.167E+02$ & $4.320E+01$ & $1.225E+00$ \\ [0.5ex]
5389 & $1.864E-06$ & $9.623E-06$ & $1.403E+02$ & $2.374E+01$ & $3.742E+00$ \\ [0.5ex]
5407 & $3.405E-07$ & $8.079E-06$ & $1.936E+02$ & $7.597E+01$ & $6.320E-01$ \\ [0.5ex]
5409 & $4.018E-07$ & $1.530E-05$ & $1.690E+02$ & $7.040E+01$ & $7.750E-01$ \\ [0.5ex]
5411 & $3.845E-07$ & $2.185E-06$ & $5.445E+01$ & $2.714E+01$ & $7.459E-01$ \\ [0.5ex]
5412 & $6.341E-07$ & $1.425E-05$ & $1.297E+02$ & $9.885E+01$ & $1.289E+00$ \\ [0.5ex]
5415 & $6.482E-07$ & $4.913E-06$ & $1.067E+02$ & $2.586E+01$ & $1.344E+00$ \\ [0.5ex]
5416 & $6.002E-07$ & $4.694E-06$ & $1.306E+02$ & $2.323E+01$ & $1.219E+00$ \\ [0.5ex]
5417 & $4.085E-06$ & $1.453E-05$ & $2.249E+02$ & $1.606E+01$ & $7.208E+00$ \\ [0.5ex]
5419 & $1.119E-06$ & $5.068E-06$ & $6.792E+01$ & $2.278E+01$ & $2.270E+00$ \\ [0.5ex]
5420 & $2.099E-07$ & $1.036E-05$ & $2.944E+02$ & $5.155E+01$ & $3.310E-01$ \\ [0.5ex]
5421 & $7.582E-07$ & $2.056E-05$ & $1.340E+02$ & $2.668E+02$ & $1.534E+00$ \\ [0.5ex]
5423 & $2.753E-07$ & $8.060E-07$ & $8.166E+01$ & $1.331E+01$ & $5.700E-01$ \\ [0.5ex]
5428 & $6.359E-07$ & $1.802E-06$ & $4.677E+01$ & $9.850E+01$ & $1.183E+00$ \\ [0.5ex]
5429 & $1.027E-06$ & $1.993E-05$ & $2.404E+02$ & $2.002E+02$ & $1.767E+00$ \\ [0.5ex]
5433 & $1.535E-06$ & $8.365E-06$ & $2.307E+02$ & $7.597E+01$ & $2.682E+00$ \\ [0.5ex]
5434 & $4.578E-07$ & $4.370E-06$ & $2.377E+02$ & $3.504E+01$ & $7.910E-01$ \\ [0.5ex]
5447 & $1.924E-06$ & $1.529E-05$ & $3.499E+01$ & $5.590E+01$ & $3.257E+00$ \\ [0.5ex]
5450 & $1.792E-06$ & $2.327E-05$ & $3.350E+02$ & $1.722E+02$ & $2.670E+00$ \\ [0.5ex]
5451 & $1.995E-06$ & $1.161E-05$ & $1.413E+02$ & $2.451E+01$ & $3.999E+00$ \\ [0.5ex]
5454 & $3.841E-07$ & $4.277E-06$ & $9.683E+01$ & $3.587E+01$ & $7.990E-01$ \\ [0.5ex]
5463 & $3.845E-07$ & $1.716E-05$ & $2.704E+02$ & $6.557E+01$ & $6.299E-01$ \\ [0.5ex]
5464 & $1.140E-06$ & $1.158E-05$ & $3.304E+02$ & $2.886E+01$ & $1.710E+00$ \\ [0.5ex]
5465 & $2.834E-07$ & $5.116E-07$ & $5.662E+01$ & $3.904E+00$ & $5.550E-01$ \\ [0.5ex]
5466 & $3.236E-07$ & $3.732E-06$ & $6.194E+01$ & $1.629E+01$ & $6.460E-01$ \\ [0.5ex]
5470 & $5.072E-06$ & $3.405E-05$ & $8.670E+02$ & $3.040E+01$ & $4.296E+00$ \\ [0.5ex]
5472 & $6.852E-07$ & $5.558E-06$ & $1.045E+02$ & $5.514E+01$ & $1.422E+00$ \\ [0.5ex]
5473 & $1.890E-06$ & $3.655E-05$ & $3.027E+02$ & $8.064E+01$ & $2.941E+00$ \\ [0.5ex]
5474 & $4.090E-07$ & $3.978E-06$ & $5.888E+01$ & $1.843E+01$ & $8.080E-01$ \\ [0.5ex]
5475 & $8.374E-07$ & $9.303E-06$ & $2.618E+02$ & $7.280E+01$ & $1.391E+00$ \\ [0.5ex]
5476 & $9.615E-07$ & $6.453E-06$ & $1.038E+02$ & $2.189E+01$ & $1.996E+00$ \\ [0.5ex]
5477 & $3.212E-05$ & $2.008E-04$ & $1.535E+03$ & $1.709E+01$ & $1.845E+01$ \\ [0.5ex]
5478 & $1.368E-06$ & $1.608E-05$ & $1.327E+02$ & $2.970E+02$ & $2.772E+00$ \\ [0.5ex]
5479 & $1.271E-06$ & $1.699E-05$ & $1.556E+02$ & $1.373E+02$ & $2.500E+00$ \\ [0.5ex]
5480 & $3.172E-07$ & $4.491E-06$ & $4.256E+01$ & $4.730E+01$ & $5.731E-01$ \\ [0.5ex]
5482 & $5.003E-07$ & $2.544E-05$ & $1.578E+02$ & $2.533E+02$ & $9.810E-01$ \\ [0.5ex]
5483 & $4.391E-07$ & $6.316E-07$ & $4.920E+01$ & $2.560E+00$ & $8.290E-01$ \\ [0.5ex]
5484 & $1.348E-06$ & $8.775E-06$ & $2.275E+02$ & $6.458E+01$ & $2.368E+00$ \\ [0.5ex]
5486 & $4.985E-06$ & $1.280E-04$ & $2.472E+02$ & $8.672E+01$ & $8.480E+00$ \\ [0.5ex]
5487 & $2.630E-07$ & $1.234E-06$ & $3.732E+01$ & $1.213E+01$ & $4.550E-01$ \\ [0.5ex]
5489 & $4.930E-06$ & $6.992E-05$ & $2.223E+02$ & $1.405E+02$ & $8.736E+00$ \\ [0.5ex]
5490 & $3.250E-07$ & $1.829E-06$ & $7.145E+01$ & $1.837E+01$ & $6.640E-01$ \\ [0.5ex]
5492 & $6.407E-07$ & $9.405E-06$ & $4.457E+02$ & $1.485E+02$ & $8.190E-01$ \\ [0.5ex]
5493 & $2.883E-07$ & $8.808E-06$ & $1.517E+02$ & $7.094E+01$ & $5.700E-01$ \\ [0.5ex]
5494 & $5.280E-07$ & $1.614E-06$ & $3.656E+02$ & $3.200E+01$ & $7.520E-01$ \\ [0.5ex]
5495 & $8.936E-07$ & $4.609E-06$ & $1.413E+02$ & $2.627E+01$ & $1.792E+00$ \\ [0.5ex]
5497 & $2.472E-07$ & $4.835E-06$ & $4.966E+01$ & $1.183E+02$ & $4.680E-01$ \\ [0.5ex]
5503 & $2.618E-07$ & $2.670E-06$ & $3.214E+01$ & $2.000E+02$ & $4.310E-01$ \\ [0.5ex]
5504 & $8.069E-07$ & $1.134E-06$ & $6.792E+01$ & $7.680E+00$ & $1.637E+00$ \\ [0.5ex]
5507 & $1.461E-07$ & $7.831E-07$ & $6.237E+01$ & $6.720E+00$ & $2.920E-01$ \\ [0.5ex]
5508 & $4.214E-07$ & $5.919E-07$ & $4.864E+01$ & $4.887E+02$ & $7.930E-01$ \\ [0.5ex]
5510 & $1.853E-07$ & $5.191E-06$ & $7.194E+01$ & $5.072E+01$ & $3.790E-01$ \\ [0.5ex]
5512 & $2.145E-06$ & $7.236E-05$ & $3.499E+02$ & $9.034E+01$ & $3.126E+00$ \\ [0.5ex]
5513 & $1.431E-07$ & $1.604E-06$ & $2.188E+02$ & $1.699E+01$ & $2.550E-01$ \\ [0.5ex]
5515 & $4.653E-07$ & $5.878E-06$ & $1.832E+02$ & $4.973E+01$ & $8.780E-01$ \\ [0.5ex]
5516 & $2.093E-07$ & $1.883E-06$ & $1.135E+02$ & $2.768E+01$ & $4.320E-01$ \\ [0.5ex]
5517 & $8.633E-07$ & $2.603E-06$ & $1.282E+02$ & $1.446E+01$ & $1.758E+00$ \\ [0.5ex]
5518 & $1.147E-06$ & $1.014E-05$ & $1.871E+02$ & $5.190E+01$ & $2.152E+00$ \\ [0.5ex]
5523 & $1.724E-06$ & $9.457E-06$ & $1.250E+02$ & $1.789E+01$ & $3.523E+00$ \\ [0.5ex]
5524 & $2.188E-07$ & $1.807E-06$ & $8.531E+01$ & $4.291E+01$ & $4.540E-01$ \\ [0.5ex]
5526 & $1.489E-06$ & $2.768E-05$ & $2.148E+02$ & $7.245E+01$ & $2.671E+00$ \\ [0.5ex]
5530 & $1.983E-06$ & $4.860E-06$ & $5.333E+01$ & $4.955E+00$ & $3.826E+00$ \\ [0.5ex]
5531 & $7.447E-07$ & $6.220E-06$ & $8.570E+01$ & $3.392E+01$ & $1.546E+00$ \\ [0.5ex]
5538 & $3.859E-07$ & $5.541E-06$ & $4.477E+02$ & $2.355E+01$ & $4.920E-01$ \\ [0.5ex]
5539 & $6.768E-07$ & $2.240E-06$ & $7.727E+01$ & $7.782E+01$ & $1.395E+00$ \\ [0.5ex]
5540 & $3.494E-07$ & $6.811E-06$ & $1.419E+02$ & $7.677E+01$ & $7.000E-01$ \\ [0.5ex]
5541 & $7.302E-07$ & $5.044E-06$ & $1.429E+02$ & $2.643E+01$ & $1.461E+00$ \\ [0.5ex]
5542 & $8.785E-07$ & $1.349E-05$ & $3.396E+02$ & $8.000E+01$ & $1.300E+00$ \\ [0.5ex]
5545 & $1.396E-06$ & $4.072E-06$ & $2.938E+02$ & $1.254E+01$ & $2.204E+00$ \\ [0.5ex]
5548 & $2.460E-06$ & $2.108E-05$ & $1.089E+02$ & $1.878E+02$ & $5.094E+00$ \\ [0.5ex]
5551 & $3.773E-07$ & $7.762E-06$ & $7.379E+01$ & $6.038E+01$ & $7.739E-01$ \\ [0.5ex]
5554 & $8.242E-07$ & $1.840E-05$ & $3.776E+02$ & $7.930E+01$ & $1.154E+00$ \\ [0.5ex]
5555 & $3.178E-07$ & $4.408E-06$ & $8.610E+01$ & $4.922E+01$ & $6.599E-01$ \\ [0.5ex]
5559 & $3.141E-07$ & $1.527E-06$ & $4.775E+02$ & $1.674E+01$ & $3.860E-01$ \\ [0.5ex]
5563 & $7.081E-06$ & $1.007E-05$ & $1.618E+02$ & $4.890E+00$ & $1.380E+01$ \\ [0.5ex]
5565 & $3.770E-07$ & $6.501E-07$ & $4.276E+01$ & $1.283E+01$ & $6.820E-01$ \\ [0.5ex]
5566 & $4.943E-07$ & $1.839E-05$ & $2.891E+02$ & $3.984E+01$ & $7.860E-01$ \\ [0.5ex]
5567 & $1.214E-05$ & $6.255E-05$ & $3.076E+02$ & $1.274E+01$ & $1.875E+01$ \\ [0.5ex]
5569 & $2.919E-07$ & $2.284E-06$ & $5.082E+01$ & $2.483E+01$ & $5.560E-01$ \\ [0.5ex]
5571 & $7.999E-07$ & $1.278E-06$ & $2.259E+02$ & $8.064E+00$ & $1.409E+00$ \\ [0.5ex]
5572 & $9.790E-07$ & $1.386E-06$ & $2.286E+02$ & $2.010E+01$ & $1.717E+00$ \\ [0.5ex]
5573 & $2.931E-07$ & $2.266E-06$ & $5.483E+02$ & $7.808E+00$ & $3.320E-01$ \\ [0.5ex]
5574 & $3.447E-07$ & $9.599E-06$ & $1.239E+02$ & $1.198E+02$ & $7.050E-01$ \\ [0.5ex]
5575 & $3.055E-06$ & $1.566E-05$ & $1.795E+02$ & $1.280E+01$ & $5.800E+00$ \\ [0.5ex]
5581 & $2.464E-07$ & $1.311E-06$ & $6.730E+01$ & $2.877E+01$ & $4.990E-01$ \\ [0.5ex]
5585 & $6.552E-07$ & $3.185E-05$ & $2.399E+02$ & $2.299E+02$ & $1.128E+00$ \\ [0.5ex]
5589 & $2.830E-07$ & $4.746E-06$ & $5.433E+01$ & $1.302E+02$ & $5.487E-01$ \\ [0.5ex]
5590 & $3.217E-07$ & $4.363E-06$ & $5.152E+01$ & $4.390E+01$ & $6.152E-01$ \\ [0.5ex]
5591 & $2.405E-06$ & $1.165E-04$ & $3.192E+02$ & $1.355E+02$ & $3.670E+00$ \\ [0.5ex]
5593 & $1.928E-06$ & $8.848E-06$ & $1.614E+02$ & $7.642E+01$ & $3.761E+00$ \\ [0.5ex]
5594 & $2.846E-07$ & $1.311E-06$ & $1.233E+02$ & $1.280E+01$ & $5.824E-01$ \\ [0.5ex]
5597 & $1.010E-06$ & $1.327E-05$ & $2.924E+02$ & $3.117E+01$ & $1.597E+00$ \\ [0.5ex]
5601 & $2.593E-06$ & $2.023E-05$ & $2.427E+02$ & $1.946E+01$ & $4.444E+00$ \\ [0.5ex]
5603 & $6.323E-07$ & $1.763E-05$ & $5.572E+02$ & $5.197E+01$ & $7.091E-01$ \\ [0.5ex]
5604 & $1.880E-06$ & $2.337E-05$ & $4.989E+02$ & $1.568E+01$ & $2.252E+00$ \\ [0.5ex]
5605 & $2.180E-07$ & $1.522E-06$ & $1.130E+02$ & $7.296E+00$ & $4.501E-01$ \\ [0.5ex]
5606 & $1.222E-06$ & $4.537E-05$ & $2.254E+02$ & $9.325E+01$ & $2.154E+00$ \\ [0.5ex]
5608 & $5.936E-07$ & $3.012E-06$ & $1.845E+02$ & $9.280E+00$ & $1.118E+00$ \\ [0.5ex]
5610 & $2.450E-07$ & $4.303E-06$ & $6.194E+01$ & $9.536E+01$ & $4.890E-01$ \\ [0.5ex]
5612 & $3.996E-07$ & $1.971E-05$ & $1.127E+03$ & $7.315E+01$ & $2.838E-01$ \\ [0.5ex]
5614 & $1.015E-04$ & $3.611E-04$ & $2.818E+02$ & $5.312E+00$ & $1.633E+02$ \\ [0.5ex]
5615 & $2.278E-07$ & $7.870E-07$ & $2.972E+01$ & $1.792E+00$ & $3.653E-01$ \\ [0.5ex]
5617 & $1.306E-06$ & $2.808E-05$ & $3.802E+02$ & $3.187E+01$ & $1.822E+00$ \\ [0.5ex]
5618 & $5.258E-07$ & $6.576E-06$ & $6.152E+02$ & $2.214E+01$ & $5.550E-01$ \\ [0.5ex]
5621 & $1.071E-05$ & $4.976E-05$ & $2.495E+02$ & $9.536E+00$ & $1.816E+01$ \\ [0.5ex]
5622 & $2.030E-07$ & $6.416E-06$ & $3.776E+01$ & $1.060E+02$ & $3.525E-01$ \\ [0.5ex]
5624 & $9.419E-07$ & $3.699E-05$ & $3.119E+02$ & $1.165E+02$ & $1.445E+00$ \\ [0.5ex]
5626 & $3.131E-07$ & $2.970E-06$ & $2.877E+02$ & $2.227E+01$ & $4.989E-01$ \\ [0.5ex]
5627 & $2.165E-07$ & $4.932E-07$ & $4.150E+01$ & $7.616E+00$ & $3.879E-01$ \\ [0.5ex]
5628 & $3.854E-06$ & $2.302E-05$ & $2.046E+02$ & $1.587E+01$ & $7.029E+00$ \\ [0.5ex]
5632 & $8.592E-07$ & $3.395E-05$ & $8.395E+02$ & $4.941E+01$ & $7.434E-01$ \\ [0.5ex]
5635 & $3.107E-07$ & $2.830E-06$ & $2.208E+02$ & $3.130E+01$ & $5.520E-01$ \\ [0.5ex]
5637 & $8.530E-07$ & $5.859E-06$ & $2.410E+02$ & $1.318E+01$ & $1.466E+00$ \\ [0.5ex]
5640 & $3.337E-07$ & $2.040E-06$ & $1.219E+02$ & $1.645E+01$ & $6.839E-01$ \\ [0.5ex]
5644 & $3.237E-06$ & $1.706E-05$ & $3.148E+02$ & $1.606E+01$ & $4.944E+00$ \\ [0.5ex]
5645 & $4.043E-07$ & $3.542E-06$ & $1.164E+02$ & $4.096E+01$ & $8.327E-01$ \\ [0.5ex]
5646 & $2.555E-07$ & $5.668E-06$ & $1.995E+02$ & $1.092E+02$ & $4.698E-01$ \\ [0.5ex]
5648 & $4.074E-07$ & $1.199E-05$ & $7.534E+01$ & $4.045E+01$ & $8.377E-01$ \\ [0.5ex]
5654 & $2.711E-06$ & $9.953E-05$ & $2.723E+02$ & $7.136E+01$ & $4.428E+00$ \\ [0.5ex]
5655 & $4.587E-07$ & $1.251E-06$ & $7.656E+01$ & $6.208E+00$ & $9.446E-01$ \\ [0.5ex]
5667 & $6.474E-07$ & $6.561E-06$ & $1.799E+02$ & $3.322E+01$ & $1.228E+00$ \\ [0.5ex]
5697 & $5.301E-06$ & $5.688E-06$ & $4.027E+01$ & $2.624E+00$ & $9.406E+00$ \\ [0.5ex]
5704 & $8.450E-06$ & $1.694E-05$ & $1.230E+02$ & $1.005E+01$ & $1.730E+01$ \\ [0.5ex]
5706 & $5.261E-07$ & $2.709E-05$ & $1.374E+02$ & $1.520E+02$ & $1.060E+00$ \\ [0.5ex]
5713 & $3.700E-07$ & $4.048E-06$ & $1.300E+02$ & $5.043E+01$ & $7.520E-01$ \\ [0.5ex]
5715 & $3.159E-07$ & $4.142E-06$ & $3.388E+01$ & $2.099E+01$ & $5.292E-01$ \\ [0.5ex]
5716 & $3.467E-07$ & $2.910E-06$ & $4.416E+01$ & $6.278E+01$ & $6.337E-01$ \\ [0.5ex]
5718 & $1.324E-07$ & $1.255E-06$ & $1.380E+02$ & $8.768E+00$ & $2.666E-01$ \\ [0.5ex]
5719 & $8.376E-07$ & $2.474E-06$ & $1.766E+02$ & $9.792E+00$ & $1.597E+00$ \\ [0.5ex]
5721 & $1.499E-06$ & $1.419E-05$ & $3.664E+02$ & $4.141E+01$ & $2.133E+00$ \\ [0.5ex]
5723 & $2.644E-07$ & $3.206E-06$ & $1.127E+02$ & $3.994E+01$ & $5.460E-01$ \\ [0.5ex]
5725 & $2.398E-06$ & $2.723E-05$ & $5.546E+02$ & $4.064E+01$ & $2.697E+00$ \\ [0.5ex]
5726 & $2.053E-06$ & $7.370E-06$ & $7.621E+01$ & $1.274E+01$ & $4.226E+00$ \\ [0.5ex]
5729 & $1.016E-06$ & $2.654E-05$ & $1.122E+02$ & $5.299E+01$ & $2.099E+00$ \\ [0.5ex]
5731 & $1.210E-06$ & $2.981E-05$ & $1.422E+02$ & $6.003E+01$ & $2.422E+00$ \\ [0.5ex]
5736 & $1.366E-07$ & $4.526E-06$ & $8.872E+01$ & $7.917E+01$ & $2.840E-01$ \\ [0.5ex]
5773 & $6.789E-06$ & $6.915E-05$ & $1.151E+02$ & $3.149E+01$ & $1.400E+01$ \\ [0.5ex]
5867 & $1.298E-06$ & $3.509E-06$ & $1.837E+02$ & $1.318E+01$ & $2.447E+00$ \\ [0.5ex]
5890 & $3.453E-07$ & $6.811E-07$ & $5.212E+01$ & $5.760E+00$ & $6.624E-01$ \\ [0.5ex]
5955 & $9.107E-07$ & $2.126E-06$ & $8.872E+01$ & $1.165E+01$ & $1.893E+00$ \\ [0.5ex]
5983 & $5.652E-07$ & $4.702E-06$ & $4.188E+02$ & $1.331E+01$ & $7.482E-01$ \\ [0.5ex]
5989 & $1.514E-05$ & $2.762E-05$ & $5.715E+01$ & $2.694E+01$ & $2.972E+01$ \\ [0.5ex]
5995 & $1.418E-05$ & $3.168E-04$ & $7.413E+02$ & $2.669E+01$ & $1.330E+01$ \\ [0.5ex]
6004 & $7.641E-07$ & $8.919E-06$ & $7.834E+01$ & $4.845E+01$ & $1.577E+00$ \\ [0.5ex]
6082 & $6.945E-07$ & $2.851E-06$ & $7.228E+01$ & $6.208E+00$ & $1.421E+00$ \\ [0.5ex]
6083 & $7.123E-07$ & $2.980E-06$ & $9.016E+01$ & $2.144E+01$ & $1.481E+00$ \\ [0.5ex]
6090 & $1.682E-06$ & $5.266E-06$ & $1.442E+02$ & $6.080E+00$ & $3.359E+00$ \\ [0.5ex]
6098 & $6.503E-07$ & $2.629E-06$ & $9.419E+01$ & $9.344E+00$ & $1.353E+00$ \\ [0.5ex]
6100 & $1.379E-05$ & $1.134E-04$ & $4.831E+02$ & $1.626E+01$ & $1.683E+01$ \\ [0.5ex]
6101 & $5.249E-07$ & $7.699E-06$ & $1.245E+02$ & $2.624E+01$ & $1.073E+00$ \\ [0.5ex]
6102 & $1.812E-07$ & $2.010E-06$ & $7.852E+01$ & $6.048E+01$ & $3.741E-01$ \\ [0.5ex]
6103 & $7.457E-07$ & $1.261E-05$ & $1.445E+02$ & $4.941E+01$ & $1.489E+00$ \\ [0.5ex]
6104 & $3.379E-07$ & $1.696E-06$ & $4.365E+01$ & $1.190E+01$ & $6.155E-01$ \\ [0.5ex]
6111 & $6.612E-07$ & $1.520E-05$ & $3.990E+02$ & $5.363E+01$ & $8.987E-01$ \\ [0.5ex]
6113 & $2.135E-06$ & $3.763E-06$ & $1.455E+02$ & $3.795E+01$ & $4.257E+00$ \\ [0.5ex]
6115 & $1.904E-06$ & $1.095E-04$ & $5.728E+02$ & $1.225E+02$ & $2.100E+00$ \\ [0.5ex]
6118 & $2.035E-07$ & $2.636E-06$ & $7.638E+01$ & $5.581E+01$ & $4.191E-01$ \\ [0.5ex]
6119 & $3.106E-07$ & $1.992E-06$ & $2.084E+02$ & $1.510E+01$ & $5.630E-01$ \\ [0.5ex]
6124 & $1.713E-05$ & $1.670E-04$ & $3.873E+02$ & $1.683E+01$ & $2.366E+01$ \\ [0.5ex]
6127 & $2.888E-07$ & $1.204E-05$ & $5.970E+02$ & $7.008E+01$ & $3.105E-01$ \\ [0.5ex]
6128 & $5.529E-07$ & $5.998E-06$ & $5.129E+01$ & $6.995E+01$ & $1.056E+00$ \\ [0.5ex]
6131 & $6.001E-07$ & $1.800E-06$ & $4.634E+02$ & $1.005E+01$ & $7.502E-01$ \\ [0.5ex]
6137 & $3.240E-07$ & $5.645E-07$ & $2.911E+02$ & $8.384E+00$ & $5.136E-01$ \\ [0.5ex]
6139 & $1.773E-07$ & $5.459E-06$ & $1.786E+02$ & $3.066E+01$ & $3.370E-01$ \\ [0.5ex]
6141 & $7.180E-07$ & $3.371E-06$ & $3.573E+02$ & $6.266E+01$ & $1.035E+00$ \\ [0.5ex]
6147 & $5.152E-07$ & $6.286E-06$ & $8.337E+01$ & $3.283E+01$ & $1.068E+00$ \\ [0.5ex]
6151 & $4.130E-07$ & $4.963E-06$ & $4.742E+02$ & $1.184E+01$ & $5.094E-01$ \\ [0.5ex]
6152 & $3.557E-07$ & $3.996E-06$ & $1.778E+02$ & $3.424E+01$ & $6.769E-01$ \\ [0.5ex]
6154 & $5.477E-07$ & $5.200E-06$ & $9.863E+01$ & $4.934E+01$ & $1.139E+00$ \\ [0.5ex]
6158 & $3.752E-07$ & $7.911E-07$ & $7.638E+01$ & $8.576E+00$ & $7.725E-01$ \\ [0.5ex]
6159 & $9.253E-07$ & $1.517E-05$ & $5.610E+01$ & $4.992E+01$ & $1.808E+00$ \\ [0.5ex]
6165 & $2.827E-07$ & $5.247E-06$ & $9.247E+01$ & $6.803E+01$ & $5.880E-01$ \\ [0.5ex]
6167 & $5.778E-07$ & $1.390E-05$ & $4.954E+01$ & $6.170E+01$ & $1.093E+00$ \\ [0.5ex]
6168 & $1.115E-05$ & $2.457E-04$ & $5.598E+02$ & $5.888E+01$ & $1.247E+01$ \\ [0.5ex]
6176 & $1.939E-07$ & $1.680E-06$ & $4.207E+01$ & $1.414E+01$ & $3.491E-01$ \\ [0.5ex]
6186 & $4.887E-07$ & $2.457E-06$ & $6.592E+01$ & $1.619E+01$ & $9.865E-01$ \\ [0.5ex]
6188 & $2.539E-07$ & $5.397E-07$ & $1.694E+02$ & $7.936E+00$ & $4.894E-01$ \\ [0.5ex]
6189 & $9.190E-07$ & $7.126E-06$ & $5.445E+02$ & $8.192E+00$ & $1.045E+00$ \\ [0.5ex]
6190 & $3.535E-07$ & $6.487E-06$ & $1.452E+02$ & $4.333E+01$ & $7.052E-01$ \\ [0.5ex]
6194 & $1.010E-06$ & $9.104E-06$ & $6.237E+01$ & $3.526E+01$ & $2.019E+00$ \\ [0.5ex]
6198 & $2.646E-05$ & $1.266E-04$ & $2.618E+02$ & $1.050E+01$ & $4.395E+01$ \\ [0.5ex]
6206 & $9.981E-07$ & $7.342E-07$ & $2.897E+01$ & $6.464E+00$ & $1.587E+00$ \\ [0.5ex]
6222 & $3.079E-07$ & $5.736E-06$ & $1.390E+02$ & $3.386E+01$ & $6.192E-01$ \\ [0.5ex]
6223 & $2.026E-07$ & $8.304E-07$ & $1.327E+02$ & $1.101E+01$ & $4.106E-01$ \\ [0.5ex]
6225 & $6.580E-07$ & $5.537E-06$ & $3.428E+02$ & $2.310E+01$ & $9.690E-01$ \\ [0.5ex]
6226 & $1.165E-06$ & $1.751E-05$ & $1.652E+02$ & $6.304E+01$ & $2.259E+00$ \\ [0.5ex]
6227 & $1.356E-07$ & $3.250E-07$ & $1.211E+02$ & $5.760E+00$ & $2.781E-01$ \\ [0.5ex]
6228 & $2.395E-07$ & $7.431E-07$ & $2.831E+02$ & $3.040E+01$ & $3.844E-01$ \\ [0.5ex]
6233 & $1.863E-07$ & $2.537E-07$ & $3.963E+01$ & $4.864E+00$ & $3.288E-01$ \\ [0.5ex]
6234 & $2.161E-07$ & $1.230E-06$ & $1.556E+02$ & $8.966E+01$ & $4.251E-01$ \\ [0.5ex]
6241 & $7.186E-07$ & $2.395E-06$ & $1.762E+02$ & $8.768E+00$ & $1.371E+00$ \\ [0.5ex]
6242 & $1.670E-06$ & $8.136E-06$ & $1.368E+02$ & $7.782E+01$ & $3.367E+00$ \\ [0.5ex]
6243 & $5.173E-07$ & $4.905E-06$ & $3.112E+02$ & $3.539E+01$ & $7.946E-01$ \\ [0.5ex]
6244 & $2.873E-07$ & $9.373E-06$ & $1.972E+02$ & $7.098E+01$ & $5.302E-01$ \\ [0.5ex]
6249 & $7.152E-07$ & $3.593E-05$ & $3.436E+02$ & $1.022E+02$ & $1.052E+00$ \\ [0.5ex]
6266 & $2.205E-06$ & $4.194E-05$ & $2.965E+02$ & $3.757E+01$ & $3.465E+00$ \\ [0.5ex]
6267 & $3.583E-07$ & $1.459E-06$ & $1.327E+02$ & $1.286E+01$ & $7.259E-01$ \\ [0.5ex]
6269 & $2.239E-07$ & $1.389E-06$ & $1.403E+02$ & $2.298E+01$ & $4.496E-01$ \\ [0.5ex]
6270 & $2.344E-07$ & $4.159E-06$ & $1.197E+02$ & $3.757E+01$ & $4.813E-01$ \\ [0.5ex]
6271 & $3.952E-07$ & $4.687E-06$ & $3.428E+02$ & $6.010E+01$ & $5.820E-01$ \\ [0.5ex]
6272 & $9.582E-07$ & $1.945E-05$ & $5.224E+01$ & $1.229E+02$ & $1.839E+00$ \\ [0.5ex]
6273 & $3.826E-07$ & $7.005E-06$ & $1.746E+02$ & $4.864E+01$ & $7.316E-01$ \\ [0.5ex]
6274 & $6.218E-06$ & $5.844E-05$ & $1.563E+02$ & $6.618E+01$ & $1.222E+01$ \\ [0.5ex]
6279 & $3.847E-07$ & $9.854E-06$ & $1.114E+02$ & $3.251E+01$ & $7.952E-01$ \\ [0.5ex]
6280 & $5.634E-07$ & $1.699E-05$ & $1.346E+02$ & $7.238E+01$ & $1.139E+00$ \\ [0.5ex]
6283 & $2.672E-07$ & $2.248E-06$ & $3.673E+01$ & $1.562E+01$ & $4.598E-01$ \\ [0.5ex]
6285 & $3.181E-07$ & $4.140E-06$ & $8.433E+01$ & $4.326E+01$ & $6.599E-01$ \\ [0.5ex]
6288 & $9.851E-07$ & $3.471E-06$ & $6.095E+01$ & $1.318E+01$ & $1.960E+00$ \\ [0.5ex]
6295 & $7.139E-07$ & $9.340E-06$ & $7.638E+01$ & $1.805E+02$ & $1.470E+00$ \\ [0.5ex]
6298 & $1.493E-07$ & $1.031E-06$ & $1.340E+02$ & $9.984E+00$ & $3.021E-01$ \\ [0.5ex]
6300 & $2.054E-07$ & $7.341E-07$ & $3.436E+01$ & $6.317E+01$ & $3.456E-01$ \\ [0.5ex]
6303 & $1.687E-06$ & $1.808E-05$ & $1.803E+02$ & $3.398E+01$ & $3.199E+00$ \\ [0.5ex]
6304 & $2.874E-07$ & $1.481E-06$ & $1.094E+02$ & $3.347E+01$ & $5.948E-01$ \\ [0.5ex]
6305 & $1.948E-07$ & $1.070E-06$ & $1.156E+02$ & $2.579E+01$ & $4.014E-01$ \\ [0.5ex]
6306 & $7.256E-07$ & $7.737E-06$ & $4.159E+02$ & $1.596E+02$ & $9.640E-01$ \\ [0.5ex]
6308 & $1.835E-07$ & $4.205E-07$ & $1.250E+02$ & $1.888E+01$ & $3.749E-01$ \\ [0.5ex]
6309 & $2.961E-07$ & $3.197E-06$ & $1.107E+02$ & $2.266E+01$ & $6.124E-01$ \\ [0.5ex]
6315 & $9.411E-07$ & $8.808E-06$ & $9.550E+01$ & $3.725E+01$ & $1.958E+00$ \\ [0.5ex]
6317 & $3.731E-07$ & $1.161E-06$ & $9.462E+01$ & $7.744E+00$ & $7.762E-01$ \\ [0.5ex]
6319 & $5.366E-07$ & $3.733E-06$ & $1.585E+02$ & $3.302E+01$ & $1.051E+00$ \\ [0.5ex]
6320 & $5.500E-07$ & $6.320E-06$ & $5.929E+01$ & $5.798E+01$ & $1.088E+00$ \\ [0.5ex]
6321 & $1.862E-06$ & $6.318E-06$ & $1.291E+02$ & $2.259E+01$ & $3.788E+00$ \\ [0.5ex]
6322 & $9.854E-07$ & $2.040E-06$ & $7.031E+01$ & $4.864E+00$ & $2.009E+00$ \\ [0.5ex]
6323 & $5.101E-07$ & $2.744E-06$ & $1.968E+02$ & $2.035E+01$ & $9.421E-01$ \\ [0.5ex]
6328 & $2.063E-07$ & $5.266E-06$ & $8.730E+01$ & $7.213E+01$ & $4.286E-01$ \\ [0.5ex]
6329 & $3.383E-06$ & $6.401E-05$ & $1.803E+02$ & $3.763E+01$ & $6.414E+00$ \\ [0.5ex]
6330 & $1.497E-07$ & $1.246E-06$ & $1.824E+02$ & $1.453E+01$ & $2.828E-01$ \\ [0.5ex]
6334 & $1.520E-07$ & $1.166E-06$ & $1.963E+02$ & $3.680E+01$ & $2.810E-01$ \\ [0.5ex]
6335 & $1.815E-06$ & $2.048E-05$ & $1.104E+02$ & $1.492E+02$ & $3.754E+00$ \\ [0.5ex]
6337 & $6.293E-07$ & $1.683E-05$ & $3.556E+02$ & $6.458E+01$ & $9.094E-01$ \\ [0.5ex]
6339 & $1.068E-06$ & $1.038E-05$ & $8.072E+02$ & $1.523E+01$ & $9.480E-01$ \\ [0.5ex]
6344 & $5.104E-07$ & $1.212E-05$ & $1.327E+02$ & $6.778E+01$ & $1.034E+00$ \\ [0.5ex]
6345 & $2.182E-07$ & $8.075E-07$ & $5.970E+01$ & $1.690E+01$ & $4.323E-01$ \\ [0.5ex]
6346 & $2.520E-07$ & $1.427E-05$ & $1.807E+02$ & $1.361E+02$ & $4.773E-01$ \\ [0.5ex]
6349 & $1.503E-06$ & $8.167E-05$ & $5.176E+02$ & $8.269E+01$ & $1.762E+00$ \\ [0.5ex]
6351 & $3.226E-07$ & $6.288E-06$ & $1.222E+02$ & $3.610E+01$ & $6.610E-01$ \\ [0.5ex]
6353 & $1.175E-06$ & $4.150E-05$ & $1.052E+02$ & $1.145E+02$ & $2.438E+00$ \\ [0.5ex]
6355 & $2.424E-07$ & $4.219E-06$ & $1.875E+02$ & $2.918E+01$ & $4.544E-01$ \\ [0.5ex]
6369 & $2.688E-07$ & $3.586E-06$ & $9.705E+01$ & $2.931E+01$ & $5.591E-01$ \\ [0.5ex]
6370 & $1.663E-07$ & $2.449E-07$ & $1.750E+02$ & $4.058E+01$ & $3.178E-01$ \\ [0.5ex]
6375 & $4.214E-07$ & $2.443E-06$ & $2.799E+02$ & $3.110E+01$ & $6.798E-01$ \\ [0.5ex]
6380 & $1.009E-06$ & $3.861E-05$ & $2.421E+02$ & $6.560E+01$ & $1.731E+00$ \\ [0.5ex]
6388 & $3.910E-07$ & $3.082E-06$ & $1.552E+02$ & $2.086E+01$ & $7.695E-01$ \\ [0.5ex]
6390 & $2.305E-06$ & $3.625E-05$ & $1.189E+03$ & $4.819E+01$ & $1.579E+00$ \\ [0.5ex]
6395 & $6.939E-07$ & $2.941E-06$ & $1.107E+03$ & $1.805E+01$ & $4.990E-01$ \\ [0.5ex]
6396 & $3.123E-07$ & $3.876E-06$ & $2.028E+02$ & $5.267E+01$ & $5.712E-01$ \\ [0.5ex]
6397 & $2.909E-06$ & $2.878E-05$ & $1.648E+02$ & $3.635E+01$ & $5.645E+00$ \\ [0.5ex]
6399 & $5.573E-07$ & $2.123E-06$ & $6.266E+01$ & $1.453E+01$ & $1.115E+00$ \\ [0.5ex]
6400 & $1.408E-06$ & $5.115E-06$ & $2.673E+02$ & $1.408E+01$ & $2.319E+00$ \\ [0.5ex]
6404 & $8.805E-06$ & $3.279E-05$ & $1.596E+02$ & $3.699E+01$ & $1.722E+01$ \\ [0.5ex]
6405 & $3.033E-07$ & $4.264E-06$ & $1.734E+02$ & $3.014E+01$ & $5.812E-01$ \\ [0.5ex]
6408 & $2.503E-07$ & $1.114E-06$ & $3.327E+02$ & $7.104E+00$ & $3.743E-01$ \\ [0.5ex]
6409 & $3.049E-07$ & $1.474E-06$ & $4.477E+01$ & $1.779E+01$ & $5.598E-01$ \\ [0.5ex]
6413 & $1.267E-06$ & $3.034E-06$ & $7.745E+01$ & $6.528E+00$ & $2.612E+00$ \\ [0.5ex]
6414 & $1.103E-06$ & $3.574E-05$ & $2.754E+02$ & $4.806E+01$ & $1.793E+00$ \\ [0.5ex]
6419 & $3.613E-07$ & $1.764E-06$ & $3.819E+01$ & $2.592E+01$ & $6.299E-01$ \\ [0.5ex]
6422 & $3.595E-06$ & $9.937E-06$ & $5.395E+01$ & $6.592E+00$ & $6.957E+00$ \\ [0.5ex]
6425 & $1.054E-06$ & $1.983E-06$ & $2.339E+02$ & $8.896E+00$ & $1.833E+00$ \\ [0.5ex]
6435 & $2.727E-07$ & $4.418E-07$ & $2.249E+02$ & $4.250E+01$ & $4.812E-01$ \\ [0.5ex]
6437 & $3.275E-07$ & $6.931E-07$ & $4.742E+01$ & $9.408E+00$ & $6.118E-01$ \\ [0.5ex]
6440 & $9.318E-07$ & $5.110E-06$ & $1.368E+02$ & $1.338E+01$ & $1.879E+00$ \\ [0.5ex]
6444 & $1.937E-07$ & $2.125E-06$ & $8.831E+01$ & $4.493E+01$ & $4.026E-01$ \\ [0.5ex]
6446 & $3.898E-07$ & $1.204E-05$ & $2.084E+02$ & $1.007E+02$ & $7.065E-01$ \\ [0.5ex]
6448 & $1.612E-07$ & $4.012E-06$ & $6.577E+01$ & $1.492E+02$ & $3.253E-01$ \\ [0.5ex]
6450 & $2.143E-07$ & $2.200E-06$ & $1.059E+02$ & $2.349E+01$ & $4.445E-01$ \\ [0.5ex]
6451 & $1.822E-06$ & $1.303E-05$ & $2.000E+02$ & $3.328E+00$ & $3.348E+00$ \\ [0.5ex]
6453 & $2.018E-06$ & $7.587E-05$ & $1.054E+02$ & $8.986E+01$ & $4.186E+00$ \\ [0.5ex]
6454 & $9.265E-07$ & $1.314E-04$ & $2.296E+02$ & $6.163E+02$ & $1.622E+00$ \\ [0.5ex]
6472 & $1.056E-05$ & $3.748E-04$ & $3.614E+02$ & $1.952E+02$ & $1.514E+01$ \\ [0.5ex]
6487 & $2.716E-07$ & $2.978E-07$ & $5.346E+01$ & $9.408E+00$ & $5.244E-01$ \\ [0.5ex]
6489 & $1.236E-06$ & $1.922E-05$ & $9.441E+01$ & $4.243E+01$ & $2.572E+00$ \\ [0.5ex]
6490 & $2.484E-07$ & $3.688E-06$ & $7.656E+01$ & $5.472E+01$ & $5.116E-01$ \\ [0.5ex]
6498 & $2.581E-07$ & $8.121E-06$ & $6.138E+01$ & $1.085E+02$ & $5.142E-01$ \\ [0.5ex]
6504 & $1.138E-06$ & $9.362E-06$ & $1.219E+02$ & $4.749E+01$ & $2.332E+00$ \\ [0.5ex]
6519 & $5.629E-07$ & $2.829E-06$ & $6.855E+02$ & $1.310E+02$ & $5.551E-01$ \\ [0.5ex]
6520 & $1.484E-07$ & $3.072E-06$ & $4.898E+01$ & $6.950E+01$ & $2.798E-01$ \\ [0.5ex]
6521 & $6.907E-07$ & $6.229E-06$ & $8.730E+01$ & $4.128E+01$ & $1.435E+00$ \\ [0.5ex]
6522 & $8.259E-07$ & $2.067E-06$ & $1.242E+02$ & $3.780E+02$ & $1.689E+00$ \\ [0.5ex]
6523 & $7.173E-07$ & $4.136E-06$ & $5.521E+01$ & $3.629E+01$ & $1.396E+00$ \\ [0.5ex]
6525 & $2.402E-06$ & $3.762E-05$ & $1.849E+02$ & $4.832E+01$ & $4.521E+00$ \\ [0.5ex]
6528 & $1.905E-06$ & $7.780E-06$ & $1.600E+02$ & $1.568E+01$ & $3.723E+00$ \\ [0.5ex]
6529 & $1.921E-07$ & $1.237E-06$ & $1.259E+02$ & $3.718E+01$ & $3.921E-01$ \\ [0.5ex]
6531 & $3.191E-07$ & $4.403E-06$ & $1.132E+02$ & $1.606E+01$ & $6.587E-01$ \\ [0.5ex]
6533 & $1.082E-06$ & $1.718E-05$ & $2.104E+02$ & $3.123E+01$ & $1.955E+00$ \\ [0.5ex]
6534 & $3.942E-07$ & $4.821E-07$ & $7.211E+01$ & $4.352E+00$ & $8.064E-01$ \\ [0.5ex]
6536 & $2.800E-07$ & $1.518E-06$ & $2.529E+02$ & $6.784E+00$ & $4.718E-01$ \\ [0.5ex]
6538 & $4.442E-07$ & $5.078E-06$ & $1.531E+02$ & $2.662E+01$ & $8.766E-01$ \\ [0.5ex]
6539 & $3.005E-06$ & $8.714E-05$ & $2.249E+03$ & $1.363E+01$ & $1.323E+00$ \\ [0.5ex]
6544 & $6.357E-07$ & $1.301E-05$ & $3.388E+02$ & $3.296E+01$ & $9.417E-01$ \\ [0.5ex]
6546 & $1.111E-06$ & $1.394E-06$ & $5.000E+01$ & $6.784E+00$ & $2.106E+00$ \\ [0.5ex]
6550 & $6.271E-07$ & $2.375E-06$ & $1.524E+02$ & $1.331E+01$ & $1.239E+00$ \\ [0.5ex]
6551 & $2.140E-07$ & $2.855E-06$ & $7.228E+01$ & $5.901E+01$ & $4.379E-01$ \\ [0.5ex]
6552 & $3.922E-07$ & $1.667E-06$ & $5.888E+01$ & $2.259E+01$ & $7.746E-01$ \\ [0.5ex]
6554 & $8.354E-07$ & $2.271E-06$ & $3.999E+01$ & $1.037E+01$ & $1.479E+00$ \\ [0.5ex]
6557 & $7.796E-07$ & $7.108E-06$ & $7.962E+01$ & $9.613E+01$ & $1.611E+00$ \\ [0.5ex]
6560 & $3.397E-06$ & $2.117E-05$ & $1.429E+02$ & $3.680E+01$ & $6.797E+00$ \\ [0.5ex]
6564 & $6.485E-07$ & $5.658E-06$ & $1.202E+02$ & $3.072E+01$ & $1.331E+00$ \\ [0.5ex]
6566 & $3.785E-07$ & $1.441E-05$ & $1.841E+02$ & $8.762E+01$ & $7.133E-01$ \\ [0.5ex]
6576 & $7.185E-06$ & $1.470E-04$ & $4.036E+02$ & $4.506E+01$ & $9.705E+00$ \\ [0.5ex]
6577 & $4.702E-07$ & $2.685E-06$ & $1.265E+02$ & $2.278E+01$ & $9.591E-01$ \\ [0.5ex]
6578 & $3.186E-07$ & $3.520E-06$ & $1.033E+02$ & $6.835E+01$ & $6.616E-01$ \\ [0.5ex]
6582 & $7.332E-07$ & $1.734E-06$ & $5.598E+01$ & $7.040E+00$ & $1.432E+00$ \\ [0.5ex]
6583 & $4.579E-07$ & $5.597E-06$ & $8.492E+01$ & $3.923E+01$ & $9.501E-01$ \\ [0.5ex]
6585 & $4.899E-07$ & $4.970E-06$ & $1.016E+02$ & $1.754E+01$ & $1.018E+00$ \\ [0.5ex]
6587 & $1.690E-05$ & $2.759E-04$ & $3.214E+02$ & $2.304E+01$ & $2.570E+01$ \\ [0.5ex]
6589 & $2.132E-07$ & $8.123E-07$ & $1.047E+02$ & $4.915E+01$ & $4.425E-01$ \\ [0.5ex]
6590 & $8.083E-07$ & $1.597E-05$ & $2.344E+02$ & $1.141E+02$ & $1.404E+00$ \\ [0.5ex]
6592 & $3.509E-07$ & $4.659E-06$ & $1.125E+02$ & $2.566E+01$ & $7.248E-01$ \\ [0.5ex]
6593 & $4.572E-06$ & $7.698E-05$ & $2.249E+02$ & $3.123E+01$ & $8.067E+00$ \\ [0.5ex]
6598 & $5.547E-07$ & $5.362E-06$ & $1.167E+02$ & $1.747E+01$ & $1.142E+00$ \\ [0.5ex]
6600 & $6.394E-07$ & $1.471E-06$ & $1.479E+02$ & $6.976E+00$ & $1.271E+00$ \\ [0.5ex]
6601 & $7.233E-07$ & $7.160E-06$ & $1.318E+02$ & $2.694E+02$ & $1.467E+00$ \\ [0.5ex]
6602 & $7.252E-07$ & $1.402E-05$ & $4.742E+02$ & $3.968E+01$ & $8.947E-01$ \\ [0.5ex]
6605 & $1.111E-06$ & $8.611E-06$ & $1.321E+02$ & $1.670E+01$ & $2.252E+00$ \\ [0.5ex]
6610 & $5.831E-07$ & $6.163E-06$ & $7.962E+01$ & $7.194E+01$ & $1.205E+00$ \\ [0.5ex]
6611 & $4.691E-07$ & $2.376E-06$ & $1.368E+02$ & $1.005E+01$ & $9.458E-01$ \\ [0.5ex]
6613 & $1.924E-07$ & $8.147E-07$ & $1.135E+02$ & $4.237E+01$ & $3.971E-01$ \\ [0.5ex]
6615 & $1.628E-06$ & $1.143E-04$ & $3.981E+02$ & $1.277E+02$ & $2.216E+00$ \\ [0.5ex]
6616 & $1.964E-07$ & $1.396E-06$ & $2.388E+02$ & $3.469E+01$ & $3.388E-01$ \\ [0.5ex]
6619 & $4.251E-07$ & $8.408E-06$ & $1.596E+02$ & $3.597E+01$ & $8.314E-01$ \\ [0.5ex]
6620 & $2.995E-07$ & $6.977E-06$ & $7.980E+01$ & $1.281E+02$ & $6.192E-01$ \\ [0.5ex]
6621 & $3.171E-06$ & $1.506E-05$ & $1.600E+02$ & $4.346E+01$ & $6.199E+00$ \\ [0.5ex]
6622 & $3.562E-07$ & $2.367E-05$ & $9.977E+01$ & $3.894E+02$ & $7.405E-01$ \\ [0.5ex]
6625 & $9.177E-07$ & $2.082E-05$ & $5.433E+01$ & $1.114E+02$ & $1.779E+00$ \\ [0.5ex]
6629 & $4.499E-06$ & $1.188E-04$ & $3.412E+02$ & $2.396E+02$ & $6.640E+00$ \\ [0.5ex]
6630 & $8.564E-06$ & $4.061E-05$ & $1.824E+02$ & $2.355E+01$ & $1.618E+01$ \\ [0.5ex]
6631 & $3.390E-07$ & $1.353E-06$ & $1.959E+02$ & $7.168E+00$ & $6.270E-01$ \\ [0.5ex]
6632 & $2.270E-07$ & $1.383E-06$ & $3.963E+01$ & $1.069E+01$ & $4.006E-01$ \\ [0.5ex]
6642 & $1.015E-06$ & $3.851E-05$ & $3.112E+02$ & $1.050E+02$ & $1.559E+00$ \\ [0.5ex]
6648 & $2.353E-07$ & $4.519E-06$ & $2.667E+02$ & $8.838E+01$ & $3.878E-01$ \\ [0.5ex]
6649 & $3.277E-07$ & $6.466E-07$ & $5.297E+01$ & $1.645E+01$ & $6.312E-01$ \\ [0.5ex]
6655 & $4.362E-07$ & $1.765E-05$ & $3.083E+02$ & $6.336E+01$ & $6.730E-01$ \\ [0.5ex]
6657 & $4.313E-07$ & $7.675E-06$ & $9.863E+01$ & $4.237E+01$ & $8.970E-01$ \\ [0.5ex]
6658 & $4.974E-07$ & $8.460E-07$ & $9.977E+01$ & $8.064E+00$ & $1.034E+00$ \\ [0.5ex]
6665 & $7.560E-06$ & $1.144E-04$ & $2.716E+02$ & $1.856E+01$ & $1.236E+01$ \\ [0.5ex]
6666 & $3.447E-07$ & $2.035E-06$ & $1.175E+02$ & $1.101E+01$ & $7.093E-01$ \\ [0.5ex]
6670 & $8.430E-07$ & $1.738E-05$ & $1.156E+03$ & $4.032E+01$ & $5.884E-01$ \\ [0.5ex]
6672 & $2.287E-06$ & $1.080E-05$ & $1.062E+02$ & $2.790E+01$ & $4.742E+00$ \\ [0.5ex]
6673 & $2.984E-07$ & $1.981E-06$ & $8.974E+01$ & $1.830E+01$ & $6.204E-01$ \\ [0.5ex]
6674 & $2.708E-07$ & $7.995E-06$ & $1.205E+02$ & $8.634E+01$ & $5.556E-01$ \\ [0.5ex]
6676 & $5.276E-07$ & $2.219E-06$ & $2.208E+02$ & $1.274E+01$ & $9.372E-01$ \\ [0.5ex]
6678 & $1.862E-07$ & $6.094E-07$ & $6.561E+01$ & $8.192E+00$ & $3.757E-01$ \\ [0.5ex]
6683 & $1.435E-06$ & $4.770E-06$ & $1.268E+02$ & $9.280E+00$ & $2.927E+00$ \\ [0.5ex]
6686 & $2.004E-07$ & $2.448E-06$ & $1.256E+02$ & $6.547E+01$ & $4.092E-01$ \\ [0.5ex]
6694 & $2.877E-06$ & $3.695E-05$ & $6.223E+02$ & $3.994E+01$ & $3.015E+00$ \\ [0.5ex]
6695 & $2.122E-07$ & $1.788E-06$ & $2.805E+02$ & $3.578E+01$ & $3.420E-01$ \\ [0.5ex]
6698 & $7.439E-07$ & $1.209E-05$ & $1.138E+03$ & $1.009E+02$ & $5.250E-01$ \\ [0.5ex]
6702 & $8.260E-07$ & $1.454E-05$ & $3.724E+02$ & $4.474E+01$ & $1.165E+00$ \\ [0.5ex]
6707 & $4.631E-07$ & $5.596E-06$ & $9.162E+01$ & $3.488E+01$ & $9.632E-01$ \\ [0.5ex]
6708 & $1.206E-06$ & $3.243E-06$ & $3.524E+02$ & $1.216E+01$ & $1.751E+00$ \\ [0.5ex]
6720 & $2.625E-07$ & $2.211E-06$ & $5.495E+01$ & $4.026E+01$ & $5.104E-01$ \\ [0.5ex]
6745 & $5.138E-07$ & $5.522E-06$ & $7.889E+01$ & $1.347E+02$ & $1.061E+00$ \\ [0.5ex]
6762 & $7.222E-07$ & $1.876E-06$ & $1.324E+02$ & $7.488E+00$ & $1.464E+00$ \\ [0.5ex]
6763 & $9.548E-07$ & $3.023E-05$ & $2.080E+02$ & $3.392E+01$ & $1.732E+00$ \\ [0.5ex]
6764 & $1.903E-06$ & $1.293E-05$ & $1.459E+02$ & $2.381E+01$ & $3.793E+00$ \\ [0.5ex]
6767 & $3.249E-07$ & $9.140E-06$ & $9.162E+01$ & $2.189E+02$ & $6.759E-01$ \\ [0.5ex]
6774 & $4.390E-07$ & $1.153E-06$ & $1.321E+02$ & $6.528E+00$ & $8.900E-01$ \\ [0.5ex]
6782 & $4.577E-07$ & $5.656E-07$ & $5.284E+02$ & $3.968E+01$ & $5.299E-01$ \\ [0.5ex]
6796 & $1.861E-07$ & $1.113E-06$ & $9.572E+01$ & $2.131E+01$ & $3.872E-01$ \\ [0.5ex]
6802 & $5.247E-07$ & $4.417E-06$ & $1.683E+02$ & $3.130E+01$ & $1.013E+00$ \\ [0.5ex]
6814 & $1.626E-06$ & $5.969E-06$ & $1.535E+02$ & $1.926E+01$ & $3.208E+00$ \\ [0.5ex]
6816 & $1.368E-06$ & $1.450E-05$ & $1.109E+02$ & $3.514E+01$ & $2.828E+00$ \\ [0.5ex]
6830 & $3.721E-07$ & $2.213E-06$ & $7.362E+01$ & $2.835E+01$ & $7.631E-01$ \\ [0.5ex]
6831 & $1.779E-07$ & $2.855E-06$ & $1.358E+02$ & $2.010E+01$ & $3.591E-01$ \\ [0.5ex]
6853 & $3.160E-07$ & $1.297E-06$ & $1.589E+02$ & $7.104E+00$ & $6.186E-01$ \\ [0.5ex]
6877 & $7.503E-07$ & $5.621E-06$ & $9.419E+01$ & $1.306E+01$ & $1.561E+00$ \\ [0.5ex]
6880 & $4.870E-07$ & $1.461E-06$ & $1.528E+02$ & $1.069E+01$ & $9.618E-01$ \\ [0.5ex]
6882 & $5.546E-07$ & $3.317E-06$ & $1.197E+02$ & $1.504E+01$ & $1.139E+00$ \\ [0.5ex]
6884 & $3.452E-07$ & $1.547E-06$ & $4.954E+01$ & $2.861E+01$ & $6.530E-01$ \\ [0.5ex]
6891 & $1.491E-06$ & $8.642E-05$ & $2.818E+02$ & $4.116E+02$ & $2.399E+00$ \\ [0.5ex]
6892 & $1.041E-06$ & $2.835E-05$ & $2.618E+02$ & $1.084E+02$ & $1.730E+00$ \\ [0.5ex]
6903 & $5.891E-07$ & $8.772E-06$ & $9.886E+01$ & $2.114E+02$ & $1.225E+00$ \\ [0.5ex]
6911 & $3.060E-07$ & $3.414E-07$ & $4.966E+01$ & $5.312E+00$ & $5.793E-01$ \\ [0.5ex]
6914 & $2.593E-07$ & $9.876E-07$ & $9.290E+01$ & $7.731E+01$ & $5.395E-01$ \\ [0.5ex]
6917 & $8.789E-07$ & $1.983E-06$ & $1.730E+02$ & $4.416E+00$ & $1.685E+00$ \\ [0.5ex]
6930 & $2.536E-06$ & $9.394E-06$ & $8.185E+01$ & $3.680E+01$ & $5.250E+00$ \\ [0.5ex]
6935 & $2.457E-07$ & $9.618E-06$ & $1.816E+02$ & $8.826E+01$ & $4.648E-01$ \\ [0.5ex]
6938 & $4.136E-07$ & $4.110E-06$ & $1.245E+02$ & $1.043E+02$ & $8.456E-01$ \\ [0.5ex]
6963 & $9.370E-06$ & $4.940E-05$ & $2.028E+02$ & $1.984E+01$ & $1.714E+01$ \\ [0.5ex]
6987 & $2.610E-07$ & $2.808E-06$ & $3.119E+02$ & $3.328E+01$ & $4.004E-01$ \\ [0.5ex]
6989 & $3.277E-07$ & $5.691E-06$ & $5.662E+01$ & $7.821E+01$ & $6.417E-01$ \\ [0.5ex]
7000 & $7.635E-07$ & $2.877E-06$ & $7.691E+01$ & $1.051E+02$ & $1.573E+00$ \\ [0.5ex]
7012 & $1.006E-05$ & $7.154E-05$ & $2.223E+02$ & $2.835E+01$ & $1.782E+01$ \\ [0.5ex]
7028 & $6.877E-06$ & $2.314E-05$ & $3.034E+02$ & $2.221E+01$ & $1.069E+01$ \\ [0.5ex]
7030 & $1.274E-06$ & $2.760E-06$ & $1.102E+02$ & $4.774E+01$ & $2.635E+00$ \\ [0.5ex]
7064 & $7.537E-07$ & $6.291E-06$ & $3.972E+02$ & $4.109E+01$ & $1.027E+00$ \\ [0.5ex]
7087 & $6.385E-07$ & $1.025E-05$ & $2.312E+02$ & $5.459E+01$ & $1.115E+00$ \\ [0.5ex]
7108 & $4.464E-07$ & $1.766E-06$ & $2.163E+02$ & $1.571E+02$ & $7.989E-01$ \\ [0.5ex]
7110 & $3.610E-07$ & $4.447E-06$ & $1.986E+02$ & $7.821E+01$ & $6.647E-01$ \\ [0.5ex]
7113 & $2.412E-05$ & $6.704E-04$ & $3.327E+02$ & $3.302E+01$ & $3.606E+01$ \\ [0.5ex]
7116 & $5.086E-07$ & $1.474E-06$ & $3.206E+01$ & $2.022E+01$ & $8.367E-01$ \\ [0.5ex]
7130 & $2.759E-07$ & $1.783E-06$ & $4.943E+01$ & $5.267E+01$ & $5.217E-01$ \\ [0.5ex]
7147 & $4.071E-07$ & $4.541E-06$ & $8.492E+01$ & $2.246E+01$ & $8.448E-01$ \\ [0.5ex]
7164 & $2.715E-07$ & $1.899E-07$ & $5.821E+01$ & $2.253E+01$ & $5.349E-01$ \\ [0.5ex]
7167 & $3.386E-07$ & $2.077E-06$ & $7.047E+01$ & $5.171E+01$ & $6.906E-01$ \\ [0.5ex]
7170 & $1.167E-05$ & $2.281E-04$ & $7.112E+02$ & $9.958E+01$ & $1.125E+01$ \\ [0.5ex]
7172 & $2.963E-06$ & $8.491E-06$ & $2.355E+02$ & $2.765E+01$ & $5.138E+00$ \\ [0.5ex]
7178 & $5.527E-07$ & $6.499E-06$ & $7.129E+01$ & $5.242E+01$ & $1.129E+00$ \\ [0.5ex]
7183 & $4.247E-07$ & $1.114E-06$ & $6.792E+01$ & $7.744E+00$ & $8.614E-01$ \\ [0.5ex]
7185 & $2.326E-06$ & $2.244E-05$ & $5.559E+01$ & $1.475E+02$ & $4.535E+00$ \\ [0.5ex]
7191 & $3.513E-07$ & $3.667E-07$ & $2.600E+02$ & $4.493E+01$ & $5.853E-01$ \\ [0.5ex]
7206 & $4.620E-07$ & $2.863E-06$ & $2.056E+02$ & $2.054E+01$ & $8.411E-01$ \\ [0.5ex]
7207 & $7.507E-07$ & $5.094E-06$ & $1.186E+02$ & $2.419E+01$ & $1.543E+00$ \\ [0.5ex]
7209 & $5.256E-07$ & $3.029E-06$ & $1.156E+02$ & $4.627E+01$ & $1.083E+00$ \\ [0.5ex]
7213 & $3.422E-07$ & $1.017E-05$ & $1.936E+02$ & $6.112E+01$ & $6.352E-01$ \\ [0.5ex]
7219 & $5.129E-07$ & $1.519E-05$ & $1.611E+02$ & $5.395E+01$ & $1.001E+00$ \\ [0.5ex]
7228 & $1.087E-06$ & $9.471E-06$ & $1.422E+02$ & $9.958E+01$ & $2.177E+00$ \\ [0.5ex]
7230 & $1.567E-06$ & $1.434E-05$ & $3.483E+02$ & $4.525E+01$ & $2.289E+00$ \\ [0.5ex]
7247 & $4.041E-06$ & $2.853E-04$ & $8.318E+02$ & $1.807E+02$ & $3.518E+00$ \\ [0.5ex]
7250 & $1.141E-06$ & $2.426E-05$ & $9.397E+01$ & $1.066E+02$ & $2.374E+00$ \\ [0.5ex]
7255 & $2.798E-06$ & $2.350E-05$ & $2.301E+02$ & $1.030E+01$ & $4.894E+00$ \\ [0.5ex]
7263 & $6.017E-07$ & $7.294E-06$ & $3.664E+02$ & $5.318E+01$ & $8.560E-01$ \\ [0.5ex]
7285 & $1.086E-06$ & $3.128E-05$ & $1.963E+02$ & $1.561E+02$ & $2.007E+00$ \\ [0.5ex]
7293 & $1.448E-06$ & $1.385E-05$ & $1.493E+02$ & $4.787E+01$ & $2.873E+00$ \\ [0.5ex]
7295 & $2.033E-06$ & $3.113E-05$ & $2.972E+02$ & $7.379E+01$ & $3.192E+00$ \\ [0.5ex]
7298 & $7.881E-07$ & $4.839E-06$ & $1.552E+02$ & $1.894E+01$ & $1.551E+00$ \\ [0.5ex]
7301 & $4.434E-05$ & $8.527E-04$ & $3.289E+02$ & $1.745E+02$ & $6.668E+01$ \\ [0.5ex]
7310 & $7.454E-07$ & $7.591E-05$ & $3.236E+02$ & $1.457E+02$ & $1.130E+00$ \\ [0.5ex]
7318 & $3.579E-06$ & $5.034E-05$ & $7.079E+02$ & $1.498E+01$ & $3.458E+00$ \\ [0.5ex]
7319 & $1.374E-06$ & $1.459E-05$ & $2.032E+02$ & $4.966E+01$ & $2.511E+00$ \\ [0.5ex]
7322 & $7.913E-07$ & $8.244E-06$ & $2.812E+02$ & $6.048E+01$ & $1.274E+00$ \\ [0.5ex]
7323 & $2.469E-07$ & $1.106E-05$ & $1.629E+02$ & $1.078E+02$ & $4.805E-01$ \\ [0.5ex]
7328 & $5.694E-07$ & $1.038E-05$ & $6.383E+01$ & $6.381E+01$ & $1.143E+00$ \\ [0.5ex]
7335 & $8.350E-07$ & $1.100E-05$ & $3.819E+02$ & $4.339E+01$ & $1.162E+00$ \\ [0.5ex]
7343 & $1.552E-05$ & $7.226E-04$ & $6.138E+02$ & $6.336E+01$ & $1.641E+01$ \\ [0.5ex]
7357 & $4.900E-07$ & $7.150E-06$ & $3.266E+02$ & $5.267E+01$ & $7.394E-01$ \\ [0.5ex]
7358 & $3.765E-07$ & $3.473E-06$ & $2.158E+02$ & $3.648E+01$ & $6.742E-01$ \\ [0.5ex]
7360 & $2.494E-06$ & $8.009E-05$ & $1.426E+02$ & $1.301E+02$ & $4.992E+00$ \\ [0.5ex]
7369 & $7.285E-07$ & $1.782E-05$ & $2.553E+02$ & $1.037E+02$ & $1.223E+00$ \\ [0.5ex]
7371 & $2.230E-07$ & $1.966E-06$ & $1.327E+02$ & $4.954E+01$ & $4.518E-01$ \\ [0.5ex]
7374 & $2.201E-06$ & $6.344E-06$ & $1.542E+02$ & $1.216E+01$ & $4.338E+00$ \\ [0.5ex]
7376 & $1.748E-07$ & $7.203E-07$ & $8.356E+01$ & $9.216E+00$ & $3.623E-01$ \\ [0.5ex]
7377 & $2.158E-07$ & $5.811E-06$ & $8.072E+01$ & $2.124E+02$ & $4.465E-01$ \\ [0.5ex]
7379 & $5.174E-07$ & $6.978E-06$ & $1.690E+02$ & $6.694E+01$ & $9.979E-01$ \\ [0.5ex]
7381 & $1.537E-07$ & $9.738E-07$ & $2.042E+02$ & $9.664E+00$ & $2.805E-01$ \\ [0.5ex]
7386 & $2.521E-07$ & $2.190E-06$ & $3.350E+02$ & $2.061E+01$ & $3.757E-01$ \\ [0.5ex]
7387 & $3.993E-07$ & $4.393E-06$ & $9.795E+01$ & $6.323E+01$ & $8.304E-01$ \\ [0.5ex]
7390 & $9.455E-07$ & $2.252E-05$ & $1.626E+02$ & $7.642E+01$ & $1.841E+00$ \\ [0.5ex]
7403 & $5.776E-07$ & $1.326E-05$ & $1.531E+02$ & $6.586E+01$ & $1.140E+00$ \\ [0.5ex]
7404 & $3.850E-07$ & $2.299E-06$ & $1.125E+02$ & $4.032E+01$ & $7.953E-01$ \\ [0.5ex]
7429 & $1.725E-06$ & $1.540E-05$ & $2.460E+02$ & $1.786E+01$ & $2.940E+00$ \\ [0.5ex]
7432 & $1.854E-07$ & $9.194E-07$ & $9.141E+01$ & $1.568E+01$ & $3.857E-01$ \\ [0.5ex]
7433 & $3.010E-07$ & $2.757E-06$ & $1.081E+02$ & $3.994E+01$ & $6.234E-01$ \\ [0.5ex]
7446 & $4.087E-06$ & $7.043E-06$ & $1.429E+02$ & $1.357E+01$ & $8.177E+00$ \\ [0.5ex]
7451 & $3.226E-07$ & $2.340E-06$ & $6.124E+01$ & $1.875E+01$ & $6.424E-01$ \\ [0.5ex]
7452 & $2.353E-07$ & $1.757E-06$ & $8.395E+01$ & $8.992E+01$ & $4.881E-01$ \\ [0.5ex]
7457 & $8.765E-07$ & $2.929E-05$ & $3.614E+02$ & $1.060E+02$ & $1.256E+00$ \\ [0.5ex]
7460 & $3.106E-07$ & $2.132E-06$ & $1.086E+02$ & $2.086E+01$ & $6.433E-01$ \\ [0.5ex]
7464 & $3.670E-06$ & $7.879E-05$ & $3.819E+02$ & $4.109E+01$ & $5.107E+00$ \\ [0.5ex]
7469 & $1.124E-06$ & $4.345E-06$ & $4.188E+01$ & $1.824E+01$ & $2.020E+00$ \\ [0.5ex]
7475 & $1.775E-06$ & $7.308E-05$ & $1.119E+02$ & $9.114E+01$ & $3.668E+00$ \\ [0.5ex]
7477 & $1.834E-06$ & $5.487E-05$ & $2.600E+02$ & $1.005E+02$ & $3.055E+00$ \\ [0.5ex]
7481 & $6.106E-07$ & $2.131E-06$ & $7.889E+01$ & $1.824E+01$ & $1.261E+00$ \\ [0.5ex]
7485 & $2.489E-07$ & $9.519E-07$ & $1.107E+02$ & $2.771E+01$ & $5.148E-01$ \\ [0.5ex]
7486 & $4.823E-07$ & $1.978E-06$ & $9.840E+01$ & $2.202E+01$ & $1.003E+00$ \\ [0.5ex]
7487 & $5.222E-07$ & $1.868E-06$ & $6.442E+01$ & $1.485E+01$ & $1.050E+00$ \\ [0.5ex]
7488 & $1.580E-06$ & $1.404E-05$ & $4.018E+02$ & $5.728E+01$ & $2.140E+00$ \\ [0.5ex]
7491 & $1.546E-05$ & $4.428E-04$ & $4.656E+02$ & $4.947E+01$ & $1.928E+01$ \\ [0.5ex]
7493 & $2.041E-07$ & $4.699E-06$ & $6.668E+01$ & $2.196E+02$ & $4.128E-01$ \\ [0.5ex]
7494 & $8.742E-07$ & $2.304E-06$ & $1.107E+02$ & $5.952E+00$ & $1.808E+00$ \\ [0.5ex]
7497 & $7.787E-07$ & $1.008E-05$ & $1.033E+02$ & $3.245E+01$ & $1.617E+00$ \\ [0.5ex]
7500 & $3.411E-07$ & $2.109E-06$ & $1.219E+02$ & $3.584E+01$ & $6.990E-01$ \\ [0.5ex]
7502 & $7.784E-07$ & $1.402E-05$ & $1.276E+02$ & $8.288E+01$ & $1.586E+00$ \\ [0.5ex]
7503 & $2.089E-06$ & $4.579E-05$ & $1.706E+02$ & $8.685E+01$ & $4.020E+00$ \\ [0.5ex]
7504 & $7.910E-07$ & $4.521E-06$ & $1.466E+02$ & $1.114E+02$ & $1.575E+00$ \\ [0.5ex]
7509 & $3.025E-07$ & $4.443E-07$ & $3.899E+01$ & $5.248E+00$ & $5.310E-01$ \\ [0.5ex]
7515 & $1.476E-06$ & $3.266E-05$ & $1.888E+02$ & $3.284E+02$ & $2.760E+00$ \\ [0.5ex]
7517 & $2.664E-07$ & $3.485E-07$ & $6.966E+01$ & $4.806E+01$ & $5.425E-01$ \\ [0.5ex]
7518 & $1.800E-06$ & $9.570E-06$ & $3.648E+02$ & $1.274E+01$ & $2.566E+00$ \\ [0.5ex]
7520 & $1.059E-06$ & $2.697E-05$ & $1.811E+02$ & $4.275E+01$ & $2.005E+00$ \\ [0.5ex]
7523 & $1.947E-07$ & $5.790E-06$ & $1.514E+02$ & $6.048E+01$ & $3.852E-01$ \\ [0.5ex]
7527 & $6.726E-06$ & $5.686E-05$ & $2.864E+02$ & $2.540E+02$ & $1.074E+01$ \\ [0.5ex]
7528 & $3.678E-07$ & $9.562E-06$ & $1.866E+02$ & $9.574E+01$ & $6.904E-01$ \\ [0.5ex]
7529 & $2.649E-06$ & $4.452E-06$ & $1.489E+02$ & $7.424E+00$ & $5.259E+00$ \\ [0.5ex]
7532 & $1.908E-07$ & $1.467E-06$ & $1.233E+02$ & $3.930E+01$ & $3.904E-01$ \\ [0.5ex]
7533 & $3.342E-07$ & $1.096E-06$ & $1.698E+02$ & $9.600E+00$ & $6.437E-01$ \\ [0.5ex]
7535 & $1.788E-07$ & $2.291E-07$ & $1.419E+02$ & $9.792E+00$ & $3.583E-01$ \\ [0.5ex]
7548 & $1.400E-06$ & $6.550E-06$ & $1.472E+02$ & $1.389E+01$ & $2.785E+00$ \\ [0.5ex]
7549 & $1.080E-05$ & $2.900E-04$ & $2.404E+02$ & $1.300E+02$ & $1.858E+01$ \\ [0.5ex]
7550 & $1.226E-06$ & $5.194E-06$ & $1.387E+02$ & $8.768E+00$ & $2.466E+00$ \\ [0.5ex]
7551 & $6.821E-07$ & $2.385E-06$ & $4.064E+01$ & $1.196E+02$ & $1.214E+00$ \\ [0.5ex]
7552 & $3.603E-07$ & $2.315E-06$ & $4.395E+01$ & $6.330E+01$ & $6.577E-01$ \\ [0.5ex]
7560 & $3.954E-06$ & $2.845E-05$ & $1.127E+02$ & $6.803E+01$ & $8.166E+00$ \\ [0.5ex]
7563 & $5.023E-07$ & $8.068E-07$ & $3.155E+02$ & $7.680E+00$ & $7.665E-01$ \\ [0.5ex]
7564 & $8.561E-07$ & $1.434E-06$ & $5.140E+01$ & $6.016E+00$ & $1.636E+00$ \\ [0.5ex]
7566 & $4.602E-07$ & $5.853E-06$ & $2.051E+02$ & $2.848E+01$ & $8.385E-01$ \\ [0.5ex]
7567 & $9.697E-07$ & $1.257E-06$ & $5.000E+01$ & $6.528E+00$ & $1.839E+00$ \\ [0.5ex]
7568 & $3.497E-07$ & $3.156E-06$ & $3.404E+02$ & $1.856E+01$ & $5.168E-01$ \\ [0.5ex]
7573 & $4.600E-07$ & $3.993E-06$ & $2.037E+02$ & $5.152E+01$ & $8.401E-01$ \\ [0.5ex]
7575 & $1.287E-05$ & $3.687E-04$ & $4.797E+02$ & $3.981E+01$ & $1.578E+01$ \\ [0.5ex]
7576 & $1.940E-07$ & $4.443E-06$ & $3.350E+02$ & $3.136E+01$ & $2.891E-01$ \\ [0.5ex]
7579 & $5.362E-07$ & $2.556E-06$ & $1.972E+02$ & $1.581E+01$ & $9.895E-01$ \\ [0.5ex]
7580 & $2.183E-07$ & $1.768E-06$ & $8.128E+01$ & $6.656E+01$ & $4.518E-01$ \\ [0.5ex]
7587 & $1.470E-07$ & $1.429E-06$ & $1.455E+02$ & $1.894E+01$ & $2.931E-01$ \\ [0.5ex]
7588 & $9.664E-07$ & $9.310E-06$ & $1.233E+02$ & $2.509E+01$ & $1.978E+00$ \\ [0.5ex]
7597 & $4.246E-07$ & $8.513E-06$ & $2.371E+02$ & $5.210E+01$ & $7.343E-01$ \\ [0.5ex]
7598 & $1.143E-06$ & $6.559E-06$ & $7.261E+01$ & $2.342E+01$ & $2.341E+00$ \\ [0.5ex]
7603 & $5.336E-07$ & $8.417E-07$ & $8.185E+01$ & $9.280E+00$ & $1.105E+00$ \\ [0.5ex]
7604 & $2.249E-07$ & $2.233E-06$ & $5.794E+01$ & $4.320E+01$ & $4.426E-01$ \\ [0.5ex]
7605 & $1.231E-06$ & $1.028E-05$ & $1.127E+02$ & $1.632E+01$ & $2.543E+00$ \\ [0.5ex]
7606 & $2.094E-07$ & $2.339E-06$ & $2.218E+02$ & $4.960E+01$ & $3.713E-01$ \\ [0.5ex]
7607 & $1.411E-06$ & $2.115E-05$ & $1.239E+02$ & $7.066E+01$ & $2.886E+00$ \\ [0.5ex]
7608 & $3.394E-07$ & $6.855E-06$ & $9.795E+01$ & $1.514E+02$ & $7.058E-01$ \\ [0.5ex]
7609 & $2.991E-07$ & $6.854E-06$ & $7.244E+01$ & $5.242E+01$ & $6.122E-01$ \\ [0.5ex]
7614 & $5.736E-07$ & $5.437E-06$ & $1.607E+02$ & $1.843E+01$ & $1.120E+00$ \\ [0.5ex]
7615 & $2.142E-07$ & $1.425E-06$ & $6.531E+01$ & $2.669E+01$ & $4.318E-01$ \\ [0.5ex]
7617 & $7.222E-07$ & $1.572E-05$ & $2.460E+02$ & $4.883E+01$ & $1.231E+00$ \\ [0.5ex]
7619 & $2.759E-07$ & $1.819E-06$ & $5.902E+01$ & $4.173E+01$ & $5.454E-01$ \\ [0.5ex]
7625 & $2.393E-07$ & $1.790E-06$ & $9.057E+01$ & $2.669E+01$ & $4.977E-01$ \\ [0.5ex]
7630 & $9.817E-07$ & $4.666E-06$ & $1.690E+02$ & $2.662E+01$ & $1.893E+00$ \\ [0.5ex]
7635 & $6.131E-07$ & $1.030E-05$ & $2.113E+02$ & $1.242E+02$ & $1.106E+00$ \\ [0.5ex]
7638 & $7.784E-07$ & $4.175E-06$ & $6.966E+01$ & $1.255E+02$ & $1.585E+00$ \\ [0.5ex]
7642 & $4.056E-07$ & $5.237E-06$ & $5.902E+01$ & $1.038E+02$ & $8.016E-01$ \\ [0.5ex]
7645 & $2.468E-07$ & $4.869E-06$ & $8.318E+01$ & $4.316E+02$ & $5.117E-01$ \\ [0.5ex]
7648 & $7.474E-07$ & $7.977E-06$ & $1.581E+02$ & $3.162E+01$ & $1.465E+00$ \\ [0.5ex]
7654 & $3.893E-07$ & $8.850E-06$ & $1.432E+02$ & $6.893E+01$ & $7.788E-01$ \\ [0.5ex]
7656 & $7.899E-07$ & $1.013E-05$ & $1.109E+03$ & $6.010E+01$ & $5.672E-01$ \\ [0.5ex]
7657 & $1.152E-06$ & $1.120E-05$ & $1.107E+02$ & $5.184E+01$ & $2.383E+00$ \\ [0.5ex]
7660 & $8.038E-07$ & $7.286E-05$ & $3.483E+02$ & $1.315E+02$ & $1.174E+00$ \\ [0.5ex]
7662 & $1.440E-07$ & $3.273E-07$ & $7.482E+01$ & $2.323E+01$ & $2.959E-01$ \\ [0.5ex]
7677 & $3.626E-07$ & $6.107E-06$ & $2.799E+02$ & $5.939E+01$ & $5.851E-01$ \\ [0.5ex]
7678 & $5.700E-06$ & $1.592E-04$ & $3.508E+02$ & $4.275E+01$ & $8.295E+00$ \\ [0.5ex]
7683 & $2.940E-07$ & $2.685E-06$ & $3.499E+01$ & $2.205E+02$ & $4.977E-01$ \\ [0.5ex]
7684 & $7.712E-07$ & $2.537E-05$ & $7.195E+02$ & $7.603E+01$ & $7.376E-01$ \\ [0.5ex]
7688 & $2.584E-06$ & $1.288E-04$ & $3.508E+02$ & $1.544E+02$ & $3.761E+00$ \\ [0.5ex]
7695 & $1.351E-05$ & $1.895E-04$ & $7.870E+02$ & $1.939E+01$ & $1.219E+01$ \\ [0.5ex]
7701 & $8.018E-07$ & $3.445E-06$ & $1.445E+02$ & $1.741E+01$ & $1.601E+00$ \\ [0.5ex]
7703 & $8.587E-07$ & $3.090E-05$ & $1.901E+02$ & $7.354E+01$ & $1.603E+00$ \\ [0.5ex]
7705 & $4.564E-07$ & $1.698E-06$ & $2.301E+02$ & $1.574E+01$ & $7.984E-01$ \\ [0.5ex]
7707 & $3.635E-07$ & $1.157E-05$ & $1.622E+02$ & $7.418E+01$ & $7.083E-01$ \\ [0.5ex]
7711 & $1.724E-06$ & $9.738E-06$ & $1.387E+02$ & $2.093E+01$ & $3.468E+00$ \\ [0.5ex]
7727 & $9.351E-07$ & $7.606E-06$ & $7.674E+01$ & $2.362E+01$ & $1.926E+00$ \\ [0.5ex]
7729 & $2.979E-07$ & $9.220E-06$ & $3.069E+02$ & $6.752E+01$ & $4.606E-01$ \\ [0.5ex]
7741 & $2.712E-07$ & $3.864E-06$ & $2.168E+01$ & $4.723E+01$ & $3.923E-01$ \\ [0.5ex]
7744 & $9.556E-07$ & $1.293E-05$ & $5.585E+01$ & $7.002E+01$ & $1.865E+00$ \\ [0.5ex]
7749 & $1.776E-07$ & $1.190E-06$ & $3.006E+02$ & $1.920E+01$ & $2.773E-01$ \\ [0.5ex]
7750 & $6.839E-07$ & $1.938E-06$ & $7.328E+01$ & $3.686E+01$ & $1.402E+00$ \\ [0.5ex]
7752 & $1.258E-06$ & $4.932E-06$ & $2.799E+02$ & $8.640E+00$ & $2.030E+00$ \\ [0.5ex]
7762 & $6.171E-07$ & $4.943E-06$ & $7.112E+01$ & $2.163E+01$ & $1.260E+00$ \\ [0.5ex]
7766 & $1.269E-05$ & $2.790E-04$ & $1.285E+03$ & $7.795E+01$ & $8.238E+00$ \\ [0.5ex]
7769 & $9.145E-07$ & $1.143E-05$ & $7.379E+01$ & $1.642E+02$ & $1.876E+00$ \\ [0.5ex]
7770 & $1.532E-06$ & $3.480E-06$ & $1.122E+02$ & $4.992E+00$ & $3.165E+00$ \\ [0.5ex]
7780 & $2.093E-07$ & $1.805E-06$ & $1.795E+02$ & $1.160E+02$ & $3.972E-01$ \\ [0.5ex]
7781 & $2.273E-06$ & $2.377E-06$ & $8.730E+01$ & $1.604E+01$ & $4.723E+00$ \\ [0.5ex]
7785 & $1.130E-06$ & $1.481E-05$ & $7.798E+01$ & $1.090E+02$ & $2.330E+00$ \\ [0.5ex]
7786 & $9.831E-07$ & $6.234E-06$ & $1.690E+02$ & $2.970E+01$ & $1.896E+00$ \\ [0.5ex]
7788 & $1.872E-06$ & $3.586E-05$ & $2.280E+02$ & $7.738E+01$ & $3.286E+00$ \\ [0.5ex]
7790 & $4.922E-07$ & $9.089E-06$ & $2.553E+01$ & $1.446E+02$ & $7.509E-01$ \\ [0.5ex]
7794 & $8.130E-07$ & $7.437E-05$ & $2.065E+02$ & $1.316E+02$ & $1.478E+00$ \\ [0.5ex]
7795 & $3.207E-07$ & $1.936E-06$ & $7.145E+01$ & $1.200E+02$ & $6.552E-01$ \\ [0.5ex]
7798 & $3.370E-07$ & $6.669E-07$ & $1.062E+02$ & $1.043E+01$ & $6.989E-01$ \\ [0.5ex]
7802 & $1.167E-07$ & $1.539E-06$ & $1.439E+02$ & $1.247E+02$ & $2.332E-01$ \\ [0.5ex]
7803 & $8.533E-07$ & $2.223E-06$ & $1.312E+02$ & $4.352E+00$ & $1.732E+00$ \\ [0.5ex]
7810 & $2.328E-06$ & $4.857E-05$ & $7.015E+02$ & $5.888E+01$ & $2.263E+00$ \\ [0.5ex]
7818 & $6.492E-07$ & $4.400E-06$ & $1.303E+02$ & $4.275E+01$ & $1.319E+00$ \\ [0.5ex]
7822 & $1.313E-06$ & $1.251E-05$ & $1.161E+02$ & $2.630E+01$ & $2.705E+00$ \\ [0.5ex]
7825 & $1.369E-07$ & $5.855E-07$ & $6.745E+01$ & $8.640E+00$ & $2.774E-01$ \\ [0.5ex]
7831 & $4.080E-07$ & $1.961E-05$ & $2.333E+02$ & $7.232E+01$ & $7.099E-01$ \\ [0.5ex]
7835 & $3.777E-07$ & $3.431E-05$ & $6.223E+01$ & $3.847E+02$ & $7.546E-01$ \\ [0.5ex]
7838 & $5.506E-07$ & $5.278E-06$ & $1.406E+02$ & $6.605E+01$ & $1.105E+00$ \\ [0.5ex]
7840 & $1.256E-06$ & $1.497E-05$ & $1.524E+02$ & $4.378E+01$ & $2.481E+00$ \\ [0.5ex]
7841 & $9.541E-07$ & $5.573E-06$ & $9.908E+01$ & $5.037E+01$ & $1.984E+00$ \\ [0.5ex]
7843 & $5.757E-07$ & $8.975E-06$ & $1.300E+02$ & $1.023E+02$ & $1.170E+00$ \\ [0.5ex]
7845 & $2.829E-06$ & $2.143E-05$ & $6.095E+02$ & $8.134E+01$ & $3.003E+00$ \\ [0.5ex]
7858 & $1.493E-06$ & $6.382E-06$ & $7.709E+01$ & $7.904E+01$ & $3.076E+00$ \\ [0.5ex]
7862 & $3.554E-07$ & $6.480E-07$ & $4.634E+01$ & $1.670E+01$ & $6.593E-01$ \\ [0.5ex]
7868 & $1.121E-06$ & $3.891E-05$ & $1.648E+02$ & $1.122E+02$ & $2.176E+00$ \\ [0.5ex]
7872 & $4.168E-07$ & $6.252E-06$ & $4.786E+02$ & $3.686E+01$ & $5.114E-01$ \\ [0.5ex]
7884 & $5.248E-06$ & $5.815E-05$ & $2.904E+02$ & $5.267E+01$ & $8.327E+00$ \\ [0.5ex]
7885 & $2.308E-07$ & $2.049E-06$ & $9.727E+01$ & $2.242E+02$ & $4.802E-01$ \\ [0.5ex]
7886 & $5.360E-07$ & $3.713E-06$ & $1.791E+02$ & $3.770E+01$ & $1.018E+00$ \\ [0.5ex]
7888 & $3.359E-07$ & $1.237E-06$ & $1.222E+01$ & $6.208E+00$ & $4.034E-01$ \\ [0.5ex]
7900 & $7.194E-07$ & $1.114E-05$ & $2.825E+02$ & $6.080E+01$ & $1.156E+00$ \\ [0.5ex]
7902 & $2.517E-07$ & $3.410E-06$ & $4.406E+01$ & $4.710E+01$ & $4.597E-01$ \\ [0.5ex]
7903 & $9.077E-07$ & $3.573E-06$ & $2.904E+02$ & $2.426E+01$ & $1.440E+00$ \\ [0.5ex]
7906 & $3.969E-05$ & $3.457E-04$ & $2.477E+02$ & $1.517E+01$ & $6.745E+01$ \\ [0.5ex]
7918 & $3.867E-07$ & $5.697E-06$ & $5.070E+02$ & $6.579E+01$ & $4.588E-01$ \\ [0.5ex]
7923 & $5.375E-07$ & $2.057E-06$ & $6.592E+01$ & $1.696E+01$ & $1.085E+00$ \\ [0.5ex]
7924 & $2.673E-07$ & $1.978E-06$ & $5.943E+02$ & $6.470E+01$ & $2.882E-01$ \\ [0.5ex]
7929 & $8.294E-06$ & $1.663E-04$ & $4.875E+02$ & $5.178E+01$ & $1.007E+01$ \\ [0.5ex]
7932 & $1.257E-06$ & $3.143E-05$ & $1.365E+02$ & $6.739E+01$ & $2.535E+00$ \\ [0.5ex]
7934 & $2.852E-07$ & $2.323E-06$ & $3.350E+01$ & $2.368E+01$ & $4.759E-01$ \\ [0.5ex]
7936 & $2.839E-07$ & $1.166E-06$ & $1.387E+02$ & $3.942E+01$ & $5.712E-01$ \\ [0.5ex]
7938 & $8.237E-07$ & $3.683E-05$ & $1.742E+02$ & $2.948E+02$ & $1.576E+00$ \\ [0.5ex]
7942 & $3.423E-07$ & $1.434E-06$ & $6.266E+01$ & $3.405E+01$ & $6.847E-01$ \\ [0.5ex]
7948 & $2.564E-07$ & $3.375E-05$ & $8.811E+01$ & $2.319E+02$ & $5.328E-01$ \\ [0.5ex]
7954 & $1.538E-05$ & $5.319E-05$ & $1.871E+02$ & $1.504E+01$ & $2.884E+01$ \\ [0.5ex]
7963 & $5.115E-07$ & $4.592E-06$ & $1.002E+03$ & $1.318E+01$ & $3.933E-01$ \\ [0.5ex]
7968 & $2.448E-07$ & $2.610E-06$ & $4.775E+01$ & $5.075E+01$ & $4.582E-01$ \\ [0.5ex]
7969 & $1.691E-06$ & $1.050E-05$ & $5.546E+01$ & $2.214E+01$ & $3.295E+00$ \\ [0.5ex]
7973 & $4.803E-07$ & $2.334E-06$ & $2.564E+02$ & $1.082E+02$ & $8.049E-01$ \\ [0.5ex]
7976 & $1.524E-06$ & $4.867E-05$ & $2.415E+02$ & $9.498E+01$ & $2.616E+00$ \\ [0.5ex]
7984 & $1.538E-06$ & $1.364E-05$ & $3.069E+02$ & $1.043E+01$ & $2.378E+00$ \\ [0.5ex]
7987 & $4.124E-06$ & $1.269E-05$ & $4.624E+02$ & $8.320E+00$ & $5.162E+00$ \\ [0.5ex]
7989 & $1.166E-06$ & $8.037E-06$ & $2.985E+02$ & $3.057E+01$ & $1.827E+00$ \\ [0.5ex]
7992 & $4.730E-07$ & $5.526E-07$ & $5.333E+01$ & $2.447E+00$ & $9.128E-01$ \\ [0.5ex]
7994 & $3.167E-06$ & $4.148E-05$ & $3.184E+02$ & $2.618E+01$ & $4.839E+00$ \\ [0.5ex]
7997 & $4.672E-07$ & $6.594E-06$ & $1.991E+02$ & $1.670E+01$ & $8.596E-01$ \\ [0.5ex]
7998 & $1.690E-06$ & $2.899E-06$ & $4.592E+01$ & $1.024E+01$ & $3.126E+00$ \\ [0.5ex]
8001 & $5.785E-07$ & $2.170E-05$ & $1.982E+02$ & $7.514E+01$ & $1.066E+00$ \\ [0.5ex]
8004 & $7.195E-07$ & $9.624E-06$ & $1.892E+02$ & $3.251E+01$ & $1.345E+00$ \\ [0.5ex]
8008 & $6.577E-06$ & $1.530E-04$ & $4.266E+02$ & $2.266E+01$ & $8.616E+00$ \\ [0.5ex]
8009 & $4.599E-07$ & $2.198E-06$ & $1.563E+02$ & $1.434E+01$ & $9.037E-01$ \\ [0.5ex]
8012 & $4.522E-07$ & $4.380E-06$ & $9.016E+01$ & $1.766E+01$ & $9.404E-01$ \\ [0.5ex]
8019 & $1.267E-06$ & $4.975E-06$ & $7.943E+01$ & $5.120E+01$ & $2.618E+00$ \\ [0.5ex]
8022 & $2.406E-06$ & $1.304E-05$ & $1.346E+02$ & $2.253E+01$ & $4.864E+00$ \\ [0.5ex]
8026 & $6.016E-07$ & $2.128E-05$ & $1.503E+02$ & $3.273E+02$ & $1.192E+00$ \\ [0.5ex]
8030 & $1.864E-06$ & $1.267E-05$ & $1.496E+02$ & $2.387E+01$ & $3.697E+00$ \\ [0.5ex]
8036 & $6.537E-07$ & $8.959E-06$ & $5.495E+01$ & $1.108E+02$ & $1.271E+00$ \\ [0.5ex]
8039 & $2.716E-07$ & $4.280E-06$ & $7.362E+01$ & $8.352E+01$ & $5.571E-01$ \\ [0.5ex]
8045 & $3.078E-07$ & $1.953E-06$ & $1.156E+02$ & $4.416E+01$ & $6.343E-01$ \\ [0.5ex]
8049 & $7.385E-07$ & $2.113E-05$ & $1.127E+02$ & $7.245E+01$ & $1.525E+00$ \\ [0.5ex]
8050 & $1.664E-06$ & $2.089E-06$ & $4.909E+01$ & $3.904E+00$ & $3.139E+00$ \\ [0.5ex]
8054 & $2.531E-07$ & $2.161E-06$ & $1.750E+02$ & $2.125E+01$ & $4.838E-01$ \\ [0.5ex]
8059 & $5.124E-07$ & $3.170E-06$ & $2.382E+02$ & $7.866E+01$ & $8.845E-01$ \\ [0.5ex]
8061 & $4.959E-07$ & $1.738E-05$ & $9.550E+02$ & $2.694E+01$ & $3.939E-01$ \\ [0.5ex]
8062 & $4.114E-07$ & $6.660E-06$ & $3.873E+02$ & $1.334E+02$ & $5.683E-01$ \\ [0.5ex]
8063 & $2.347E-06$ & $2.254E-05$ & $3.396E+02$ & $1.066E+02$ & $3.472E+00$ \\ [0.5ex]
8064 & $4.073E-07$ & $1.465E-05$ & $1.233E+02$ & $1.482E+02$ & $8.335E-01$ \\ [0.5ex]
8066 & $5.562E-07$ & $2.207E-06$ & $8.811E+01$ & $2.893E+01$ & $1.156E+00$ \\ [0.5ex]
8073 & $9.089E-07$ & $1.989E-06$ & $2.704E+02$ & $3.302E+01$ & $1.489E+00$ \\ [0.5ex]
8075 & $1.372E-06$ & $1.454E-05$ & $1.352E+02$ & $2.080E+01$ & $2.772E+00$ \\ [0.5ex]
8084 & $8.128E-07$ & $2.176E-05$ & $8.650E+01$ & $8.218E+01$ & $1.688E+00$ \\ [0.5ex]
8086 & $1.549E-06$ & $1.364E-05$ & $3.273E+02$ & $1.843E+01$ & $2.334E+00$ \\ [0.5ex]
8087 & $4.580E-06$ & $1.309E-04$ & $5.715E+02$ & $1.644E+02$ & $5.058E+00$ \\ [0.5ex]
8098 & $1.522E-06$ & $5.329E-05$ & $1.146E+02$ & $1.362E+02$ & $3.139E+00$ \\ [0.5ex]
8099 & $3.358E-06$ & $9.209E-06$ & $8.872E+01$ & $1.549E+01$ & $6.979E+00$ \\ [0.5ex]
8101 & $1.130E-06$ & $9.401E-05$ & $4.083E+02$ & $1.150E+02$ & $1.516E+00$ \\ [0.5ex]
8102 & $2.265E-07$ & $1.561E-06$ & $7.586E+01$ & $3.898E+01$ & $4.660E-01$ \\ [0.5ex]
8105 & $5.356E-07$ & $2.507E-06$ & $1.722E+02$ & $1.133E+01$ & $1.028E+00$ \\ [0.5ex]
8110 & $1.105E-06$ & $1.007E-05$ & $5.741E+02$ & $1.030E+01$ & $1.217E+00$ \\ [0.5ex]
8111 & $2.138E-06$ & $1.305E-05$ & $1.954E+02$ & $1.459E+01$ & $3.957E+00$ \\ [0.5ex]
8112 & $2.682E-07$ & $9.644E-07$ & $9.419E+01$ & $1.498E+01$ & $5.581E-01$ \\ [0.5ex]
8116 & $1.591E-06$ & $1.885E-05$ & $2.065E+02$ & $4.998E+01$ & $2.892E+00$ \\ [0.5ex]
8121 & $5.527E-07$ & $8.611E-06$ & $5.970E+01$ & $3.686E+01$ & $1.095E+00$ \\ [0.5ex]

    \end{longtable*}
